Decoupling local classicality from classical explainability: A noncontextual model for bilocal classical theory and a locally-classical but contextual theory

We construct an ontological model for the theory known as bilocal classical theory doi.org/10.1103/PhysRevA.102.052216. To our knowledge, this is only the second time that an ontological model has been constructed for an entire theory, rather than just for some particular scenarios within a theory. This result refutes a conjecture from doi.org/10.1103/PhysRevA.102.052216 which suggested that there might be no local-realist ontological model for bilocal classical theory. Moreover, it is the first time that an ontological model has been constructed for a theory that fails to be locally tomographic, showing that the assumption of local tomography underpinning the structure theorem in doi.org/10.22331/q-2024-03-14-1283 is a genuine limitation of the theorem. This demonstrates that in general there is no tension between failures of local tomography and classical explainability (i.e., generalised noncontextuality). In fact, bilocal classical theory is in many ways more simply understood via the underlying ontological model than it is within its original formulation (much as how odd-dimensional stabiliser subtheories can be more simply understood via Spekkens' toy theory). Furthermore, this result naturally leads to the question, does every locally-classical theory admit of an ontological model? By constructing a concrete counterexample, we show that this is not the case. Our findings demonstrate that there is no straightforward relationship between theories being locally-classical, and them being classically-explainable. This shows that the fundamental status of compositional properties (such as local tomography) is not a technical side-issue, but a central and unavoidable question for a coherent understanding even of classicality itself.

==> BCT-diagrams/1-LinearityImpliesEmpAdeq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.5, -0.25) {\tiny$\widetilde{\xi}$};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (15) at (0.75, 0) {$\lambda_{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1-LinearityImpliesEmpAdeq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, -0.25) {\tiny$\widetilde{\xi}$};
		\node [style=none] (3) at (-7.5, 2.5) {};
		\node [style=none] (4) at (-0.5, 2.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-7.5, -0.5) {};
		\node [style=none] (8) at (-6, 1.75) {};
		\node [style=none] (9) at (-6, 0.25) {};
		\node [style=none] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (-4.75, 1.75) {};
		\node [style=none] (12) at (-3.25, 1.75) {};
		\node [style=none] (13) at (-3.25, 0.25) {};
		\node [style=none] (14) at (-4.75, 0.25) {};
		\node [style=none] (15) at (-3.25, 1) {};
		\node [style=none] (16) at (-2, 1.75) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=none] (18) at (-2, 0.25) {};
		\node [style=none] (20) at (-6, 1) {};
		\node [style=none] (22) at (-4, 1) {};
		\node [style=none] (24) at (-6.25, 1) {$S$};
		\node [style=none] (25) at (-4, 1) {$T$};
		\node [style=none] (26) at (-1.75, 1) {$E$};
		\node [style=none] (46) at (0, 1) {};
		\node [style=none] (47) at (0, 1) {$=$};
		\node [style=none] (48) at (-6.5, 1.75) {};
		\node [style=none] (49) at (-6.5, 0.25) {};
		\node [style=none] (50) at (-1.5, 1.75) {};
		\node [style=none] (51) at (-1.5, 0.25) {};
		\node [style=none] (52) at (1.5, 1.75) {};
		\node [style=none] (53) at (1.5, 0.25) {};
		\node [style=none] (54) at (2.75, 1) {};
		\node [style=none] (55) at (2.75, 1.75) {};
		\node [style=none] (56) at (4.25, 1.75) {};
		\node [style=none] (57) at (4.25, 0.25) {};
		\node [style=none] (58) at (2.75, 0.25) {};
		\node [style=none] (59) at (4.25, 1) {};
		\node [style=none] (60) at (5.5, 1.75) {};
		\node [style=none] (61) at (5.5, 1) {};
		\node [style=none] (62) at (5.5, 0.25) {};
		\node [style=none] (63) at (1.5, 1) {};
		\node [style=none] (64) at (1.25, 1) {$S$};
		\node [style=none] (65) at (3.5, 1) {$T$};
		\node [style=none] (66) at (5.75, 1) {$E$};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (1, 0.25) {};
		\node [style=none] (69) at (6, 1.75) {};
		\node [style=none] (70) at (6, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw [bWire] (9.center) to (8.center);
		\draw [bWire] (20.center) to (10.center);
		\draw [bWire] (11.center) to (14.center);
		\draw [bWire] (14.center) to (13.center);
		\draw [bWire] (13.center) to (12.center);
		\draw [bWire] (12.center) to (11.center);
		\draw [bWire] (15.center) to (17.center);
		\draw [bWire] (16.center) to (18.center);
		\draw [bWire, bend left=270, looseness=1.25] (48.center) to (49.center);
		\draw [bWire, bend left=90, looseness=1.25] (50.center) to (51.center);
		\draw [bWire] (53.center) to (52.center);
		\draw [bWire] (63.center) to (54.center);
		\draw [bWire] (55.center) to (58.center);
		\draw [bWire] (58.center) to (57.center);
		\draw [bWire] (57.center) to (56.center);
		\draw [bWire] (56.center) to (55.center);
		\draw [bWire] (59.center) to (61.center);
		\draw [bWire] (60.center) to (62.center);
		\draw [bWire, bend right=90, looseness=1.25] (67.center) to (68.center);
		\draw [bWire, bend left=90, looseness=1.25] (69.center) to (70.center);
		\draw [bWire] (48.center) to (8.center);
		\draw [bWire] (49.center) to (9.center);
		\draw [bWire] (16.center) to (50.center);
		\draw [bWire] (18.center) to (51.center);
		\draw [bWire] (67.center) to (52.center);
		\draw [bWire] (68.center) to (53.center);
		\draw [bWire] (60.center) to (69.center);
		\draw [bWire] (70.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1-LinearityImpliesEmpAdeq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1) {\tiny$\widetilde{\xi}$};
		\node [style=none] (1) at (-2.75, 1.25) {};
		\node [style=none] (2) at (2.75, 1.25) {};
		\node [style=none] (3) at (2.75, -1.25) {};
		\node [style=none] (4) at (-2.75, -1.25) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (19) at (0, 0) {$T$};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=none] (21) at (-1.25, -0.75) {};
		\node [style=none] (22) at (-2, -0.75) {};
		\node [style=none] (23) at (-2, 0.75) {};
		\node [style=none] (31) at (1.25, 0) {};
		\node [style=none] (32) at (-1.25, 0) {};
		\node [style=none] (33) at (-0.75, 0) {};
		\node [style=none] (34) at (0.75, 0) {};
		\node [style=none] (37) at (2, 0.75) {};
		\node [style=none] (38) at (2, -0.75) {};
		\node [style=none] (39) at (1.25, -0.75) {};
		\node [style=none] (40) at (1.25, 0.75) {};
		\node [style=none] (43) at (-1.75, 0) {$S$};
		\node [style=none] (44) at (1.75, 0) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [fill=white, draw=black] (20.center)
			 to (21.center)
			 to (22.center)
			 to [bend left=90, looseness=1.25] (23.center)
			 to cycle;
		\draw (33.center) to (32.center);
		\draw (34.center) to (31.center);
		\draw [fill=white, draw=black] (37.center)
			 to [bend left=90, looseness=1.25] (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1-LinearityImpliesEmpAdeq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (-0.5, -0.75) {};
		\node [style=none] (27) at (0.25, 0) {$T$};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=none] (30) at (-1.75, -0.75) {};
		\node [style=none] (31) at (-1.75, 0.75) {};
		\node [style=none] (32) at (1.5, 0) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (1, 0) {};
		\node [style=none] (36) at (2.25, 0.75) {};
		\node [style=none] (37) at (2.25, -0.75) {};
		\node [style=none] (38) at (1.5, -0.75) {};
		\node [style=none] (39) at (1.5, 0.75) {};
		\node [style=none] (40) at (-1.5, 0) {$S$};
		\node [style=none] (41) at (2, 0) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (23.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [fill=white, draw=black] (28.center)
			 to (29.center)
			 to (30.center)
			 to [bend left=90, looseness=1.25] (31.center)
			 to cycle;
		\draw (34.center) to (33.center);
		\draw (35.center) to (32.center);
		\draw [fill=white, draw=black] (36.center)
			 to [bend left=90, looseness=1.25] (37.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/10_effects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (0.75, 1) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (0, 1) {};
		\node [style=none] (27) at (0.5, 0.5) {$i$};
		\node [style=none] (28) at (0, 0.5) {};
		\node [style=none] (29) at (-1.25, 0.5) {};
		\node [style=infupground] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-1.25, -0.5) {};
		\node [style=none] (32) at (-1, 0.75) {\scriptsize$n$};
		\node [style=none] (33) at (-1, -0.25) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black, bend left=90, looseness=1.75] (23.center) to (24.center);
		\draw [fill=white, draw=black] (24.center) to (25.center);
		\draw [fill=white, draw=black] (25.center) to (26.center);
		\draw [fill=white, draw=black] (26.center) to (23.center);
		\draw [osWire, in=180, out=0] (29.center) to (28.center);
		\draw [osWire, in=360, out=180] (30) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/10_effects1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -2) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (5.75, 2.25) {};
		\node [style=none] (2) at (-6.75, 2.25) {};
		\node [style=none] (3) at (-6.75, -2.25) {};
		\node [style=none] (4) at (5.75, -2.25) {};
		\node [style=none] (6) at (-5.25, 1.5) {};
		\node [style=none] (7) at (-6.75, 1.5) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-6.75, 1) {};
		\node [style=none] (10) at (-5.25, 0.5) {};
		\node [style=none] (11) at (-6.75, 0.5) {};
		\node [style=none] (12) at (-5.25, -1.5) {};
		\node [style=none] (13) at (-6.75, -1.5) {};
		\node [style=none] (14) at (-6.75, -1) {};
		\node [style=none] (15) at (-5.25, -1) {};
		\node [style=none] (16) at (-7, 0) {\tiny$\vdots$};
		\node [style=none] (17) at (-5.25, 1.75) {};
		\node [style=none] (18) at (-5.25, -1.75) {};
		\node [style=none] (19) at (5, -1.75) {};
		\node [style=none] (20) at (5, 1.75) {};
		\node [style=none] (21) at (-7.25, 1.5) {};
		\node [style=none] (22) at (-7.25, 1) {};
		\node [style=none] (23) at (-7.25, 0.5) {};
		\node [style=none] (24) at (-7.25, -1.5) {};
		\node [style=none] (25) at (-7.25, -1) {};
		\node [style=none] (36) at (0, 0) {$\scriptstyle\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (47) at (-6, 0) {\tiny$\vdots$};
		\node [style=none] (57) at (-6, 1.75) {\tiny$n_{1}$};
		\node [style=none] (58) at (-6, 1.25) {\tiny$n_{2}$};
		\node [style=none] (59) at (-6, 0.75) {\tiny$n_{3}$};
		\node [style=none] (60) at (-6, -0.75) {\tiny$n_{p-1}$};
		\node [style=none] (61) at (-6, -1.25) {\tiny$n_{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [bWire] (6.center) to (7.center);
		\draw [bWire] (8.center) to (9.center);
		\draw [bWire] (10.center) to (11.center);
		\draw [bWire] (15.center) to (14.center);
		\draw [bWire] (12.center) to (13.center);
		\draw [fill=white, draw=black] (17.center)
			 to (18.center)
			 to (19.center)
			 to [in=0, out=0, looseness=0.50] (20.center)
			 to cycle;
		\draw [oWire] (7.center) to (21.center);
		\draw [oWire] (22.center) to (9.center);
		\draw [oWire] (11.center) to (23.center);
		\draw [oWire] (25.center) to (14.center);
		\draw [oWire] (13.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/10_effects2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (1.25, 4.75) {$i_{1}$};
		\node [style=none] (43) at (1.25, 2) {$i_{2}$};
		\node [style=none] (50) at (1.5, 0.75) {$ \neg ^{s_{1}}$};
		\node [style=none] (79) at (1.25, -3.25) {$i_{p}$};
		\node [style=none] (112) at (3, -1.25) {$\vdots$};
		\node [style=none] (117) at (0.25, -1.25) {$\vdots$};
		\node [style=none] (180) at (-1.5, 4.25) {};
		\node [style=none] (183) at (-1.5, 4) {};
		\node [style=none] (187) at (-1.5, 1.5) {};
		\node [style=none] (190) at (-1.5, 1.25) {};
		\node [style=none] (201) at (-1.5, -3.75) {};
		\node [style=none] (204) at (-1.5, -4) {};
		\node [style=none] (209) at (-1, 4.25) {};
		\node [style=none] (210) at (-1, 4) {};
		\node [style=none] (211) at (-1, 1.5) {};
		\node [style=none] (212) at (-1, 1.25) {};
		\node [style=none] (213) at (-1, -3.75) {};
		\node [style=none] (214) at (-1, -4) {};
		\node [style=none] (215) at (0.5, 4.75) {};
		\node [style=none] (216) at (0.5, 3.5) {};
		\node [style=none] (217) at (0.5, 2) {};
		\node [style=none] (218) at (0.5, 0.75) {};
		\node [style=none] (219) at (0.5, -3.25) {};
		\node [style=none] (220) at (0.5, -4.5) {};
		\node [style=none] (221) at (0.5, 5.25) {};
		\node [style=none] (222) at (0.5, 4.25) {};
		\node [style=none] (223) at (2, 4.25) {};
		\node [style=none] (224) at (2, 5.25) {};
		\node [style=none] (225) at (2.5, 3.5) {};
		\node [style=none] (226) at (0.5, 4) {};
		\node [style=none] (227) at (2.5, 4) {};
		\node [style=none] (228) at (0.5, 3) {};
		\node [style=none] (229) at (2.5, 3) {};
		\node [style=none] (230) at (0.5, 2) {};
		\node [style=none] (231) at (0.5, 2.5) {};
		\node [style=none] (232) at (0.5, 1.5) {};
		\node [style=none] (233) at (2, 1.5) {};
		\node [style=none] (234) at (2, 2.5) {};
		\node [style=none] (235) at (0.5, 1.25) {};
		\node [style=none] (236) at (2.5, 1.25) {};
		\node [style=none] (237) at (0.5, 0.25) {};
		\node [style=none] (238) at (2.5, 0.25) {};
		\node [style=none] (239) at (0.5, 0.75) {};
		\node [style=none] (240) at (2.5, 0.75) {};
		\node [style=none] (241) at (0.5, -3.25) {};
		\node [style=none] (242) at (0.5, -3.25) {};
		\node [style=none] (243) at (0.5, -2.75) {};
		\node [style=none] (244) at (0.5, -3.75) {};
		\node [style=none] (245) at (2, -3.75) {};
		\node [style=none] (246) at (2, -2.75) {};
		\node [style=none] (247) at (0.5, -4) {};
		\node [style=none] (248) at (2.5, -4) {};
		\node [style=none] (249) at (0.5, -5) {};
		\node [style=none] (250) at (2.5, -5) {};
		\node [style=none] (251) at (1.5, -4.5) {};
		\node [style=none] (252) at (1.5, -4.5) {$\neg ^{s_{p-1}}$};
		\node [style=none] (253) at (0.5, -4.5) {};
		\node [style=none] (254) at (2.5, -4.5) {};
		\node [style=white dot] (255) at (4.75, 0) {};
		\node [style=infupground] (257) at (5.75, 0) {};
		\node [style=none] (258) at (-2, 4.5) {\tiny$n_{1}$};
		\node [style=none] (259) at (-2, 4) {\tiny$B_{1}$};
		\node [style=none] (260) at (-2, 1.75) {\tiny$n_{2}$};
		\node [style=none] (261) at (-2, 1.25) {\tiny$B_{2}$};
		\node [style=none] (262) at (-2, -3.5) {\tiny$n_{p}$};
		\node [style=none] (263) at (-2, -4) {\tiny$B_{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [osWire] (201.center) to (213.center);
		\draw [osWire] (214.center) to (204.center);
		\draw [osWire] (190.center) to (212.center);
		\draw [osWire] (211.center) to (187.center);
		\draw [osWire] (183.center) to (210.center);
		\draw [osWire] (180.center) to (209.center);
		\draw [osWire, in=-180, out=0] (209.center) to (215.center);
		\draw [osWire, in=180, out=0] (210.center) to (216.center);
		\draw [osWire, in=-180, out=0] (211.center) to (217.center);
		\draw [osWire, in=180, out=0, looseness=1.25] (212.center) to (218.center);
		\draw [osWire, in=180, out=0] (213.center) to (219.center);
		\draw (221.center) to (224.center);
		\draw (221.center) to (222.center);
		\draw (222.center) to (223.center);
		\draw [bend right=90, looseness=1.25] (223.center) to (224.center);
		\draw [osWire] (216.center) to (225.center);
		\draw [thick gray dashed edge] (229.center)
			 to (227.center)
			 to (226.center)
			 to (228.center)
			 to cycle;
		\draw (231.center) to (234.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw [bend right=90, looseness=1.25] (233.center) to (234.center);
		\draw (235.center) to (236.center);
		\draw (235.center) to (237.center);
		\draw (237.center) to (238.center);
		\draw (238.center) to (236.center);
		\draw [osWire, in=-180, out=0] (214.center) to (220.center);
		\draw (243.center) to (246.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw [bend right=90, looseness=1.25] (245.center) to (246.center);
		\draw (247.center) to (248.center);
		\draw (247.center) to (249.center);
		\draw (249.center) to (250.center);
		\draw (250.center) to (248.center);
		\draw [osWire, in=0, out=150] (255) to (240.center);
		\draw [osWire, in=0, out=105] (255) to (225.center);
		\draw [osWire, in=0, out=-105] (255) to (254.center);
		\draw [osWire] (257) to (255);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/10_effects3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0.5, 0.5) {$i$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=infupground] (7) at (2, -1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (-1, 0.75) {\scriptsize$n$};
		\node [style=none] (10) at (-1, -0.75) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (0.center);
		\draw [osWire, in=180, out=0] (6.center) to (5.center);
		\draw [osWire, in=360, out=180] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/10_effects4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infupground] (0) at (2.25, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (0, 0) {$t$};
		\node [style=none] (9) at (-1.25, 0.25) {\scriptsize$n$};
		\node [style=none] (11) at (1.25, 0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (0) to (1.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw [bWire] (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/10_effects6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-2.25, -0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (1, -0.5) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (13) at (-2.75, 0) {};
		\node [style=none] (33) at (-0.5, 0) {$t$};
		\node [style=infupground] (34) at (2, 0) {};
		\node [style=none] (35) at (1.25, 0) {};
		\node [style=none] (36) at (-1.75, 0.25) {\scriptsize$n$};
		\node [style=none] (38) at (0.75, 0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [oWire] (6.center) to (13.center);
		\draw [fill=white, draw=black] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [bWire] (6.center) to (4.center);
		\draw [bWire] (5.center) to (7.center);
		\draw [oWire, in=360, out=180] (34) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/10_effects8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infupground] (0) at (1, 0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0, 1.25) {\scriptsize$n$};
		\node [style=infupground] (3) at (1, -0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0, -0.25) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [osWire, in=360, out=180] (0) to (1.center);
		\draw [oWire, in=360, out=180] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/11_nu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, 1.25) {\scriptsize$n_{1}$};
		\node [style=none] (5) at (0, -0.75) {\scriptsize$n_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (0.center) to (1.center);
		\draw [bWire] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/11_nu1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.25) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (2) at (-4.25, 1.5) {\scriptsize$n_{1}$};
		\node [style=none] (3) at (-4.25, -1.5) {\scriptsize$n_{2}$};
		\node [style=none] (4) at (-3.25, 0) {\tiny$\nu$};
		\node [style=none] (5) at (3.5, 1.25) {};
		\node [style=none] (6) at (3.5, -1.25) {};
		\node [style=none] (7) at (3, 0) {\tiny$\nu^{-1}$};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (0, 0.5) {\scriptsize$2n_{1} n_{2}$};
		\node [style=none] (16) at (4, 1.5) {\scriptsize$n_{1}$};
		\node [style=none] (17) at (4.25, -1.5) {\scriptsize$n_{2}$};
		\node [style=none] (19) at (-3.75, 1.25) {};
		\node [style=none] (20) at (-5, -1.25) {};
		\node [style=none] (21) at (-3.75, -1.25) {};
		\node [style=none] (22) at (-2.25, 0) {};
		\node [style=none] (23) at (-2.25, 0) {};
		\node [style=none] (28) at (2, 0) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (3.5, 1.25) {};
		\node [style=none] (31) at (3.5, 1.25) {};
		\node [style=none] (32) at (3.5, -1.25) {};
		\node [style=none] (33) at (3.5, -1.25) {};
		\node [style=none] (34) at (4.75, 1.25) {};
		\node [style=none] (35) at (4.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (1.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw [bWire] (13.center) to (14.center);
		\draw [bWire] (20.center) to (21.center);
		\draw (0.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (0.center);
		\draw (5.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (6.center);
		\draw [bWire] (34.center) to (31.center);
		\draw [bWire] (35.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/11_nu10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.25) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (2) at (-4.25, 1.5) {\scriptsize$n_{1}$};
		\node [style=none] (3) at (-4.25, -1.5) {\scriptsize$n_{2}$};
		\node [style=none] (4) at (-3.25, 0) {\tiny$\nu$};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-0.5, 0) {};
		\node [style=none] (15) at (-1.5, 0.5) {\scriptsize$2n_{1} n_{2}$};
		\node [style=none] (19) at (-3.75, 1.25) {};
		\node [style=none] (20) at (-5, -1.25) {};
		\node [style=none] (21) at (-3.75, -1.25) {};
		\node [style=none] (22) at (-2.25, 0) {};
		\node [style=none] (23) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (1.center) to (0.center);
		\draw [bWire] (13.center) to (14.center);
		\draw [bWire] (20.center) to (21.center);
		\draw (0.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/11_nu11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=none] (2) at (0.5, 0) {\tiny$\nu^{-1}$};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-1.25, 0.5) {\scriptsize$2n_{1} n_{2}$};
		\node [style=none] (5) at (1.5, 1.5) {\scriptsize$n_{1}$};
		\node [style=none] (6) at (1.75, -1.5) {\scriptsize$n_{2}$};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (1, -1.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (2.25, 1.25) {};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (1.center);
		\draw [bWire] (14.center) to (11.center);
		\draw [bWire] (15.center) to (13.center);
		\draw [bWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/11_nu12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (3.5, -0.5) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (-3.5, 0) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (11) at (0, 0) {$\mathscr{A}^{i,j,s}_{Q\left(i,j,s\right)},0$};
		\node [style=none] (12) at (2.75, 0.75) {\tiny$n_{1}$};
		\node [style=none] (13) at (2.75, -0.75) {\tiny$n_{2}$};
		\node [style=none] (14) at (-2.75, 0.25) {\tiny$2n_{1} n_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw [bWire] (2.center) to (0.center);
		\draw [bWire] (1.center) to (4.center);
		\draw [bWire] (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/11_nu2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -2) {\tiny$\widetilde{\xi}$};
		\node [style=none] (1) at (-2.25, 2.25) {};
		\node [style=none] (2) at (1.75, 2.25) {};
		\node [style=none] (3) at (1.75, -2.25) {};
		\node [style=none] (4) at (-2.25, -2.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (-1.25, 1.25) {};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (-1.75, 1.5) {\tiny$n_{1}$};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (-2.25, 1.25) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=none] (14) at (1.75, 0) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (16) at (-1.25, -1.25) {};
		\node [style=none] (17) at (-2.25, -1.25) {};
		\node [style=none] (18) at (-2.75, -1.25) {};
		\node [style=none] (19) at (-1.75, -1.5) {\tiny$n_{2}$};
		\node [style=none] (21) at (1.75, -1) {};
		\node [style=none] (25) at (-2.75, 1.25) {};
		\node [style=none] (26) at (-2.25, 1.25) {};
		\node [style=none] (39) at (1, 0.25) {\tiny$2n_{1} n_{2}$};
		\node [style=none] (40) at (-0.75, 0) {\tiny$\nu$};
		\node [style=none] (41) at (5.25, 1.25) {};
		\node [style=none] (42) at (3.75, 1.25) {};
		\node [style=none] (43) at (4.25, 1.75) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (44) at (4.25, -1.75) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (45) at (5.75, 0) {\tiny$\mu$};
		\node [style=none] (46) at (3.75, 1.25) {};
		\node [style=none] (47) at (5.25, 1.25) {};
		\node [style=none] (48) at (3.75, -1.25) {};
		\node [style=none] (49) at (5.25, -1.25) {};
		\node [style=none] (50) at (6.75, 0) {};
		\node [style=none] (51) at (6.75, 0) {};
		\node [style=none] (52) at (8.75, 0) {};
		\node [style=none] (53) at (7.75, 0.5) {\tiny$\tilde{\xi}\left(2n_{1} n_{2}\right)$};
		\node [style=none] (54) at (3, 0) {$=$};
		\node [style=none] (55) at (-1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (12.center) to (11.center);
		\draw [bWire] (13.center) to (14.center);
		\draw [oWire] (14.center) to (15.center);
		\draw [bWire] (17.center) to (16.center);
		\draw [oWire] (18.center) to (17.center);
		\draw [oWire] (25.center) to (26.center);
		\draw [oWire] (42.center) to (41.center);
		\draw [oWire] (48.center) to (49.center);
		\draw (41.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (41.center);
		\draw [oWire] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/11_nu3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.75, -1.5) {\tiny$n_{2}$};
		\node [style=none] (23) at (-2.75, 0) {\tiny$\nu^{-1}$};
		\node [style=none] (39) at (-1.5, -2) {\tiny$\widetilde{\xi}$};
		\node [style=none] (40) at (-5.25, 2.25) {};
		\node [style=none] (41) at (-1.25, 2.25) {};
		\node [style=none] (42) at (-1.25, -2.25) {};
		\node [style=none] (43) at (-5.25, -2.25) {};
		\node [style=none] (44) at (-3.75, 0) {};
		\node [style=none] (45) at (-3.75, 0) {};
		\node [style=none] (46) at (-2.25, 1.25) {};
		\node [style=none] (47) at (-2.25, -1.25) {};
		\node [style=none] (50) at (-3.75, 0) {};
		\node [style=none] (51) at (-5.25, 0) {};
		\node [style=none] (52) at (-2.25, 1.25) {};
		\node [style=none] (53) at (-1.25, 1.25) {};
		\node [style=none] (54) at (-0.75, 1.25) {};
		\node [style=none] (59) at (-2.25, -1.25) {};
		\node [style=none] (60) at (-1.25, -1.25) {};
		\node [style=none] (61) at (-0.75, -1.25) {};
		\node [style=none] (69) at (0, 0) {$=$};
		\node [style=none] (80) at (-4.5, 0.25) {\tiny$2n_{1} n_{2}$};
		\node [style=none] (81) at (-1.75, 1.5) {\tiny$n_{1}$};
		\node [style=none] (82) at (4.25, 1.25) {};
		\node [style=none] (83) at (4.25, -1.25) {};
		\node [style=none] (84) at (3.75, 0) {\tiny$\mu^{-1}$};
		\node [style=none] (85) at (4.75, 1.75) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (86) at (5, -1.75) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (87) at (0.75, 0) {};
		\node [style=none] (88) at (2.75, 0) {};
		\node [style=none] (89) at (2.75, 0) {};
		\node [style=none] (90) at (4.25, 1.25) {};
		\node [style=none] (91) at (4.25, 1.25) {};
		\node [style=none] (92) at (4.25, -1.25) {};
		\node [style=none] (93) at (4.25, -1.25) {};
		\node [style=none] (94) at (5.75, 1.25) {};
		\node [style=none] (95) at (5.75, -1.25) {};
		\node [style=none] (96) at (-6, 0) {};
		\node [style=none] (97) at (1.75, 0.5) {\tiny$\tilde{\xi}\left(2n_{1} n_{2}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [fill=white, draw=black] (45.center)
			 to (44.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [bWire] (51.center) to (50.center);
		\draw [bWire] (52.center) to (53.center);
		\draw [oWire] (53.center) to (54.center);
		\draw [bWire] (59.center) to (60.center);
		\draw [oWire] (60.center) to (61.center);
		\draw (82.center) to (83.center);
		\draw (82.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (83.center);
		\draw [oWire] (89.center) to (87.center);
		\draw [oWire] (94.center) to (91.center);
		\draw [oWire] (95.center) to (93.center);
		\draw (96.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/11_nu4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (0.25, 1.25) {};
		\node [style=none] (6) at (-1.5, -1.25) {};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (11) at (4, -1) {};
		\node [style=none] (14) at (-1, 0) {\scriptsize$\left(\left(ij\right)_s k\right)_{t}$};
		\node [style=none] (15) at (0.25, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (0.75, 1.25) {};
		\node [style=none] (18) at (1, 1.25) {\scriptsize$n_1$};
		\node [style=none] (19) at (1, 0.25) {\scriptsize$n_2$};
		\node [style=none] (20) at (2.25, -0.75) {\scriptsize$n_3$};
		\node [style=none] (21) at (1.5, 1) {};
		\node [style=none] (26) at (2.25, 0.5) {};
		\node [style=none] (27) at (4, 0.5) {};
		\node [style=none] (28) at (3, 0.75) {\scriptsize$2n_{1} n_{2}$};
		\node [style=none] (31) at (1.5, 0) {};
		\node [style=none] (32) at (2.25, 0.5) {};
		\node [style=none] (33) at (2.25, 0.5) {};
		\node [style=none] (36) at (1.75, 0.5) {};
		\node [style=none] (37) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw [bend left=270, looseness=1.25] (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw [bWire] (8.center) to (10.center);
		\draw [bWire] (11.center) to (9.center);
		\draw [bWire] (15.center) to (16.center);
		\draw [bWire] (26.center) to (27.center);
		\draw (21.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/11_nu5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (3.75, -0.5) {};
		\node [style=none] (7) at (0, 0) {\scriptsize$\left( Q\left(i,j,s\right)k\right)_{t}$};
		\node [style=none] (8) at (1.75, 0) {};
		\node [style=none] (9) at (2.75, -0.25) {\scriptsize$n_3$};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style=none] (12) at (2.75, 0.75) {\scriptsize$2n_{1} n_{2}$};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [bend left=270, looseness=1.25] (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw [bWire] (6.center) to (5.center);
		\draw [bWire] (10.center) to (11.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/11_nu6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-2.5, 0.75) {};
		\node [style=none] (8) at (-2, 1) {\tiny$n_{1}$};
		\node [style=none] (9) at (-2, -1) {\tiny$n_{2}$};
		\node [style=none] (10) at (-1.25, 0) {\tiny$\nu$};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (0.25, 0.25) {\tiny$2n_{1} n_{2}$};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (-2.5, -0.75) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none] (18) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (7.center) to (6.center);
		\draw [bWire] (11.center) to (12.center);
		\draw [bWire] (15.center) to (16.center);
		\draw (6.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/11_nu7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (0.5, 1) {$\scriptstyle n_1$};
		\node [style=none] (9) at (0.5, -0.5) {$\scriptstyle n_2$};
		\node [style=none] (10) at (-1.25, 0) {$(ij)_s$};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (15) at (1.5, 0) {\tiny$\nu$};
		\node [style=none] (19) at (2.25, 0) {};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (21) at (3, 0.25) {\scriptsize$2n_{1} n_{2}$};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=none] (26) at (1, -0.75) {};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=none] (28) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left=270, looseness=1.25] (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bWire] (4.center) to (6.center);
		\draw [bWire] (7.center) to (5.center);
		\draw [bWire] (19.center) to (20.center);
		\draw (11.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/11_nu8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=none] (7) at (0, 0) {\scriptsize$Q\left(i,j,s\right)$};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (12) at (2.5, 0.25) {\scriptsize$2n_{1} n_{2}$};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [bend left=270, looseness=1.25] (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw [bWire] (6.center) to (5.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/11_nu9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (0.75, -1.25) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (4.5, -1) {};
		\node [style=none] (14) at (-1, 0) {\scriptsize$\left(\left(i'j'\right)_s' k'\right)_{t'}$};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (1.25, 1.25) {};
		\node [style=none] (18) at (1.5, 1.25) {\scriptsize$n_1$};
		\node [style=none] (19) at (1.5, 0.25) {\scriptsize$n_2$};
		\node [style=none] (20) at (2.75, -0.75) {\scriptsize$n_3$};
		\node [style=none] (21) at (2, 1) {};
		\node [style=none] (26) at (2.75, 0.5) {};
		\node [style=none] (27) at (4.5, 0.5) {};
		\node [style=none] (28) at (3.5, 0.75) {\scriptsize$2n_{1} n_{2}$};
		\node [style=none] (31) at (2, 0) {};
		\node [style=none] (32) at (2.75, 0.5) {};
		\node [style=none] (33) at (2.75, 0.5) {};
		\node [style=none] (36) at (2.25, 0.5) {};
		\node [style=none] (37) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw [bend left=270, looseness=1.25] (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw [bWire] (8.center) to (10.center);
		\draw [bWire] (11.center) to (9.center);
		\draw [bWire] (15.center) to (16.center);
		\draw [bWire] (26.center) to (27.center);
		\draw (21.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-4.25, -0.5) {};
		\node [style=none] (2) at (-2.75, 0.5) {};
		\node [style=none] (3) at (-2.75, 0.75) {};
		\node [style=none] (4) at (-2.75, -0.5) {};
		\node [style=none] (5) at (-2.75, -0.75) {};
		\node [style=none] (6) at (3, -0.75) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (3, 0.75) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (0, 0) {\scriptsize$\mathscr{A}_{i,j,s}^{l},\tau,\lambda\left(i,j,s,l,\tau\right)$};
		\node [style=none] (12) at (-3.5, 0.75) {\tiny$n_{1}$};
		\node [style=none] (13) at (-3.5, -0.75) {\tiny$n_{2}$};
		\node [style=none] (14) at (3.75, 0.25) {\tiny$2n_{1} n_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw [bWire] (2.center) to (0.center);
		\draw [bWire] (1.center) to (4.center);
		\draw [bWire] (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (11) at (0, 0) {$\mathscr{A}_{i,j,s}^{l},\tau$};
		\node [style=none] (12) at (-2.25, 0.75) {\tiny$n_{1}$};
		\node [style=none] (13) at (-2.25, -0.75) {\tiny$n_{2}$};
		\node [style=none] (14) at (2.25, 0.25) {\tiny$2n_{1} n_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw [bWire] (2.center) to (0.center);
		\draw [bWire] (1.center) to (4.center);
		\draw [bWire] (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-2.75, 0.5) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (-1.75, 0) {\scriptsize$Q\left(i,j,s\right)$};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-0.5, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (0.25, 0.25) {\tiny$2n_{1}n_{2}$};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=none] (18) at (2.25, -0.75) {};
		\node [style=none] (19) at (1.75, 0) {\tiny$\nu^{-1}$};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (2.75, 1) {\scriptsize$n_{1}$};
		\node [style=none] (22) at (3, -1) {\scriptsize$n_{2}$};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (2.25, 0.75) {};
		\node [style=none] (26) at (2.25, 0.75) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (2.25, -0.75) {};
		\node [style=none] (29) at (3.5, 0.75) {};
		\node [style=none] (30) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (10.center) to (11.center);
		\draw (8.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw [bend left=270, looseness=1.25] (8.center) to (9.center);
		\draw [osWire] (14.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (18.center);
		\draw (29.center) to (26.center);
		\draw (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (1.25, 0) {$(ij)_{s}$};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (20) at (-0.75, 1) {$\scriptstyle n$};
		\node [style=none] (21) at (-0.75, -0.5) {$\scriptstyle m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [bend right=90, looseness=1.25] (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [bWire] (7.center) to (0.center);
		\draw [bWire] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (0.5, 0) {\scriptsize$Q\left(i,j,s\right)$};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (-5, 0.75) {};
		\node [style=none] (10) at (-4.25, 1) {\scriptsize$n_{1}$};
		\node [style=none] (11) at (-4.25, -1) {\scriptsize$n_{2}$};
		\node [style=none] (12) at (-3.25, 0) {\tiny$\nu$};
		\node [style=none] (13) at (-2.5, 0) {};
		\node [style=none] (14) at (-3.75, 0.75) {};
		\node [style=none] (15) at (-5, -0.75) {};
		\node [style=none] (16) at (-3.75, -0.75) {};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (-1.75, 0.25) {\scriptsize$2n_{1} n_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw (7.center) to (0.center);
		\draw (9.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw (8.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2, 0) {$(ij)_s$};
		\node [style=none] (29) at (-0.25, -1.25) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (30) at (-3.25, 1.5) {};
		\node [style=none] (31) at (0, 1.5) {};
		\node [style=none] (32) at (0, -1.5) {};
		\node [style=none] (33) at (-3.25, -1.5) {};
		\node [style=none] (34) at (-2.25, -1) {};
		\node [style=none] (35) at (-2.25, 1) {};
		\node [style=none] (36) at (-1, 1) {};
		\node [style=none] (37) at (-1, -1) {};
		\node [style=none] (43) at (-1, 0.75) {};
		\node [style=none] (44) at (0, 0.75) {};
		\node [style=none] (46) at (0.5, 0.75) {};
		\node [style=none] (47) at (-1, -0.75) {};
		\node [style=none] (48) at (0, -0.75) {};
		\node [style=none] (49) at (0.5, -0.75) {};
		\node [style=none] (51) at (-0.5, 1) {$\scriptstyle n_1$};
		\node [style=none] (52) at (-0.5, -0.5) {$\scriptstyle n_2$};
		\node [style=none] (53) at (4, -1.25) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (54) at (0.5, 1.5) {};
		\node [style=none] (55) at (4.25, 1.5) {};
		\node [style=none] (56) at (4.25, -1.5) {};
		\node [style=none] (57) at (0.5, -1.5) {};
		\node [style=none] (58) at (1.5, -0.75) {};
		\node [style=none] (59) at (1.5, 0.75) {};
		\node [style=none] (60) at (2.75, 0) {};
		\node [style=none] (61) at (2.75, 0) {};
		\node [style=none] (65) at (1.5, 0) {};
		\node [style=none] (66) at (0.5, 0) {};
		\node [style=none] (68) at (4.25, 0) {};
		\node [style=none] (70) at (4.75, 0) {};
		\node [style=none] (75) at (0.5, -0.75) {};
		\node [style=none] (76) at (1.5, -0.75) {};
		\node [style=none] (77) at (0.5, 0.75) {};
		\node [style=none] (78) at (1.5, 0.75) {};
		\node [style=none] (79) at (2.75, 0) {};
		\node [style=none] (80) at (4.25, 0) {};
		\node [style=none] (81) at (3.5, 0.25) {\scriptsize$2n_{1} n_{2}$};
		\node [style=none] (82) at (2, 0) {\tiny$\nu$};
		\node [style=none] (83) at (1, -0.5) {$\scriptstyle n_2$};
		\node [style=none] (84) at (1, 1) {$\scriptstyle n_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to [in=90, out=-90] cycle;
		\draw [fill=white, draw=black] (35.center)
			 to [bend right=90, looseness=1.25] (34.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [bWire] (43.center) to (44.center);
		\draw [oWire] (44.center) to (46.center);
		\draw [bWire] (47.center) to (48.center);
		\draw [oWire] (48.center) to (49.center);
		\draw [fill={Red!20}, draw={Red!40}] (57.center)
			 to (56.center)
			 to (55.center)
			 to (54.center)
			 to cycle;
		\draw [fill=white, draw=black] (59.center)
			 to (58.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
		\draw [oWire] (68.center) to (70.center);
		\draw [bWire] (75.center) to (76.center);
		\draw [bWire] (77.center) to (78.center);
		\draw [bWire] (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.75, -0.75) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (13) at (-3, 1) {};
		\node [style=none] (14) at (2, 1) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (-3, -1) {};
		\node [style=none] (17) at (-2.25, -0.5) {};
		\node [style=none] (18) at (-2.25, 0.5) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=none] (25) at (-3, 0) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=none] (29) at (2.5, 0) {};
		\node [style=none] (30) at (1, 0.25) {\scriptsize$2n_{1} n_{2}$};
		\node [style=none] (31) at (-1.25, 0) {\scriptsize$Q\left(i,j,s\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (16.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [fill=white, draw=black] (18.center)
			 to [bend left=270, looseness=1.25] (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [bWire] (26.center) to (27.center);
		\draw [oWire] (27.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, -2.25) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (4.25, 2.5) {};
		\node [style=none] (2) at (9, 2.5) {};
		\node [style=none] (3) at (9, -2.5) {};
		\node [style=none] (4) at (4.25, -2.5) {};
		\node [style=none] (5) at (5.5, -1.25) {};
		\node [style=none] (6) at (5.5, 1.25) {};
		\node [style=none] (7) at (7, 0) {};
		\node [style=none] (8) at (7, 0) {};
		\node [style=none] (9) at (4.75, 1.5) {\tiny$n_{1}$};
		\node [style=none] (11) at (5.5, 1.25) {};
		\node [style=none] (12) at (4.25, 1.25) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (9, 0) {};
		\node [style=none] (15) at (9.5, 0) {};
		\node [style=none] (16) at (5.5, -1.25) {};
		\node [style=none] (17) at (4.25, -1.25) {};
		\node [style=none] (18) at (3.75, -1.25) {};
		\node [style=none] (19) at (4.75, -1.5) {\tiny$n_{2}$};
		\node [style=none] (21) at (9, -1) {};
		\node [style=none] (25) at (3.75, 1.25) {};
		\node [style=none] (26) at (4.25, 1.25) {};
		\node [style=none] (39) at (8, 0.25) {\tiny$2n_{1} n_{2}$};
		\node [style=none] (40) at (6, 0) {\tiny$\nu$};
		\node [style=none] (41) at (-1.75, 1.25) {};
		\node [style=none] (42) at (-3.25, 1.25) {};
		\node [style=none] (43) at (-2.75, 1.75) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (44) at (-2.75, -1.75) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (45) at (-1.25, 0) {\tiny$\mu$};
		\node [style=none] (46) at (-3.25, 1.25) {};
		\node [style=none] (47) at (-1.75, 1.25) {};
		\node [style=none] (48) at (-3.25, -1.25) {};
		\node [style=none] (49) at (-1.75, -1.25) {};
		\node [style=none] (50) at (-0.25, 0) {};
		\node [style=none] (51) at (-0.25, 0) {};
		\node [style=none] (52) at (1.75, 0) {};
		\node [style=none] (53) at (0.75, 0.5) {\tiny$\tilde{\xi}\left(2n_{1} n_{2}\right)$};
		\node [style=none] (54) at (3, 0) {$:=$};
		\node [style=none] (55) at (5.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (12.center) to (11.center);
		\draw [bWire] (13.center) to (14.center);
		\draw [oWire] (14.center) to (15.center);
		\draw [bWire] (17.center) to (16.center);
		\draw [oWire] (18.center) to (17.center);
		\draw [oWire] (25.center) to (26.center);
		\draw [oWire] (42.center) to (41.center);
		\draw [oWire] (48.center) to (49.center);
		\draw (41.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (41.center);
		\draw [oWire] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (5.25, -1.5) {\tiny$n_{2}$};
		\node [style=none] (23) at (4.25, 0) {\tiny$\nu^{-1}$};
		\node [style=none] (39) at (5.75, -2.25) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (40) at (1.25, 2.5) {};
		\node [style=none] (41) at (6, 2.5) {};
		\node [style=none] (42) at (6, -2.5) {};
		\node [style=none] (43) at (1.25, -2.5) {};
		\node [style=none] (44) at (3.25, 0) {};
		\node [style=none] (45) at (3.25, 0) {};
		\node [style=none] (46) at (4.75, 1.25) {};
		\node [style=none] (47) at (4.75, -1.25) {};
		\node [style=none] (50) at (3.25, 0) {};
		\node [style=none] (51) at (1.25, 0) {};
		\node [style=none] (52) at (4.75, 1.25) {};
		\node [style=none] (53) at (6, 1.25) {};
		\node [style=none] (54) at (6.5, 1.25) {};
		\node [style=none] (59) at (4.75, -1.25) {};
		\node [style=none] (60) at (6, -1.25) {};
		\node [style=none] (61) at (6.5, -1.25) {};
		\node [style=none] (69) at (0, 0) {$:=$};
		\node [style=none] (80) at (2.25, 0.25) {\tiny$2n_{1} n_{2}$};
		\node [style=none] (81) at (5.25, 1.5) {\tiny$n_{1}$};
		\node [style=none] (82) at (-2.25, 1.25) {};
		\node [style=none] (83) at (-2.25, -1.25) {};
		\node [style=none] (84) at (-2.75, 0) {\tiny$\mu^{-1}$};
		\node [style=none] (85) at (-1.75, 1.75) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (86) at (-1.5, -1.75) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (87) at (-5.75, 0) {};
		\node [style=none] (88) at (-3.75, 0) {};
		\node [style=none] (89) at (-3.75, 0) {};
		\node [style=none] (90) at (-2.25, 1.25) {};
		\node [style=none] (91) at (-2.25, 1.25) {};
		\node [style=none] (92) at (-2.25, -1.25) {};
		\node [style=none] (93) at (-2.25, -1.25) {};
		\node [style=none] (94) at (-0.75, 1.25) {};
		\node [style=none] (95) at (-0.75, -1.25) {};
		\node [style=none] (96) at (0.75, 0) {};
		\node [style=none] (97) at (-4.75, 0.5) {\tiny$\tilde{\xi}\left(2n_{1} n_{2}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [fill=white, draw=black] (45.center)
			 to (44.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [bWire] (51.center) to (50.center);
		\draw [bWire] (52.center) to (53.center);
		\draw [oWire] (53.center) to (54.center);
		\draw [bWire] (59.center) to (60.center);
		\draw [oWire] (60.center) to (61.center);
		\draw (82.center) to (83.center);
		\draw (82.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (83.center);
		\draw [oWire] (89.center) to (87.center);
		\draw [oWire] (94.center) to (91.center);
		\draw [oWire] (95.center) to (93.center);
		\draw [oWire] (96.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$(ij)_s$};
		\node [style=none] (18) at (2.25, 1.25) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (19) at (2.25, -0.25) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (43) at (1.25, -1.25) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (44) at (-1.75, 1.5) {};
		\node [style=none] (45) at (1.5, 1.5) {};
		\node [style=none] (46) at (1.5, -1.5) {};
		\node [style=none] (47) at (-1.75, -1.5) {};
		\node [style=none] (48) at (-0.75, -1) {};
		\node [style=none] (49) at (-0.75, 1) {};
		\node [style=none] (50) at (0.5, 1) {};
		\node [style=none] (51) at (0.5, -1) {};
		\node [style=none] (57) at (0.5, 0.75) {};
		\node [style=none] (58) at (1.5, 0.75) {};
		\node [style=none] (60) at (3, 0.75) {};
		\node [style=none] (62) at (0.5, -0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=none] (64) at (3, -0.75) {};
		\node [style=none] (65) at (1, 1) {$\scriptstyle n_1$};
		\node [style=none] (66) at (1, -0.5) {$\scriptstyle n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [fill=white, draw=black] (49.center)
			 to [bend right=90, looseness=1.25] (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [bWire] (57.center) to (58.center);
		\draw [oWire] (58.center) to (60.center);
		\draw [bWire] (62.center) to (63.center);
		\draw [oWire] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2.5, -0.75) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (13) at (-2.25, 1) {};
		\node [style=none] (14) at (2.75, 1) {};
		\node [style=none] (15) at (2.75, -1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=none] (19) at (0.75, 0.5) {};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (25) at (-2.25, 0) {};
		\node [style=none] (26) at (0.75, 0) {};
		\node [style=none] (27) at (2.75, 0) {};
		\node [style=none] (29) at (3.25, 0) {};
		\node [style=none] (30) at (1.75, 0.25) {\scriptsize$2n_{1} n_{2}$};
		\node [style=none] (31) at (-0.5, 0) {\scriptsize$Q\left(i,j,s\right)$};
		\node [style=none] (32) at (6.75, 1.25) {};
		\node [style=none] (33) at (6.75, -1.25) {};
		\node [style=none] (34) at (6.25, 0) {\tiny$\mu^{-1}$};
		\node [style=none] (35) at (7.5, 1.75) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (36) at (7.75, -0.75) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (37) at (2.75, 0) {};
		\node [style=none] (38) at (5.25, 0) {};
		\node [style=none] (39) at (5.25, 0) {};
		\node [style=none] (40) at (6.75, 1.25) {};
		\node [style=none] (41) at (6.75, 1.25) {};
		\node [style=none] (42) at (6.75, -1.25) {};
		\node [style=none] (43) at (6.75, -1.25) {};
		\node [style=none] (44) at (8.25, 1.25) {};
		\node [style=none] (45) at (8.25, -1.25) {};
		\node [style=none] (46) at (4, 0.5) {\tiny$\tilde{\xi}\left(2n_{1} n_{2}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (16.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [fill=white, draw=black] (18.center)
			 to [bend left=270, looseness=1.25] (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [bWire] (26.center) to (27.center);
		\draw [oWire] (27.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (32.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (33.center);
		\draw [oWire] (39.center) to (37.center);
		\draw [oWire] (44.center) to (41.center);
		\draw [oWire] (45.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-4.25, 0) {};
		\node [style=none] (4) at (-4.25, 1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=infdownground] (7) at (-3, -1.25) {};
		\node [style=white dot] (8) at (1.5, -0.75) {};
		\node [style=xor] (9) at (1.75, -1.5) {};
		\node [style=none] (10) at (5, 0.75) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (5, -0.75) {};
		\node [style=none] (13) at (3.25, -0.25) {};
		\node [style=none] (14) at (5, 0.5) {};
		\node [style=none] (15) at (3.25, -0.25) {};
		\node [style=none] (16) at (3.75, -1.5) {};
		\node [style=dmerge] (17) at (0, 0.5) {};
		\node [style=none] (18) at (-3, -1.25) {};
		\node [style=none] (19) at (-2, 0.5) {};
		\node [style=none] (20) at (5, -1) {};
		\node [style=none] (21) at (-1, 1) {\tiny$2n_{1}n_{2}$};
		\node [style=none] (22) at (-1.25, -0.5) {\tiny$B$};
		\node [style=none] (23) at (5.5, 0.75) {\tiny$n_{1}$};
		\node [style=none] (24) at (5.5, -1) {\tiny$n_{2}$};
		\node [style=none] (25) at (5.5, 0.25) {\tiny$B_{1}$};
		\node [style=none] (26) at (5.5, -1.5) {\tiny$B_{2}$};
		\node [style=none] (27) at (-3.25, 0.5) {\scriptsize$Q\left(i,j,s\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (1.center)
			 to (2.center)
			 to (3.center)
			 to [bend left=90, looseness=1.50] (4.center)
			 to cycle;
		\draw [osWire, bend right] (8) to (9);
		\draw [osWire, in=120, out=0, looseness=0.75] (11.center) to (15.center);
		\draw [osWire, in=-75, out=-180] (12.center) to (15.center);
		\draw [osWire, in=60, out=-180] (14.center) to (15.center);
		\draw [osWire, in=-105, out=15, looseness=0.75] (8) to (13.center);
		\draw [osWire, in=0, out=-180, looseness=1.25] (8) to (18.center);
		\draw [osWire] (19.center) to (17);
		\draw [osWire] (17) to (11.center);
		\draw [osWire, in=180, out=45, looseness=0.50] (17) to (10.center);
		\draw [osWire, in=-180, out=-60] (17) to (9);
		\draw [osWire, in=-180, out=0, looseness=1.25] (16.center) to (20.center);
		\draw [osWire] (9) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (4.5, -0.5) {};
		\node [style=none] (7) at (0, 0) {\scriptsize$\left( Q\left(i^{'},j^{'},s^{'}\right)k^{'}\right)_{t^{'}}$};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (3.5, -0.25) {\scriptsize$n_3$};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (11) at (4.5, 0.5) {};
		\node [style=none] (12) at (3.5, 0.75) {\scriptsize$2n_{1} n_{2}$};
		\node [style=none] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [bend left=270, looseness=1.25] (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw [bWire] (6.center) to (5.center);
		\draw [bWire] (10.center) to (11.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, -2) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-7.5, 2.25) {};
		\node [style=none] (2) at (6, 2.25) {};
		\node [style=none] (3) at (6, -2.25) {};
		\node [style=none] (4) at (-7.5, -2.25) {};
		\node [style=none] (5) at (-1.25, 0) {$\scriptstyle\rho=\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (6) at (4.5, 1.5) {};
		\node [style=none] (7) at (6, 1.5) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (6, 1) {};
		\node [style=none] (10) at (4.5, 0.5) {};
		\node [style=none] (11) at (6, 0.5) {};
		\node [style=none] (12) at (4.5, -1.5) {};
		\node [style=none] (13) at (6, -1.5) {};
		\node [style=none] (14) at (6, -1) {};
		\node [style=none] (15) at (4.5, -1) {};
		\node [style=none] (16) at (5.25, 0) {\tiny$\vdots$};
		\node [style=none] (17) at (4.5, 1.75) {};
		\node [style=none] (18) at (4.5, -1.75) {};
		\node [style=none] (19) at (-6.5, -1.75) {};
		\node [style=none] (20) at (-6.5, 1.75) {};
		\node [style=none] (21) at (6.5, 1.5) {};
		\node [style=none] (22) at (6.5, 1) {};
		\node [style=none] (23) at (6.5, 0.5) {};
		\node [style=none] (24) at (6.5, -1.5) {};
		\node [style=none] (25) at (6.5, -1) {};
		\node [style=none] (26) at (5.25, 1.75) {\tiny$n_{1}$};
		\node [style=none] (27) at (5.25, 1.25) {\tiny$n_{2}$};
		\node [style=none] (28) at (5.25, 0.75) {\tiny$n_{3}$};
		\node [style=none] (29) at (5.25, -0.75) {\tiny$n_{p-1}$};
		\node [style=none] (30) at (5.25, -1.25) {\tiny$n_{p}$};
		\node [style=none] (31) at (6.25, 0) {\tiny$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [bWire] (6.center) to (7.center);
		\draw [bWire] (8.center) to (9.center);
		\draw [bWire] (10.center) to (11.center);
		\draw [bWire] (15.center) to (14.center);
		\draw [bWire] (12.center) to (13.center);
		\draw [fill=white, draw=black] (17.center)
			 to (18.center)
			 to (19.center)
			 to [bend left=90, looseness=0.75] (20.center)
			 to cycle;
		\draw [oWire] (7.center) to (21.center);
		\draw [oWire] (22.center) to (9.center);
		\draw [oWire] (11.center) to (23.center);
		\draw [oWire] (25.center) to (14.center);
		\draw [oWire] (13.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (3.5, 1.25) {};
		\node [style=none] (3) at (3.5, -1.25) {};
		\node [style=none] (4) at (-4, -1.25) {};
		\node [style=none] (5) at (-2.25, 0) {\scriptsize$\mathcal{Q}_{p}\left[ \rho\right]$};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (19) at (-3, -0.75) {};
		\node [style=none] (20) at (-3, 0.75) {};
		\node [style=none] (23) at (3.75, 0) {};
		\node [style=none] (25) at (4.25, -0.25) {};
		\node [style=none] (26) at (4.25, 0.25) {};
		\node [style=none] (27) at (4.25, 0.25) {};
		\node [style=none] (28) at (4.25, -0.25) {};
		\node [style=none] (30) at (8, -1.5) {};
		\node [style=none] (34) at (4.5, 0.5) {};
		\node [style=none] (35) at (5, 0.75) {};
		\node [style=none] (36) at (5, 0.25) {};
		\node [style=none] (37) at (5.25, 1) {};
		\node [style=none] (38) at (8, -1) {};
		\node [style=none] (39) at (4.25, 0.25) {};
		\node [style=none] (40) at (4.5, 0.5) {};
		\node [style=none] (41) at (5.75, 1.25) {};
		\node [style=none] (42) at (5.75, 0.75) {};
		\node [style=none] (43) at (5.25, 1) {};
		\node [style=none] (46) at (5.75, 1.25) {};
		\node [style=none] (47) at (5.75, 1.25) {};
		\node [style=none] (49) at (5.75, 0.75) {};
		\node [style=none] (50) at (5.75, 0.75) {};
		\node [style=none] (51) at (8, -0.5) {};
		\node [style=none] (56) at (6.25, 1.25) {\tiny$\cdots$};
		\node [style=none] (76) at (8, 2) {};
		\node [style=none] (77) at (8, 1.5) {};
		\node [style=none] (81) at (8, -0.5) {};
		\node [style=none] (82) at (7.25, 1.75) {};
		\node [style=none] (83) at (7.25, 1.25) {};
		\node [style=none] (84) at (6.75, 1.5) {};
		\node [style=none] (85) at (6.5, 1.25) {};
		\node [style=none] (91) at (1.25, 0.5) {\tiny$ 2^{p-1} n_{1}n_{2} \ldots n_{p}$};
		\node [style=none] (92) at (8.75, 2.25) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (93) at (8.75, 1.5) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (94) at (9.25, -0.25) {\tiny$\tilde{\xi}(n_{p-2})$};
		\node [style=none] (95) at (9.25, -1) {\tiny$\tilde{\xi}(n_{p-1})$};
		\node [style=none] (96) at (9, -1.75) {\tiny$\tilde{\xi}(n_{p})$};
		\node [style=none] (97) at (8, 0.75) {\tiny$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [bWire] (10.center) to (11.center);
		\draw [fill=white, draw=black] (17.center)
			 to (18.center)
			 to (19.center)
			 to [bend left=90, looseness=1.25] (20.center)
			 to cycle;
		\draw [oWire] (11.center) to (23.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (23.center) to (25.center);
		\draw [oWire, in=-180, out=0, looseness=1.25] (28.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw [oWire, in=180, out=0, looseness=1.25] (36.center) to (38.center);
		\draw [oWire, in=165, out=-15, looseness=0.75] (35.center) to (37.center);
		\draw [oWire, in=165, out=-15, looseness=0.75] (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw (43.center) to (42.center);
		\draw [oWire, in=180, out=0] (50.center) to (51.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (82.center);
		\draw (84.center) to (83.center);
		\draw [oWire, in=165, out=-15] (82.center) to (76.center);
		\draw [oWire, in=165, out=-15] (83.center) to (77.center);
		\draw [oWire, in=165, out=-15] (85.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, -2) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (6.25, 2.25) {};
		\node [style=none] (2) at (-7.25, 2.25) {};
		\node [style=none] (3) at (-7.25, -2.25) {};
		\node [style=none] (4) at (6.25, -2.25) {};
		\node [style=none] (6) at (-5.75, 1.5) {};
		\node [style=none] (7) at (-7.25, 1.5) {};
		\node [style=none] (8) at (-5.75, 1) {};
		\node [style=none] (9) at (-7.25, 1) {};
		\node [style=none] (10) at (-5.75, 0.5) {};
		\node [style=none] (11) at (-7.25, 0.5) {};
		\node [style=none] (12) at (-5.75, -1.5) {};
		\node [style=none] (13) at (-7.25, -1.5) {};
		\node [style=none] (14) at (-7.25, -1) {};
		\node [style=none] (15) at (-5.75, -1) {};
		\node [style=none] (16) at (-7.5, 0) {\tiny$\vdots$};
		\node [style=none] (17) at (-5.75, 1.75) {};
		\node [style=none] (18) at (-5.75, -1.75) {};
		\node [style=none] (19) at (5.5, -1.75) {};
		\node [style=none] (20) at (5.5, 1.75) {};
		\node [style=none] (21) at (-7.75, 1.5) {};
		\node [style=none] (22) at (-7.75, 1) {};
		\node [style=none] (23) at (-7.75, 0.5) {};
		\node [style=none] (24) at (-7.75, -1.5) {};
		\node [style=none] (25) at (-7.75, -1) {};
		\node [style=none] (36) at (0.25, 0) {$\scriptstyle a=\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (47) at (-6.5, 0) {\tiny$\vdots$};
		\node [style=none] (57) at (-6.5, 1.75) {\tiny$n_{1}$};
		\node [style=none] (58) at (-6.5, 1.25) {\tiny$n_{2}$};
		\node [style=none] (59) at (-6.5, 0.75) {\tiny$n_{3}$};
		\node [style=none] (60) at (-6.5, -0.75) {\tiny$n_{p-1}$};
		\node [style=none] (61) at (-6.5, -1.25) {\tiny$n_{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [bWire] (6.center) to (7.center);
		\draw [bWire] (8.center) to (9.center);
		\draw [bWire] (10.center) to (11.center);
		\draw [bWire] (15.center) to (14.center);
		\draw [bWire] (12.center) to (13.center);
		\draw [fill=white, draw=black] (17.center)
			 to (18.center)
			 to (19.center)
			 to [in=0, out=0, looseness=0.50] (20.center)
			 to cycle;
		\draw [oWire] (7.center) to (21.center);
		\draw [oWire] (22.center) to (9.center);
		\draw [oWire] (11.center) to (23.center);
		\draw [oWire] (25.center) to (14.center);
		\draw [oWire] (13.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.25) {};
		\node [style=none] (7) at (-2.75, 1) {};
		\node [style=none] (8) at (-3.25, 1.25) {};
		\node [style=none] (9) at (-3.25, 0.75) {};
		\node [style=none] (10) at (-3.75, 1.25) {\tiny$\cdots$};
		\node [style=none] (11) at (-4.25, 1.25) {};
		\node [style=none] (12) at (-4.75, 1.5) {};
		\node [style=none] (13) at (-5.25, 1.75) {};
		\node [style=none] (14) at (-5.25, 1.25) {};
		\node [style=none] (15) at (-6.25, 1.5) {};
		\node [style=none] (16) at (-6.25, 2) {};
		\node [style=none] (17) at (-6.25, -1.5) {};
		\node [style=none] (18) at (-6.25, -1) {};
		\node [style=none] (19) at (-6.25, -0.5) {};
		\node [style=none] (20) at (-7, 2.25) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (21) at (-7, 1.5) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (22) at (-7.25, -0.25) {\tiny$\tilde{\xi}(n_{p-2})$};
		\node [style=none] (23) at (-7.25, -1) {\tiny$\tilde{\xi}(n_{p-1})$};
		\node [style=none] (24) at (-7, -1.75) {\tiny$\tilde{\xi}(n_{p})$};
		\node [style=none] (25) at (7.25, -1) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (26) at (-0.5, 1.25) {};
		\node [style=none] (27) at (7.5, 1.25) {};
		\node [style=none] (28) at (7.5, -1.25) {};
		\node [style=none] (29) at (-0.5, -1.25) {};
		\node [style=none] (30) at (6.5, 0.75) {};
		\node [style=none] (31) at (6.5, -0.75) {};
		\node [style=none] (32) at (4.5, -0.75) {};
		\node [style=none] (33) at (4.5, 0.75) {};
		\node [style=none] (35) at (7.5, 0) {};
		\node [style=none] (36) at (4.5, 0) {};
		\node [style=none] (37) at (-0.5, 0) {};
		\node [style=none] (38) at (-0.5, 0) {};
		\node [style=none] (54) at (5.75, 0) {\scriptsize$\mathcal{Q}_{p}\left[ a \right]$};
		\node [style=none] (55) at (1.75, 0.5) {\tiny$ 2^{p-1} n_{1}n_{2} \ldots n_{p}$};
		\node [style=none] (56) at (-6.25, 0.75) {\tiny$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [oWire, in=15, out=-165] (2.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [oWire, in=-180, out=15] (7.center) to (5.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [oWire, in=-165, out=15, looseness=1.25] (12.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [oWire, in=-165, out=15] (16.center) to (13.center);
		\draw [oWire, in=-165, out=15, looseness=1.25] (15.center) to (14.center);
		\draw [oWire, in=0, out=-180, looseness=1.25] (3.center) to (17.center);
		\draw [oWire, in=0, out=-180, looseness=1.25] (6.center) to (18.center);
		\draw [oWire, in=-180, out=0] (19.center) to (9.center);
		\draw [oWire] (0.center) to (1.center);
		\draw [fill={Red!20}, draw={Red!40}] (29.center)
			 to (28.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [fill=white, draw=black] (30.center)
			 to [bend left=90, looseness=1.50] (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [bWire, in=180, out=0] (37.center) to (36.center);
		\draw [oWire] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -0.75) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-6.75, 1.25) {};
		\node [style=none] (2) at (6.5, 1.25) {};
		\node [style=none] (3) at (6.5, -1) {};
		\node [style=none] (4) at (-6.75, -1) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (6.5, 0) {};
		\node [style=none] (11) at (7, 0) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-6.75, 0) {};
		\node [style=none] (17) at (-7.25, 0) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (0, 0) {\scriptsize$\mathscr{A}^{\mathcal{Q}_{q}\left[ \rho_{u}\right]}_{\mathcal{Q}_{p}\left[a_{l}\right]},\tau$};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=none] (21) at (7, 0) {};
		\node [style=none] (22) at (7.5, -0.25) {};
		\node [style=none] (23) at (7.5, 0.25) {};
		\node [style=none] (24) at (7.5, 0.25) {};
		\node [style=none] (25) at (7.5, -0.25) {};
		\node [style=none] (26) at (12.5, -1.5) {};
		\node [style=none] (27) at (8, 0.5) {};
		\node [style=none] (28) at (8.5, 0.75) {};
		\node [style=none] (29) at (8.5, 0.25) {};
		\node [style=none] (30) at (9, 1) {};
		\node [style=none] (31) at (12.5, -1) {};
		\node [style=none] (32) at (7.5, 0.25) {};
		\node [style=none] (33) at (8, 0.5) {};
		\node [style=none] (34) at (9.5, 1.25) {};
		\node [style=none] (35) at (9.5, 0.75) {};
		\node [style=none] (36) at (9, 1) {};
		\node [style=none] (37) at (9.5, 1.25) {};
		\node [style=none] (38) at (9.5, 1.25) {};
		\node [style=none] (39) at (9.5, 0.75) {};
		\node [style=none] (40) at (9.5, 0.75) {};
		\node [style=none] (41) at (12.5, -0.5) {};
		\node [style=none] (42) at (10, 1.25) {\tiny$\cdots$};
		\node [style=none] (43) at (12.5, 2) {};
		\node [style=none] (44) at (12.5, 1.5) {};
		\node [style=none] (45) at (12.5, -0.5) {};
		\node [style=none] (46) at (11.5, 1.75) {};
		\node [style=none] (47) at (11.5, 1.25) {};
		\node [style=none] (48) at (11, 1.5) {};
		\node [style=none] (49) at (10.5, 1.25) {};
		\node [style=none] (50) at (-7.25, 0) {};
		\node [style=none] (51) at (-7.75, 0.25) {};
		\node [style=none] (52) at (-7.75, -0.25) {};
		\node [style=none] (53) at (-8.25, 0.5) {};
		\node [style=none] (54) at (-8.75, 0.75) {};
		\node [style=none] (55) at (-8.75, 0.25) {};
		\node [style=none] (56) at (-9.25, 1) {};
		\node [style=none] (57) at (-9.75, 1.25) {};
		\node [style=none] (58) at (-9.75, 0.75) {};
		\node [style=none] (59) at (-10.25, 1.25) {\tiny$\cdots$};
		\node [style=none] (60) at (-10.75, 1.25) {};
		\node [style=none] (61) at (-11.25, 1.5) {};
		\node [style=none] (62) at (-11.75, 1.75) {};
		\node [style=none] (63) at (-11.75, 1.25) {};
		\node [style=none] (64) at (-12.75, 1.5) {};
		\node [style=none] (65) at (-12.75, 2) {};
		\node [style=none] (66) at (-12.75, -1.5) {};
		\node [style=none] (67) at (-12.75, -1) {};
		\node [style=none] (68) at (-12.75, -0.5) {};
		\node [style=none] (69) at (-4, 0.5) {\tiny$ 2^{p-1}\left(n_{1}n_{2} \ldots  n_{p}\right)$};
		\node [style=none] (70) at (-13.75, 2.25) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (71) at (-13.75, 1.5) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (72) at (-14.25, -0.25) {\tiny$\tilde{\xi}( n_{p-2} )$};
		\node [style=none] (73) at (-14.25, -1) {\tiny$\tilde{\xi}( n_{p-1} )$};
		\node [style=none] (74) at (-13.75, -1.75) {\tiny$\tilde{\xi} ( n_{p} )$};
		\node [style=none] (75) at (13.5, 2.25) {\tiny$\tilde{\xi}\left(m_{1}\right)$};
		\node [style=none] (76) at (13.5, 1.5) {\tiny$\tilde{\xi}\left(m_{2}\right)$};
		\node [style=none] (77) at (14, -0.25) {\tiny$\tilde{\xi} (m_{q-2} )$};
		\node [style=none] (78) at (14, -1) {\tiny$\tilde{\xi} ( m_{q-1} )$};
		\node [style=none] (79) at (13.75, -1.75) {\tiny$\tilde{\xi} ( m_{q} )$};
		\node [style=none] (80) at (4, 0.5) {\tiny$ 2^{q-1}\left(m_{1}m_{2} \ldots  m_{q}\right)$};
		\node [style=none] (81) at (12.25, 1) {\tiny$\vdots$};
		\node [style=none] (82) at (-12.25, 1) {\tiny$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (9.center) to (10.center);
		\draw [oWire] (10.center) to (11.center);
		\draw [bWire] (16.center) to (15.center);
		\draw [oWire] (17.center) to (16.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (21.center) to (22.center);
		\draw [oWire, in=-180, out=0, looseness=1.25] (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw [oWire, in=180, out=0, looseness=1.25] (29.center) to (31.center);
		\draw [oWire, in=165, out=-15, looseness=0.75] (28.center) to (30.center);
		\draw [oWire, in=165, out=-15, looseness=0.75] (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw [oWire, in=180, out=0] (40.center) to (41.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw [oWire, in=165, out=-15] (46.center) to (43.center);
		\draw [oWire, in=165, out=-15] (47.center) to (44.center);
		\draw [oWire, in=165, out=-15] (49.center) to (48.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw [oWire, in=15, out=-165] (51.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw [oWire, in=-180, out=15] (56.center) to (54.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw [oWire, in=-165, out=15, looseness=1.25] (61.center) to (60.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw [oWire, in=-165, out=15] (65.center) to (62.center);
		\draw [oWire, in=-165, out=15, looseness=1.25] (64.center) to (63.center);
		\draw [oWire, in=0, out=-180, looseness=1.25] (52.center) to (66.center);
		\draw [oWire, in=0, out=-180, looseness=1.25] (55.center) to (67.center);
		\draw [oWire, in=-180, out=0] (68.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$\scriptstyle\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (1) at (4.75, 0.75) {};
		\node [style=none] (2) at (4.75, 1.25) {};
		\node [style=none] (3) at (4.75, 0.5) {};
		\node [style=none] (4) at (4.75, 0.25) {};
		\node [style=none] (5) at (4.75, 0) {};
		\node [style=none] (6) at (4.75, 0) {};
		\node [style=none] (7) at (4.75, -1.75) {};
		\node [style=none] (8) at (4.75, -2) {};
		\node [style=none] (9) at (4.75, -1.5) {};
		\node [style=none] (10) at (4.75, -1.25) {};
		\node [style=none] (11) at (4.75, 2) {};
		\node [style=none] (12) at (4.75, -2) {};
		\node [style=none] (13) at (-5.5, -2) {};
		\node [style=none] (14) at (-5.5, 2) {};
		\node [style=none] (15) at (5.5, 2) {\tiny$n_{1}$};
		\node [style=none] (16) at (5.5, 1.5) {\tiny$n_{2}$};
		\node [style=none] (17) at (6.25, -1) {\tiny$n_{p-1}$};
		\node [style=none] (18) at (6.25, -1.5) {\tiny$n_{p}$};
		\node [style=none] (19) at (5.5, 1.25) {};
		\node [style=none] (20) at (5.5, 1.75) {};
		\node [style=none] (21) at (7.5, -1.75) {};
		\node [style=none] (22) at (7.5, -1.25) {};
		\node [style=none] (23) at (4.75, 1.75) {};
		\node [style=none] (24) at (4.75, 0.75) {};
		\node [style=none] (35) at (7.5, 1.5) {};
		\node [style=none] (36) at (6.75, 1.5) {};
		\node [style=none] (37) at (6.25, 1.75) {};
		\node [style=none] (38) at (6.25, 1.25) {};
		\node [style=none] (39) at (5.5, 1.25) {};
		\node [style=none] (40) at (5.5, 1.75) {};
		\node [style=none] (41) at (7.5, -1.75) {};
		\node [style=none] (43) at (7.5, -0.75) {};
		\node [style=none] (45) at (6.25, 0.25) {\tiny$\vdots$};
		\node [style=none] (46) at (4.75, -0.75) {};
		\node [style=none] (47) at (6.25, -0.5) {\tiny$n_{p-2}$};
		\node [style=none] (48) at (7.5, 0.75) {};
		\node [style=none] (50) at (5.75, 1) {};
		\node [style=none] (51) at (6.25, 1) {\tiny$n_{3}$};
		\node [style=none] (52) at (5.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw [fill=white, draw=black] (11.center)
			 to (12.center)
			 to (13.center)
			 to [bend left=90, looseness=0.75] (14.center)
			 to cycle;
		\draw [bWire] (23.center) to (20.center);
		\draw [bWire] (19.center) to (2.center);
		\draw [bWire] (22.center) to (10.center);
		\draw [bWire] (21.center) to (7.center);
		\draw [bWire, in=-180, out=0, looseness=1.25] (36.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw [bWire, in=180, out=0] (40.center) to (37.center);
		\draw [bWire, in=-180, out=0] (39.center) to (38.center);
		\draw [bWire] (46.center) to (43.center);
		\draw [bWire] (1.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$\scriptstyle\left(\left( \cdots\left( Q(i_1,i_2,s_1)i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (1) at (4.75, 1) {};
		\node [style=none] (2) at (4.75, 1.5) {};
		\node [style=none] (3) at (4.75, 0.75) {};
		\node [style=none] (4) at (4.75, 0.5) {};
		\node [style=none] (5) at (4.75, 0.25) {};
		\node [style=none] (6) at (4.75, 0.25) {};
		\node [style=none] (7) at (4.75, -1.5) {};
		\node [style=none] (8) at (4.75, -1.75) {};
		\node [style=none] (9) at (4.75, -1.25) {};
		\node [style=none] (10) at (4.75, -1) {};
		\node [style=none] (11) at (4.75, 1.75) {};
		\node [style=none] (12) at (4.75, -1.75) {};
		\node [style=none] (13) at (-5.75, -1.75) {};
		\node [style=none] (14) at (-5.75, 1.75) {};
		\node [style=none] (16) at (5.75, 1.75) {\tiny$2n_1n_{2}$};
		\node [style=none] (17) at (5.75, -0.75) {\tiny$n_{p-1}$};
		\node [style=none] (18) at (5.75, -1.25) {\tiny$n_{p}$};
		\node [style=none] (19) at (5.25, 1.5) {};
		\node [style=none] (21) at (6.75, -1.5) {};
		\node [style=none] (22) at (6.75, -1) {};
		\node [style=none] (24) at (4.75, 1) {};
		\node [style=none] (28) at (6.75, 1.5) {};
		\node [style=none] (29) at (5.25, 1.5) {};
		\node [style=none] (31) at (6.75, -1.5) {};
		\node [style=none] (32) at (6.75, -0.5) {};
		\node [style=none] (33) at (5.75, 0.5) {\tiny$\vdots$};
		\node [style=none] (34) at (4.75, -0.5) {};
		\node [style=none] (35) at (5.75, -0.25) {\tiny$n_{p-2}$};
		\node [style=none] (36) at (6.75, 1) {};
		\node [style=none] (37) at (5.75, 1.25) {};
		\node [style=none] (38) at (5.75, 1.25) {\tiny$n_{3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw [fill=white, draw=black] (11.center) to (12.center);
		\draw [fill=white, draw=black] (12.center) to (13.center);
		\draw [fill=white, draw=black, bend left=90, looseness=0.75] (13.center) to (14.center);
		\draw [fill=white, draw=black] (14.center) to (11.center);
		\draw [bWire] (19.center) to (2.center);
		\draw [bWire] (22.center) to (10.center);
		\draw [bWire] (21.center) to (7.center);
		\draw [bWire, in=-180, out=0] (29.center) to (28.center);
		\draw [bWire] (34.center) to (32.center);
		\draw [bWire] (1.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -1) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-3.75, 1.25) {};
		\node [style=none] (2) at (4, 1.25) {};
		\node [style=none] (3) at (4, -1.25) {};
		\node [style=none] (4) at (-3.75, -1.25) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=none] (21) at (4, 0) {};
		\node [style=none] (22) at (4.5, 0) {};
		\node [style=none] (24) at (0, 0) {\tiny$\mathscr{A}_{Q(i_1,i_2,s)}^{Q( l_1,l_2,t)},\tau $};
		\node [style=none] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (-3.75, 0) {};
		\node [style=none] (29) at (4, 0) {};
		\node [style=none] (30) at (2, 0) {};
		\node [style=none] (32) at (-2.75, 0.25) {\tiny$2n_1 n_2$};
		\node [style=none] (33) at (3, 0.25) {\tiny$2m_1 m_2$};
		\node [style=none] (34) at (-4.25, 0) {};
		\node [style=none] (35) at (-3.75, 0) {};
		\node [style=none] (36) at (4.5, 0) {};
		\node [style=none] (37) at (5.25, 0.5) {};
		\node [style=none] (38) at (5.25, -0.5) {};
		\node [style=none] (39) at (6, 0.5) {};
		\node [style=none] (40) at (6, -0.5) {};
		\node [style=none] (41) at (-5, 0.5) {};
		\node [style=none] (42) at (-5, -0.5) {};
		\node [style=none] (43) at (-4.25, 0) {};
		\node [style=none] (44) at (-5.75, 0.5) {};
		\node [style=none] (45) at (-5, 0.5) {};
		\node [style=none] (46) at (-5.75, -0.5) {};
		\node [style=none] (47) at (-5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [oWire] (21.center) to (22.center);
		\draw [bWire] (28.center) to (27.center);
		\draw [bWire] (30.center) to (29.center);
		\draw [oWire] (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (36.center) to (38.center);
		\draw [oWire] (37.center) to (39.center);
		\draw [oWire] (40.center) to (38.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw [oWire] (44.center) to (45.center);
		\draw [oWire] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (3, 1.25) {};
		\node [style=none] (5) at (5.25, 1.25) {};
		\node [style=none] (6) at (3, 0.25) {};
		\node [style=none] (7) at (5.25, 0.25) {};
		\node [style=none] (9) at (5.25, 0.75) {};
		\node [style=none] (12) at (1, 0.75) {\tiny$Q( i_{1},i_{2},s)$};
		\node [style=none] (13) at (4, 0.75) {\tiny$Q(l_{1},l_{2},t )$};
		\node [style=none] (14) at (1.75, -0.25) {};
		\node [style=none] (15) at (1.75, -1.25) {};
		\node [style=none] (16) at (3.25, -1.25) {};
		\node [style=none] (17) at (3.25, -0.25) {};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (3.25, -0.75) {};
		\node [style=none] (22) at (2.5, -0.75) {\scriptsize$\neg^{\tau}$};
		\node [style=none] (40) at (1.75, -0.75) {};
		\node [style=none] (55) at (-0.25, 0.75) {};
		\node [style=none] (66) at (3.25, -0.75) {};
		\node [style=none] (67) at (5.25, 0.75) {};
		\node [style=white dot] (79) at (9, -0.5) {};
		\node [style=xor] (80) at (9.25, -1.25) {};
		\node [style=none] (81) at (12.5, 1) {};
		\node [style=none] (82) at (7.5, 0.75) {};
		\node [style=none] (83) at (12.5, -0.75) {};
		\node [style=none] (84) at (10.75, 0) {};
		\node [style=none] (85) at (12.5, 0.75) {};
		\node [style=none] (86) at (10.75, 0) {};
		\node [style=none] (87) at (11.25, -1.25) {};
		\node [style=dmerge] (88) at (7.5, 0.75) {};
		\node [style=none] (89) at (3.25, -0.75) {};
		\node [style=none] (90) at (5.25, 0.75) {};
		\node [style=none] (91) at (12.5, -1) {};
		\node [style=none] (93) at (6.25, -0.25) {\tiny$B$};
		\node [style=none] (94) at (13, 1) {\tiny$m_{1}$};
		\node [style=none] (95) at (13, -0.75) {\tiny$m_{2}$};
		\node [style=none] (96) at (13, 0.5) {\tiny$B_{m_{1}}$};
		\node [style=none] (97) at (13, -1.25) {\tiny$B_{m_{2}}$};
		\node [style=none] (99) at (6.25, 1.25) {\tiny$2 m_{1}m_{2}$};
		\node [style=none] (100) at (-7, -1.25) {};
		\node [style=none] (101) at (-7.75, 0.75) {};
		\node [style=white dot] (102) at (-5.25, -0.5) {};
		\node [style=none] (103) at (-6, 0) {};
		\node [style=none] (104) at (-7.75, -0.75) {};
		\node [style=none] (105) at (-2.75, 0.75) {};
		\node [style=none] (106) at (-6, 0) {};
		\node [style=xor] (107) at (-4.5, -1.25) {};
		\node [style=none] (108) at (-5.25, -0.5) {};
		\node [style=merge] (109) at (-2.75, 0.75) {};
		\node [style=none] (110) at (-2.75, 0.75) {};
		\node [style=none] (111) at (1.75, -0.75) {};
		\node [style=none] (112) at (-7.75, 1) {};
		\node [style=none] (113) at (-7.75, 1) {};
		\node [style=none] (114) at (-7.75, 0.75) {};
		\node [style=none] (115) at (-7.75, -0.75) {};
		\node [style=none] (116) at (-7, -1.25) {};
		\node [style=none] (117) at (-7.75, -1) {};
		\node [style=none] (118) at (-8.25, 1) {\tiny$n_{1}$};
		\node [style=none] (119) at (-8.25, -0.75) {\tiny$n_{2}$};
		\node [style=none] (120) at (-8.25, 0.5) {\tiny$B_{1}$};
		\node [style=none] (121) at (-8.25, -1.25) {\tiny$B_{2}$};
		\node [style=none] (122) at (-0.25, 0.75) {};
		\node [style=none] (123) at (-1.5, 1.25) {\tiny$2n_{1}n_{2}$};
		\node [style=none] (124) at (-1.25, -0.25) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (4.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [osWire, bend right] (79) to (80);
		\draw [osWire, in=120, out=0, looseness=0.75] (82.center) to (86.center);
		\draw [osWire, in=-75, out=-180] (83.center) to (86.center);
		\draw [osWire, in=60, out=-180] (85.center) to (86.center);
		\draw [osWire, in=-105, out=15, looseness=0.75] (79) to (84.center);
		\draw [osWire, in=0, out=-180, looseness=1.50] (79) to (89.center);
		\draw [osWire] (90.center) to (88);
		\draw [osWire] (88) to (82.center);
		\draw [osWire, in=180, out=15, looseness=0.75] (88) to (81.center);
		\draw [osWire, in=-180, out=-60] (88) to (80);
		\draw [osWire, in=-180, out=0, looseness=1.25] (87.center) to (91.center);
		\draw [osWire] (80) to (87.center);
		\draw [osWire, in=120, out=0] (101.center) to (103.center);
		\draw [osWire, in=-60, out=-180] (102) to (103.center);
		\draw [osWire, in=60, out=-180, looseness=0.75] (105.center) to (106.center);
		\draw [osWire, in=0, out=-120] (106.center) to (104.center);
		\draw [osWire] (100.center) to (107);
		\draw [osWire, bend left] (102) to (107);
		\draw [osWire, in=0, out=135, looseness=0.50] (108.center) to (102);
		\draw [osWire, in=75, out=-165, looseness=0.75] (109) to (110.center);
		\draw [osWire, in=-120, out=0] (107) to (110.center);
		\draw [osWire, in=180, out=0, looseness=1.25] (105.center) to (109);
		\draw [osWire, in=165, out=0, looseness=0.75] (112.center) to (109);
		\draw [osWire, in=180, out=0] (117.center) to (116.center);
		\draw [osWire, in=-180, out=0, looseness=1.25] (108.center) to (111.center);
		\draw [osWire] (109) to (122.center);
		\draw (122.center) to (55.center);
		\draw (122.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 2.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, -1.75) {};
		\node [style=none] (5) at (-0.5, 3) {};
		\node [style=none] (6) at (-0.5, 2) {};
		\node [style=none] (7) at (0.75, 3) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=none] (9) at (0, 2.5) {\scriptsize$i'$};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=none] (14) at (0, -0.5) {\scriptsize$j'$};
		\node [style=none] (15) at (-0.5, -1.25) {};
		\node [style=none] (16) at (-0.5, -2.25) {};
		\node [style=none] (17) at (0.75, -1.25) {};
		\node [style=none] (18) at (0.75, -2.25) {};
		\node [style=none] (19) at (0, -1.75) {\scriptsize$t'$};
		\node [style=none] (21) at (2, -1.75) {};
		\node [style=none] (35) at (0.75, 1.25) {};
		\node [style=none] (36) at (-0.5, 1.75) {};
		\node [style=none] (37) at (-0.5, 0.75) {};
		\node [style=none] (38) at (0.75, 1.75) {};
		\node [style=none] (39) at (0.75, 0.75) {};
		\node [style=none] (40) at (0, 1.25) {\scriptsize$s'$};
		\node [style=none] (41) at (2, 1.25) {};
		\node [style=none] (42) at (2, 2.5) {};
		\node [style=none] (43) at (2, -0.5) {};
		\node [style=none] (44) at (1.25, 2.75) {};
		\node [style=none] (45) at (1.25, 2.75) {\scriptsize$n_1$};
		\node [style=none] (46) at (1.25, -0.25) {\scriptsize$n_2$};
		\node [style=none] (47) at (1.25, -1.5) {\scriptsize$B_2$};
		\node [style=none] (48) at (1.25, 1.5) {\scriptsize$B_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (7.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw [bend left=270, looseness=1.25] (5.center) to (6.center);
		\draw [fill=white, draw=black] (12.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw [bend left=270, looseness=1.25] (10.center) to (11.center);
		\draw [fill=white, draw=black] (17.center) to (18.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw [bend left=270, looseness=1.25] (15.center) to (16.center);
		\draw [osWire] (3.center) to (21.center);
		\draw [fill=white, draw=black] (38.center) to (39.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw [bend left=270, looseness=1.25] (36.center) to (37.center);
		\draw [osWire] (35.center) to (41.center);
		\draw [osWire] (1.center) to (42.center);
		\draw [osWire] (43.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (4, -0.5) {};
		\node [style=none] (7) at (0.25, 0) {\scriptsize$\left(l k^{'}\right)_{t^{'}\oplus\tau}$};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (3, -0.25) {\scriptsize$n_3$};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (3, 0.75) {\scriptsize$2n_{1} n_{2}$};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [bend left=270, looseness=1.25] (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw [bWire] (6.center) to (5.center);
		\draw [bWire] (10.center) to (11.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1.75, 0) {$(ij)_s$};
		\node [style=none] (43) at (-0.75, 0.75) {};
		\node [style=none] (44) at (-0.75, 0.75) {};
		\node [style=none] (46) at (-0.75, 0.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (-0.75, -0.75) {};
		\node [style=none] (49) at (-0.75, -0.75) {};
		\node [style=none] (53) at (2.75, -1.25) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (54) at (-3, 1.5) {};
		\node [style=none] (55) at (3, 1.5) {};
		\node [style=none] (56) at (3, -1.5) {};
		\node [style=none] (57) at (-3, -1.5) {};
		\node [style=none] (58) at (0.25, -0.75) {};
		\node [style=none] (59) at (0.25, 0.75) {};
		\node [style=none] (60) at (1.5, 0) {};
		\node [style=none] (61) at (1.5, 0) {};
		\node [style=none] (65) at (0.25, 0) {};
		\node [style=none] (66) at (-0.75, 0) {};
		\node [style=none] (68) at (3, 0) {};
		\node [style=none] (70) at (3.5, 0) {};
		\node [style=none] (75) at (-0.75, -0.75) {};
		\node [style=none] (76) at (0.25, -0.75) {};
		\node [style=none] (77) at (-0.75, 0.75) {};
		\node [style=none] (78) at (0.25, 0.75) {};
		\node [style=none] (79) at (1.5, 0) {};
		\node [style=none] (80) at (3, 0) {};
		\node [style=none] (81) at (2.25, 0.25) {\scriptsize$2n_{1} n_{2}$};
		\node [style=none] (82) at (0.75, 0) {\tiny$\nu$};
		\node [style=none] (83) at (-0.25, -0.5) {$\scriptstyle n_2$};
		\node [style=none] (84) at (-0.25, 1) {$\scriptstyle n_1$};
		\node [style=none] (85) at (-2, 1) {};
		\node [style=none] (86) at (-0.75, 1) {};
		\node [style=none] (87) at (-2, -1) {};
		\node [style=none] (88) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (44.center) to (46.center);
		\draw [oWire] (48.center) to (49.center);
		\draw [fill={Red!20}, draw={Red!40}] (57.center)
			 to (56.center)
			 to (55.center)
			 to (54.center)
			 to cycle;
		\draw [fill=white, draw=black] (59.center)
			 to (58.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
		\draw [fill=white, draw=black] (85.center)
			 to (86.center)
			 to (88.center)
			 to (87.center)
			 to [bend left=90, looseness=1.25] cycle;
		\draw [oWire] (68.center) to (70.center);
		\draw [bWire] (75.center) to (76.center);
		\draw [bWire] (77.center) to (78.center);
		\draw [bWire] (79.center) to (80.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (88.center);
		\draw (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -2) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-7.5, 2.25) {};
		\node [style=none] (2) at (5.75, 2.25) {};
		\node [style=none] (3) at (5.75, -2.25) {};
		\node [style=none] (4) at (-7.5, -2.25) {};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [style=none] (7) at (5.75, 1.5) {};
		\node [style=none] (8) at (4.25, 1) {};
		\node [style=none] (9) at (5.75, 1) {};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=none] (12) at (4.25, -1.5) {};
		\node [style=none] (13) at (5.75, -1.5) {};
		\node [style=none] (14) at (5.75, -1) {};
		\node [style=none] (15) at (4.25, -1) {};
		\node [style=none] (16) at (5, 0.5) {\tiny$\vdots$};
		\node [style=none] (17) at (4.25, 1.75) {};
		\node [style=none] (18) at (4.25, -1.75) {};
		\node [style=none] (19) at (-6.5, -1.75) {};
		\node [style=none] (20) at (-6.5, 1.75) {};
		\node [style=none] (21) at (6.25, 1.5) {};
		\node [style=none] (22) at (6.25, 1) {};
		\node [style=none] (24) at (6.25, -1.5) {};
		\node [style=none] (25) at (6.25, -1) {};
		\node [style=none] (28) at (5, 1.25) {\tiny$n_{3}$};
		\node [style=none] (29) at (5, -0.75) {\tiny$n_{p-1}$};
		\node [style=none] (30) at (5, -1.25) {\tiny$n_{p}$};
		\node [style=none] (31) at (-1.5, 0) {$\scriptstyle\left(\left( \cdots\left( Q(i_1,i_2,s_1)i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (46) at (5, 1.75) {\tiny$2n_1n_{2}$};
		\node [style=none] (62) at (5.75, -0.5) {};
		\node [style=none] (63) at (4.25, -0.5) {};
		\node [style=none] (64) at (6.25, -0.5) {};
		\node [style=none] (65) at (5, -0.25) {\tiny$n_{p-2}$};
		\node [style=none] (66) at (6, 0.5) {\tiny$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [bWire] (6.center) to (7.center);
		\draw [bWire] (8.center) to (9.center);
		\draw [bWire] (15.center) to (14.center);
		\draw [bWire] (12.center) to (13.center);
		\draw [fill=white, draw=black] (17.center)
			 to (18.center)
			 to (19.center)
			 to [bend left=90, looseness=0.75] (20.center)
			 to cycle;
		\draw [oWire] (7.center) to (21.center);
		\draw [oWire] (22.center) to (9.center);
		\draw [oWire] (25.center) to (14.center);
		\draw [oWire] (13.center) to (24.center);
		\draw [bWire] (63.center) to (62.center);
		\draw [oWire] (64.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, -2) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-6.75, 2.25) {};
		\node [style=none] (2) at (6.25, 2.25) {};
		\node [style=none] (3) at (6.25, -2.25) {};
		\node [style=none] (4) at (-6.75, -2.25) {};
		\node [style=none] (5) at (-1, 0) {$\scriptstyle\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [style=none] (7) at (5.5, 1.5) {};
		\node [style=none] (8) at (4.25, 1) {};
		\node [style=none] (9) at (5.5, 1) {};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=none] (11) at (6.25, 0.5) {};
		\node [style=none] (12) at (4.25, -1.5) {};
		\node [style=none] (13) at (6.25, -1.5) {};
		\node [style=none] (14) at (6.25, -1) {};
		\node [style=none] (15) at (4.25, -1) {};
		\node [style=none] (16) at (5.25, 0) {\tiny$\vdots$};
		\node [style=none] (17) at (4.25, 1.75) {};
		\node [style=none] (18) at (4.25, -1.75) {};
		\node [style=none] (19) at (-5.75, -1.75) {};
		\node [style=none] (20) at (-5.75, 1.75) {};
		\node [style=none] (23) at (6.75, 0.5) {};
		\node [style=none] (24) at (6.75, -1.5) {};
		\node [style=none] (25) at (6.75, -1) {};
		\node [style=none] (26) at (5, 1.75) {\tiny$n_{1}$};
		\node [style=none] (27) at (5, 1.25) {\tiny$n_{2}$};
		\node [style=none] (28) at (5, 0.75) {\tiny$n_{3}$};
		\node [style=none] (29) at (5, -0.75) {\tiny$n_{p-1}$};
		\node [style=none] (30) at (5, -1.25) {\tiny$n_{p}$};
		\node [style=none] (31) at (6, 1.25) {};
		\node [style=none] (34) at (6, 1.25) {};
		\node [style=none] (35) at (6.25, 1.25) {};
		\node [style=none] (36) at (6.75, 1.25) {};
		\node [style=none] (37) at (6.5, 0) {\tiny$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [bWire] (6.center) to (7.center);
		\draw [bWire] (8.center) to (9.center);
		\draw [bWire] (10.center) to (11.center);
		\draw [bWire] (15.center) to (14.center);
		\draw [bWire] (12.center) to (13.center);
		\draw [fill=white, draw=black] (17.center)
			 to (18.center)
			 to (19.center)
			 to [bend left=90, looseness=0.75] (20.center)
			 to cycle;
		\draw [fill=white, draw=black] (7.center)
			 to (34.center)
			 to (9.center)
			 to cycle;
		\draw [oWire] (11.center) to (23.center);
		\draw [oWire] (25.center) to (14.center);
		\draw [oWire] (13.center) to (24.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (31.center);
		\draw (31.center) to (9.center);
		\draw [bWire] (34.center) to (35.center);
		\draw [oWire] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -2) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-6.75, 2.25) {};
		\node [style=none] (2) at (5.75, 2.25) {};
		\node [style=none] (3) at (5.75, -2.25) {};
		\node [style=none] (4) at (-6.75, -2.25) {};
		\node [style=none] (5) at (-1, 0) {$\scriptstyle\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [style=none] (7) at (5.75, 1.5) {};
		\node [style=none] (8) at (4.25, 1) {};
		\node [style=none] (9) at (5.75, 1) {};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=none] (11) at (5.75, 0.5) {};
		\node [style=none] (12) at (4.25, -1.5) {};
		\node [style=none] (13) at (5.75, -1.5) {};
		\node [style=none] (14) at (5.75, -1) {};
		\node [style=none] (15) at (4.25, -1) {};
		\node [style=none] (16) at (5, 0) {\tiny$\vdots$};
		\node [style=none] (17) at (4.25, 1.75) {};
		\node [style=none] (18) at (4.25, -1.75) {};
		\node [style=none] (19) at (-5.75, -1.75) {};
		\node [style=none] (20) at (-5.75, 1.75) {};
		\node [style=none] (23) at (7.25, 0.5) {};
		\node [style=none] (24) at (7.25, -1.5) {};
		\node [style=none] (25) at (7.25, -1) {};
		\node [style=none] (26) at (5, 1.75) {\tiny$n_{1}$};
		\node [style=none] (27) at (5, 1.25) {\tiny$n_{2}$};
		\node [style=none] (28) at (5, 0.75) {\tiny$n_{3}$};
		\node [style=none] (29) at (5, -0.75) {\tiny$n_{p-1}$};
		\node [style=none] (30) at (5, -1.25) {\tiny$n_{p}$};
		\node [style=none] (35) at (5.75, 1.5) {};
		\node [style=none] (36) at (6.25, 1.5) {};
		\node [style=none] (37) at (5.75, 1) {};
		\node [style=none] (38) at (6.25, 1) {};
		\node [style=none] (39) at (6.75, 1.25) {};
		\node [style=none] (40) at (7.25, 1.25) {};
		\node [style=none] (41) at (6.5, 0) {\tiny$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [bWire] (6.center) to (7.center);
		\draw [bWire] (8.center) to (9.center);
		\draw [bWire] (10.center) to (11.center);
		\draw [bWire] (15.center) to (14.center);
		\draw [bWire] (12.center) to (13.center);
		\draw [fill=white, draw=black] (17.center)
			 to (18.center)
			 to (19.center)
			 to [bend left=90, looseness=0.75] (20.center)
			 to cycle;
		\draw [oWire] (11.center) to (23.center);
		\draw [oWire] (25.center) to (14.center);
		\draw [oWire] (13.center) to (24.center);
		\draw [oWire] (35.center) to (36.center);
		\draw [oWire] (37.center) to (38.center);
		\draw (36.center) to (38.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw [oWire] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud34.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -2) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (5.75, 2.25) {};
		\node [style=none] (2) at (-7.25, 2.25) {};
		\node [style=none] (3) at (-7.25, -2.25) {};
		\node [style=none] (4) at (5.75, -2.25) {};
		\node [style=none] (5) at (-5.25, 1.5) {};
		\node [style=none] (6) at (-6.25, 1.5) {};
		\node [style=none] (7) at (-5.25, 1) {};
		\node [style=none] (8) at (-6.25, 1) {};
		\node [style=none] (9) at (-5.25, 0.5) {};
		\node [style=none] (10) at (-7.25, 0.5) {};
		\node [style=none] (11) at (-5.25, -1.5) {};
		\node [style=none] (12) at (-7.25, -1.5) {};
		\node [style=none] (13) at (-7.25, -1) {};
		\node [style=none] (14) at (-5.25, -1) {};
		\node [style=none] (15) at (-7.5, 0) {\tiny$\vdots$};
		\node [style=none] (16) at (-5.25, 1.75) {};
		\node [style=none] (17) at (-5.25, -1.75) {};
		\node [style=none] (18) at (5, -1.75) {};
		\node [style=none] (19) at (5, 1.75) {};
		\node [style=none] (22) at (-7.75, 0.5) {};
		\node [style=none] (23) at (-7.75, -1.5) {};
		\node [style=none] (24) at (-7.75, -1) {};
		\node [style=none] (25) at (0, 0) {$\scriptstyle\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (26) at (-6.25, 0) {\tiny$\vdots$};
		\node [style=none] (27) at (-5.75, 1.75) {\tiny$n_{1}$};
		\node [style=none] (28) at (-5.75, 1.25) {\tiny$n_{2}$};
		\node [style=none] (29) at (-6.25, 0.75) {\tiny$n_{3}$};
		\node [style=none] (30) at (-6.25, -0.75) {\tiny$n_{p-1}$};
		\node [style=none] (31) at (-6.25, -1.25) {\tiny$n_{p}$};
		\node [style=none] (32) at (-6.75, 1.25) {};
		\node [style=none] (33) at (-7.25, 1.25) {};
		\node [style=none] (34) at (-6.75, 1.25) {};
		\node [style=none] (35) at (-7.25, 1.25) {};
		\node [style=none] (36) at (-7.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [bWire] (5.center) to (6.center);
		\draw [bWire] (7.center) to (8.center);
		\draw [bWire] (9.center) to (10.center);
		\draw [bWire] (14.center) to (13.center);
		\draw [bWire] (11.center) to (12.center);
		\draw [fill=white, draw=black] (16.center)
			 to (17.center)
			 to (18.center)
			 to [in=0, out=0, looseness=0.50] (19.center)
			 to cycle;
		\draw [fill=white, draw=black] (32.center)
			 to (6.center)
			 to (8.center)
			 to cycle;
		\draw [oWire] (10.center) to (22.center);
		\draw [oWire] (24.center) to (13.center);
		\draw [oWire] (12.center) to (23.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (32.center);
		\draw (8.center) to (32.center);
		\draw [bWire] (34.center) to (35.center);
		\draw [oWire] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, -2) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (6, 2.25) {};
		\node [style=none] (2) at (-6.75, 2.25) {};
		\node [style=none] (3) at (-6.75, -2.25) {};
		\node [style=none] (4) at (6, -2.25) {};
		\node [style=none] (5) at (-5.25, 1.5) {};
		\node [style=none] (6) at (-6.75, 1.5) {};
		\node [style=none] (7) at (-5.25, 1) {};
		\node [style=none] (8) at (-6.75, 1) {};
		\node [style=none] (9) at (-5.25, 0.5) {};
		\node [style=none] (10) at (-6.75, 0.5) {};
		\node [style=none] (11) at (-5.25, -1.5) {};
		\node [style=none] (12) at (-6.75, -1.5) {};
		\node [style=none] (13) at (-6.75, -1) {};
		\node [style=none] (14) at (-5.25, -1) {};
		\node [style=none] (15) at (-7.5, 0) {\tiny$\vdots$};
		\node [style=none] (16) at (-5.25, 1.75) {};
		\node [style=none] (17) at (-5.25, -1.75) {};
		\node [style=none] (18) at (5.25, -1.75) {};
		\node [style=none] (19) at (5.25, 1.75) {};
		\node [style=none] (22) at (-8.25, 0.5) {};
		\node [style=none] (23) at (-8.25, -1.5) {};
		\node [style=none] (24) at (-8.25, -1) {};
		\node [style=none] (25) at (0.25, 0) {$\scriptstyle\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (26) at (-6, 0) {\tiny$\vdots$};
		\node [style=none] (27) at (-6, 1.75) {\tiny$n_{1}$};
		\node [style=none] (28) at (-6, 1.25) {\tiny$n_{2}$};
		\node [style=none] (29) at (-6, 0.75) {\tiny$n_{3}$};
		\node [style=none] (30) at (-6, -0.75) {\tiny$n_{p-1}$};
		\node [style=none] (31) at (-6, -1.25) {\tiny$n_{p}$};
		\node [style=none] (37) at (-7.25, 1.5) {};
		\node [style=none] (38) at (-7.25, 1) {};
		\node [style=none] (39) at (-7.75, 1.25) {};
		\node [style=none] (40) at (-8.25, 1.25) {};
		\node [style=none] (41) at (-7.75, 1.25) {};
		\node [style=none] (42) at (-8.25, 1.25) {};
		\node [style=none] (44) at (-6.75, 1.5) {};
		\node [style=none] (45) at (-6.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [bWire] (5.center) to (6.center);
		\draw [bWire] (7.center) to (8.center);
		\draw [bWire] (9.center) to (10.center);
		\draw [bWire] (14.center) to (13.center);
		\draw [bWire] (11.center) to (12.center);
		\draw [fill=white, draw=black] (16.center)
			 to (17.center)
			 to (18.center)
			 to [in=0, out=0, looseness=0.50] (19.center)
			 to cycle;
		\draw [oWire] (10.center) to (22.center);
		\draw [oWire] (24.center) to (13.center);
		\draw [oWire] (12.center) to (23.center);
		\draw [fill=white, draw=black] (39.center)
			 to (37.center)
			 to (38.center)
			 to cycle;
		\draw (38.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (39.center);
		\draw [oWire] (41.center) to (42.center);
		\draw [oWire] (37.center) to (44.center);
		\draw [oWire] (45.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud36.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, -1.75) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (7.25, 2.5) {};
		\node [style=none] (2) at (-6.5, 2.5) {};
		\node [style=none] (3) at (-6.5, -2) {};
		\node [style=none] (4) at (7.25, -2) {};
		\node [style=none] (9) at (-4.5, 1.25) {};
		\node [style=none] (10) at (-6.5, 1.25) {};
		\node [style=none] (11) at (-4.5, -1.25) {};
		\node [style=none] (12) at (-6.5, -1.25) {};
		\node [style=none] (13) at (-6.5, -0.75) {};
		\node [style=none] (14) at (-4.5, -0.75) {};
		\node [style=none] (15) at (-6.75, 0.75) {\tiny$\vdots$};
		\node [style=none] (16) at (-4.5, 2) {};
		\node [style=none] (17) at (-4.5, -1.5) {};
		\node [style=none] (18) at (6.5, -1.5) {};
		\node [style=none] (19) at (6.5, 2) {};
		\node [style=none] (20) at (-7, 1.25) {};
		\node [style=none] (21) at (-7, -1.25) {};
		\node [style=none] (22) at (-7, -0.75) {};
		\node [style=none] (23) at (1.25, 0.25) {$\scriptstyle\left(\left( \cdots\left( Q(i_1,i_2,s_1)i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (24) at (-5.5, 0.75) {\tiny$\vdots$};
		\node [style=none] (27) at (-5.5, 1.5) {\tiny$n_{3}$};
		\node [style=none] (28) at (-5.5, -0.5) {\tiny$n_{p-1}$};
		\node [style=none] (29) at (-5.5, -1) {\tiny$n_{p}$};
		\node [style=none] (32) at (-4.5, 1.75) {};
		\node [style=none] (33) at (-6.5, 1.75) {};
		\node [style=none] (34) at (-7, 1.75) {};
		\node [style=none] (35) at (-5.5, 2) {};
		\node [style=none] (36) at (-5.5, 2) {\tiny$2 n_1 n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [bWire] (9.center) to (10.center);
		\draw [bWire] (14.center) to (13.center);
		\draw [bWire] (11.center) to (12.center);
		\draw [fill=white, draw=black] (16.center)
			 to (17.center)
			 to (18.center)
			 to [in=0, out=0, looseness=0.50] (19.center)
			 to cycle;
		\draw [oWire] (10.center) to (20.center);
		\draw [oWire] (22.center) to (13.center);
		\draw [oWire] (12.center) to (21.center);
		\draw [bWire] (32.center) to (33.center);
		\draw [oWire] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud37.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (6.25, 0) {};
		\node [style=none] (11) at (6.25, 0) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-6.5, 0) {};
		\node [style=none] (17) at (-6.5, 0) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (0, 0) {\scriptsize$\mathscr{A}^{\mathcal{Q}_{q}\left[ \rho_{u}\right]}_{\mathcal{Q}_{p}\left[a_{l}\right]},\tau$};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=none] (21) at (6.25, 0) {};
		\node [style=none] (22) at (6.75, -0.25) {};
		\node [style=none] (23) at (6.75, 0.25) {};
		\node [style=none] (24) at (6.75, 0.25) {};
		\node [style=none] (25) at (6.75, -0.25) {};
		\node [style=none] (26) at (11.75, -1.5) {};
		\node [style=none] (27) at (7.25, 0.5) {};
		\node [style=none] (28) at (7.75, 0.75) {};
		\node [style=none] (29) at (7.75, 0.25) {};
		\node [style=none] (30) at (8.25, 1) {};
		\node [style=none] (31) at (11.75, -1) {};
		\node [style=none] (32) at (6.75, 0.25) {};
		\node [style=none] (33) at (7.25, 0.5) {};
		\node [style=none] (34) at (8.75, 1.25) {};
		\node [style=none] (35) at (8.75, 0.75) {};
		\node [style=none] (36) at (8.25, 1) {};
		\node [style=none] (37) at (8.75, 1.25) {};
		\node [style=none] (38) at (8.75, 1.25) {};
		\node [style=none] (39) at (8.75, 0.75) {};
		\node [style=none] (40) at (8.75, 0.75) {};
		\node [style=none] (41) at (11.75, -0.5) {};
		\node [style=none] (42) at (9.25, 1.25) {\tiny$\cdots$};
		\node [style=none] (43) at (11.75, 2) {};
		\node [style=none] (44) at (11.75, 1.5) {};
		\node [style=none] (45) at (11.75, -0.5) {};
		\node [style=none] (46) at (10.75, 1.75) {};
		\node [style=none] (47) at (10.75, 1.25) {};
		\node [style=none] (48) at (10.25, 1.5) {};
		\node [style=none] (49) at (9.75, 1.25) {};
		\node [style=none] (50) at (-6.5, 0) {};
		\node [style=none] (51) at (-7, 0.25) {};
		\node [style=none] (52) at (-7, -0.25) {};
		\node [style=none] (53) at (-7.5, 0.5) {};
		\node [style=none] (54) at (-8, 0.75) {};
		\node [style=none] (55) at (-8, 0.25) {};
		\node [style=none] (56) at (-8.5, 1) {};
		\node [style=none] (57) at (-9, 1.25) {};
		\node [style=none] (58) at (-9, 0.75) {};
		\node [style=none] (59) at (-9.5, 1.25) {\tiny$\cdots$};
		\node [style=none] (60) at (-10, 1.25) {};
		\node [style=none] (61) at (-10.5, 1.5) {};
		\node [style=none] (62) at (-11, 1.75) {};
		\node [style=none] (63) at (-11, 1.25) {};
		\node [style=none] (64) at (-12, 1.5) {};
		\node [style=none] (65) at (-12, 2) {};
		\node [style=none] (66) at (-12, -1.5) {};
		\node [style=none] (67) at (-12, -1) {};
		\node [style=none] (68) at (-12, -0.5) {};
		\node [style=none] (69) at (-4, 0.5) {\tiny$ 2^{p-1}n_{1}n_{2} \ldots  n_{p}$};
		\node [style=none] (80) at (4, 0.5) {\tiny$ 2^{q-1}m_{1}m_{2} \ldots  m_{q}$};
		\node [style=none] (81) at (12.25, 2) {\tiny$m_1$};
		\node [style=none] (82) at (12.25, 1.5) {\tiny$m_2$};
		\node [style=none] (83) at (12.5, -0.5) {\tiny$m_{q-2}$};
		\node [style=none] (84) at (12.5, -1) {\tiny$m_{q-1}$};
		\node [style=none] (85) at (12.25, -1.5) {\tiny$m_q$};
		\node [style=none] (86) at (-12.5, 2) {\tiny$n_1$};
		\node [style=none] (87) at (-12.5, 1.5) {\tiny$n_2$};
		\node [style=none] (88) at (-12.75, -0.5) {\tiny$n_{p-2}$};
		\node [style=none] (89) at (-12.75, -1) {\tiny$n_{p-1}$};
		\node [style=none] (90) at (-12.5, -1.5) {\tiny$n_p$};
		\node [style=none] (91) at (11.25, 0.75) {\tiny$\vdots$};
		\node [style=none] (92) at (-11.5, 0.75) {\tiny$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (9.center) to (10.center);
		\draw [bWire] (10.center) to (11.center);
		\draw [bWire] (16.center) to (15.center);
		\draw [bWire] (17.center) to (16.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (21.center) to (22.center);
		\draw [bWire, in=-180, out=0, looseness=1.25] (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw [bWire, in=180, out=0, looseness=1.25] (29.center) to (31.center);
		\draw [bWire, in=165, out=-15, looseness=0.75] (28.center) to (30.center);
		\draw [bWire, in=165, out=-15, looseness=0.75] (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw [bWire, in=180, out=0] (40.center) to (41.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw [bWire, in=165, out=-15] (46.center) to (43.center);
		\draw [bWire, in=165, out=-15] (47.center) to (44.center);
		\draw [bWire, in=165, out=-15] (49.center) to (48.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw [bWire, in=15, out=-165] (51.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw [bWire, in=-180, out=15] (56.center) to (54.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw [bWire, in=-165, out=15, looseness=1.25] (61.center) to (60.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw [bWire, in=-165, out=15] (65.center) to (62.center);
		\draw [bWire, in=-165, out=15, looseness=1.25] (64.center) to (63.center);
		\draw [bWire, in=0, out=-180, looseness=1.25] (52.center) to (66.center);
		\draw [bWire, in=0, out=-180, looseness=1.25] (55.center) to (67.center);
		\draw [bWire, in=-180, out=0] (68.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud38.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, -1.75) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-5.75, 2.25) {};
		\node [style=none] (2) at (5.5, 2.25) {};
		\node [style=none] (3) at (5.5, -2) {};
		\node [style=none] (4) at (-5.75, -2) {};
		\node [style=none] (5) at (-3.75, -1.5) {};
		\node [style=none] (6) at (-3.75, 1.75) {};
		\node [style=none] (7) at (3.5, 1.75) {};
		\node [style=none] (8) at (3.5, -1.5) {};
		\node [style=none] (9) at (-4.25, 1.75) {\scriptsize$n_{1}$};
		\node [style=none] (10) at (4, 1.75) {\scriptsize$m_{1}$};
		\node [style=none] (11) at (-3.75, 1.5) {};
		\node [style=none] (12) at (-4.75, 1.5) {};
		\node [style=none] (13) at (3.5, 1.5) {};
		\node [style=none] (14) at (4.5, 1.5) {};
		\node [style=none] (17) at (-3.75, 1) {};
		\node [style=none] (18) at (-4.75, 1) {};
		\node [style=none] (20) at (-5, 0.25) {\tiny$\vdots$};
		\node [style=none] (21) at (-3.75, -0.75) {};
		\node [style=none] (22) at (-5.75, -0.75) {};
		\node [style=none] (23) at (-6.25, -0.75) {};
		\node [style=none] (24) at (-3.75, -1.25) {};
		\node [style=none] (25) at (-5.75, -1.25) {};
		\node [style=none] (26) at (-6.25, -1.25) {};
		\node [style=none] (27) at (-4.25, 1.25) {\scriptsize$n_{2}$};
		\node [style=none] (28) at (-4.75, -0.5) {\scriptsize$n_{p-1}$};
		\node [style=none] (29) at (-4.75, -1) {\scriptsize$n_{p}$};
		\node [style=none] (30) at (3.5, 1) {};
		\node [style=none] (31) at (4.5, 1) {};
		\node [style=none] (33) at (3.5, -0.75) {};
		\node [style=none] (34) at (5.5, -0.75) {};
		\node [style=none] (35) at (6, -0.75) {};
		\node [style=none] (36) at (3.5, -1.25) {};
		\node [style=none] (37) at (5.5, -1.25) {};
		\node [style=none] (38) at (6, -1.25) {};
		\node [style=none] (39) at (4.5, -0.5) {\scriptsize$m_{q-1}$};
		\node [style=none] (40) at (4.5, -1) {\scriptsize$m_{q}$};
		\node [style=none] (41) at (4, 1.25) {\scriptsize$m_{2}$};
		\node [style=none] (42) at (-3.75, 0.5) {};
		\node [style=none] (43) at (-5.75, 0.5) {};
		\node [style=none] (44) at (-6.25, 0.5) {};
		\node [style=none] (45) at (-4.75, 0.75) {\scriptsize$n_{3}$};
		\node [style=none] (46) at (3.5, 0.5) {};
		\node [style=none] (47) at (5.5, 0.5) {};
		\node [style=none] (48) at (6, 0.5) {};
		\node [style=none] (49) at (4.5, 0.75) {\scriptsize$m_{3}$};
		\node [style=none] (50) at (4.5, 0.25) {\tiny$\vdots$};
		\node [style=none] (51) at (0, 0) {\scriptsize$\mathscr{A}_{i_{1},i_{2},\cdots i_{p},s_{1},s_{2}, \cdots, s_{p-1}}^{l_{1},l_{2},\cdots,l_{q},t_{1},t_{2}, \cdots, t_{q-1}},\tau$};
		\node [style=none] (52) at (-5.25, 1.25) {};
		\node [style=none] (53) at (5, 1.25) {};
		\node [style=none] (54) at (5.5, 1.25) {};
		\node [style=none] (55) at (-5.25, 1.25) {};
		\node [style=none] (56) at (-5.75, 1.25) {};
		\node [style=none] (57) at (-6.25, 1.25) {};
		\node [style=none] (61) at (5, 1.25) {};
		\node [style=none] (62) at (5.5, 1.25) {};
		\node [style=none] (63) at (6, 1.25) {};
		\node [style=none] (64) at (5.75, 0.25) {\tiny$\vdots$};
		\node [style=none] (65) at (-6, 0.25) {\tiny$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [fill=white, draw=black] (12.center)
			 to (52.center)
			 to (18.center)
			 to cycle;
		\draw [fill=white, draw=black] (53.center)
			 to (31.center)
			 to (14.center)
			 to cycle;
		\draw [bWire] (12.center) to (11.center);
		\draw [bWire] (13.center) to (14.center);
		\draw [bWire] (18.center) to (17.center);
		\draw [bWire] (22.center) to (21.center);
		\draw [oWire] (23.center) to (22.center);
		\draw [bWire] (25.center) to (24.center);
		\draw [oWire] (26.center) to (25.center);
		\draw [bWire] (30.center) to (31.center);
		\draw [bWire] (33.center) to (34.center);
		\draw [oWire] (34.center) to (35.center);
		\draw [bWire] (36.center) to (37.center);
		\draw [oWire] (37.center) to (38.center);
		\draw [bWire] (43.center) to (42.center);
		\draw [oWire] (44.center) to (43.center);
		\draw [bWire] (46.center) to (47.center);
		\draw [oWire] (47.center) to (48.center);
		\draw (12.center) to (18.center);
		\draw (52.center) to (12.center);
		\draw (52.center) to (18.center);
		\draw (14.center) to (31.center);
		\draw (14.center) to (53.center);
		\draw (53.center) to (31.center);
		\draw [bWire] (56.center) to (55.center);
		\draw [oWire] (57.center) to (56.center);
		\draw [bWire] (61.center) to (62.center);
		\draw [oWire] (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud39.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, -1.75) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-5.25, 2.25) {};
		\node [style=none] (2) at (5, 2.25) {};
		\node [style=none] (3) at (5, -2) {};
		\node [style=none] (4) at (-5.25, -2) {};
		\node [style=none] (5) at (-3.75, -1.5) {};
		\node [style=none] (6) at (-3.75, 1.75) {};
		\node [style=none] (7) at (3.5, 1.75) {};
		\node [style=none] (8) at (3.5, -1.5) {};
		\node [style=none] (9) at (-4.5, 1.75) {\scriptsize$n_{1}$};
		\node [style=none] (10) at (4.25, 1.75) {\scriptsize$m_{1}$};
		\node [style=none] (11) at (-5.25, 1.5) {};
		\node [style=none] (12) at (-5.75, 1.5) {};
		\node [style=none] (13) at (5, 1.5) {};
		\node [style=none] (14) at (5.5, 1.5) {};
		\node [style=none] (17) at (-5.25, 1) {};
		\node [style=none] (18) at (-5.75, 1) {};
		\node [style=none] (20) at (-6, 0.25) {\tiny$\vdots$};
		\node [style=none] (21) at (-3.75, -0.75) {};
		\node [style=none] (22) at (-5.25, -0.75) {};
		\node [style=none] (23) at (-6.75, -0.75) {};
		\node [style=none] (24) at (-3.75, -1.25) {};
		\node [style=none] (25) at (-5.25, -1.25) {};
		\node [style=none] (26) at (-6.75, -1.25) {};
		\node [style=none] (27) at (-4.5, 1.25) {\scriptsize$n_{2}$};
		\node [style=none] (28) at (-4.5, -0.5) {\scriptsize$n_{p-1}$};
		\node [style=none] (29) at (-4.5, -1) {\scriptsize$n_{p}$};
		\node [style=none] (30) at (5, 1) {};
		\node [style=none] (31) at (5.5, 1) {};
		\node [style=none] (33) at (3.5, -0.75) {};
		\node [style=none] (34) at (5, -0.75) {};
		\node [style=none] (35) at (6.5, -0.75) {};
		\node [style=none] (36) at (3.5, -1.25) {};
		\node [style=none] (37) at (5, -1.25) {};
		\node [style=none] (38) at (6.5, -1.25) {};
		\node [style=none] (39) at (4.25, -0.5) {\scriptsize$m_{q-1}$};
		\node [style=none] (40) at (4.25, -1) {\scriptsize$m_{q}$};
		\node [style=none] (41) at (4.25, 1.25) {\scriptsize$m_{2}$};
		\node [style=none] (42) at (-3.75, 0.5) {};
		\node [style=none] (43) at (-5.25, 0.5) {};
		\node [style=none] (44) at (-6.75, 0.5) {};
		\node [style=none] (45) at (-4.5, 0.75) {\scriptsize$n_{3}$};
		\node [style=none] (46) at (3.5, 0.5) {};
		\node [style=none] (47) at (5, 0.5) {};
		\node [style=none] (48) at (6.5, 0.5) {};
		\node [style=none] (49) at (4.25, 0.75) {\scriptsize$m_{3}$};
		\node [style=none] (50) at (5.75, 0.25) {\tiny$\vdots$};
		\node [style=none] (51) at (0, 0) {\scriptsize$\mathscr{A}_{i_{1},i_{2},\cdots i_{p},s_{1},s_{2}, \cdots, s_{p-1}}^{l_{1},l_{2},\cdots,l_{q},t_{1},t_{2}, \cdots, t_{q-1}},\tau$};
		\node [style=none] (52) at (-6.25, 1.25) {};
		\node [style=none] (53) at (6, 1.25) {};
		\node [style=none] (55) at (-6.25, 1.25) {};
		\node [style=none] (56) at (-6.75, 1.25) {};
		\node [style=none] (58) at (6, 1.25) {};
		\node [style=none] (59) at (6.5, 1.25) {};
		\node [style=none] (60) at (6.5, 1.25) {};
		\node [style=none] (61) at (4.25, 0.25) {\tiny$\vdots$};
		\node [style=none] (62) at (-4.5, 0.25) {\tiny$\vdots$};
		\node [style=none] (63) at (-3.75, 1.5) {};
		\node [style=none] (64) at (-5.25, 1.5) {};
		\node [style=none] (65) at (-3.75, 1) {};
		\node [style=none] (66) at (-5.25, 1) {};
		\node [style=none] (67) at (3.5, 1.5) {};
		\node [style=none] (68) at (5, 1.5) {};
		\node [style=none] (69) at (3.5, 1) {};
		\node [style=none] (70) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [fill=white, draw=black] (12.center)
			 to (52.center)
			 to (18.center)
			 to cycle;
		\draw [fill=white, draw=black] (14.center)
			 to (58.center)
			 to (31.center)
			 to cycle;
		\draw [oWire] (12.center) to (11.center);
		\draw [oWire] (13.center) to (14.center);
		\draw [oWire] (18.center) to (17.center);
		\draw [bWire] (22.center) to (21.center);
		\draw [oWire] (23.center) to (22.center);
		\draw [bWire] (25.center) to (24.center);
		\draw [oWire] (26.center) to (25.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [bWire] (33.center) to (34.center);
		\draw [oWire] (34.center) to (35.center);
		\draw [bWire] (36.center) to (37.center);
		\draw [oWire] (37.center) to (38.center);
		\draw [bWire] (43.center) to (42.center);
		\draw [oWire] (44.center) to (43.center);
		\draw [bWire] (46.center) to (47.center);
		\draw [oWire] (47.center) to (48.center);
		\draw (12.center) to (18.center);
		\draw (52.center) to (12.center);
		\draw (52.center) to (18.center);
		\draw (14.center) to (31.center);
		\draw (14.center) to (53.center);
		\draw (53.center) to (31.center);
		\draw [oWire] (56.center) to (55.center);
		\draw [oWire] (58.center) to (59.center);
		\draw [oWire] (59.center) to (60.center);
		\draw [bWire] (64.center) to (63.center);
		\draw [bWire] (66.center) to (65.center);
		\draw [bWire] (67.center) to (68.center);
		\draw [bWire] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.5, -0.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (11) at (0, 0) {$\mathscr{A}_{i,j,s}^{Q\left(i,j,s\right)},0$};
		\node [style=none] (12) at (-2.75, 0.75) {\tiny$n_{1}$};
		\node [style=none] (13) at (-2.75, -0.75) {\tiny$n_{2}$};
		\node [style=none] (14) at (2.75, 0.25) {\tiny$2n_{1} n_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw [bWire] (2.center) to (0.center);
		\draw [bWire] (1.center) to (4.center);
		\draw [bWire] (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud40.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, -1.75) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-7.25, 2.25) {};
		\node [style=none] (2) at (7, 2.25) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (-7.25, -2) {};
		\node [style=none] (5) at (-5, -1.5) {};
		\node [style=none] (6) at (-5, 1.75) {};
		\node [style=none] (7) at (4.75, 1.75) {};
		\node [style=none] (8) at (4.75, -1.5) {};
		\node [style=none] (9) at (-6.25, 1.75) {\scriptsize$2 n_{1} n_{2}$};
		\node [style=none] (10) at (6, 1.75) {\scriptsize$2 m_{1} m_{2}$};
		\node [style=none] (11) at (-5, 1.5) {};
		\node [style=none] (12) at (-7.25, 1.5) {};
		\node [style=none] (13) at (4.75, 1.5) {};
		\node [style=none] (14) at (7, 1.5) {};
		\node [style=none] (15) at (-7.75, 1.5) {};
		\node [style=none] (16) at (7.5, 1.5) {};
		\node [style=none] (17) at (-5, 1) {};
		\node [style=none] (18) at (-7.25, 1) {};
		\node [style=none] (19) at (-7.75, 1) {};
		\node [style=none] (20) at (-6.25, 0.5) {$\tiny\vdots$};
		\node [style=none] (21) at (-5, -0.75) {};
		\node [style=none] (22) at (-7.25, -0.75) {};
		\node [style=none] (23) at (-7.75, -0.75) {};
		\node [style=none] (24) at (-5, -1.25) {};
		\node [style=none] (25) at (-7.25, -1.25) {};
		\node [style=none] (26) at (-7.75, -1.25) {};
		\node [style=none] (27) at (-6.25, 1.25) {\scriptsize$n_{3}$};
		\node [style=none] (28) at (-6.25, -0.5) {\scriptsize$n_{p-1}$};
		\node [style=none] (29) at (-6.25, -1) {\scriptsize$n_{p}$};
		\node [style=none] (30) at (4.75, 1) {};
		\node [style=none] (31) at (7, 1) {};
		\node [style=none] (32) at (7.5, 1) {};
		\node [style=none] (33) at (4.75, -0.75) {};
		\node [style=none] (34) at (7, -0.75) {};
		\node [style=none] (35) at (7.5, -0.75) {};
		\node [style=none] (36) at (4.75, -1.25) {};
		\node [style=none] (37) at (7, -1.25) {};
		\node [style=none] (38) at (7.5, -1.25) {};
		\node [style=none] (39) at (6, -0.5) {\scriptsize$m_{q-1}$};
		\node [style=none] (40) at (6, -1) {\scriptsize$m_{q}$};
		\node [style=none] (41) at (6, 1.25) {\scriptsize$m_{3}$};
		\node [style=none] (46) at (4.75, 0.5) {};
		\node [style=none] (50) at (6, 0.5) {\tiny$\vdots$};
		\node [style=none] (51) at (0, 0) {\scriptsize$\mathscr{A}_{Q(i_{1},i_{2},s_1),i_3,\cdots , i_{p},s_{2},s_{3}, \cdots, s_{p-1}}^{Q(l_{1},l_{2},t_1),l_3,\cdots,l_{q}, t_{2},t_3, \cdots, t_{q-1}},\tau$};
		\node [style=none] (52) at (7.25, 0.5) {\tiny$\vdots$};
		\node [style=none] (53) at (-7.5, 0.5) {\tiny$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (12.center) to (11.center);
		\draw [bWire] (13.center) to (14.center);
		\draw [oWire] (15.center) to (12.center);
		\draw [oWire] (14.center) to (16.center);
		\draw [bWire] (18.center) to (17.center);
		\draw [oWire] (19.center) to (18.center);
		\draw [bWire] (22.center) to (21.center);
		\draw [oWire] (23.center) to (22.center);
		\draw [bWire] (25.center) to (24.center);
		\draw [oWire] (26.center) to (25.center);
		\draw [bWire] (30.center) to (31.center);
		\draw [oWire] (31.center) to (32.center);
		\draw [bWire] (33.center) to (34.center);
		\draw [oWire] (34.center) to (35.center);
		\draw [bWire] (36.center) to (37.center);
		\draw [oWire] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud41.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, -0.5) {};
		\node [style=xor] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=dmerge] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-5, 0.5) {};
		\node [style=none] (11) at (-5, 0.75) {};
		\node [style=none] (15) at (2, -0.75) {};
		\node [style=none] (17) at (-5, 1.5) {\tiny$2n_{1}n_{2}$};
		\node [style=none] (18) at (-5, 0) {\tiny$B$};
		\node [style=none] (23) at (2.5, 1) {\tiny$n_{1}$};
		\node [style=none] (24) at (2.5, -0.75) {\tiny$n_{2}$};
		\node [style=none] (25) at (2.5, 0.5) {\tiny$B_{1}$};
		\node [style=none] (26) at (2.5, -1.25) {\tiny$B_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [osWire, bend right] (0) to (1);
		\draw [osWire, in=120, out=0, looseness=0.75] (3.center) to (7.center);
		\draw [osWire, in=-75, out=-180] (4.center) to (7.center);
		\draw [osWire, in=60, out=-180] (6.center) to (7.center);
		\draw [osWire, in=-105, out=15, looseness=0.75] (0) to (5.center);
		\draw [osWire, in=0, out=-180, looseness=1.50] (0) to (10.center);
		\draw [osWire] (11.center) to (9);
		\draw [osWire] (9) to (3.center);
		\draw [osWire, in=180, out=15, looseness=0.75] (9) to (2.center);
		\draw [osWire, in=-180, out=-60] (9) to (1);
		\draw [osWire, in=-180, out=0, looseness=1.25] (8.center) to (15.center);
		\draw [osWire] (1) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud42.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (1.75, 0.5) {};
		\node [style=none] (31) at (1.75, -0.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (35) at (2.75, 0) {};
		\node [style=none] (36) at (-0.5, 0) {};
		\node [style=none] (37) at (-1.5, 0) {};
		\node [style=none] (54) at (0.75, 0) {\scriptsize$\mathcal{Q}_{p}\left[ a \right]$};
		\node [style=none] (72) at (-1, 0.25) {\scriptsize$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (30.center)
			 to [bend left=90, looseness=1.50] (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [bWire, in=180, out=0] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud43.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-5.75, 2) {};
		\node [style=none] (7) at (-6.5, 2) {};
		\node [style=none] (8) at (-5.75, 1.5) {};
		\node [style=none] (9) at (-6.5, 1.5) {};
		\node [style=none] (10) at (-5.75, 1) {};
		\node [style=none] (12) at (-5.75, -1) {};
		\node [style=none] (13) at (-6.5, -1) {};
		\node [style=none] (14) at (-6.5, -0.5) {};
		\node [style=none] (15) at (-5.75, -0.5) {};
		\node [style=none] (17) at (-5.75, 2.25) {};
		\node [style=none] (18) at (-5.75, -1.75) {};
		\node [style=none] (19) at (5.5, -1.75) {};
		\node [style=none] (20) at (5.5, 2.25) {};
		\node [style=none] (36) at (0, 0.25) {$\scriptstyle a=\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (47) at (-6.5, 0.5) {\tiny$\vdots$};
		\node [style=none] (57) at (-6.25, 2.25) {\tiny$n_{1}$};
		\node [style=none] (58) at (-6.25, 1.75) {\tiny$n_{2}$};
		\node [style=none] (60) at (-6.5, -0.75) {\tiny$n_{p-1}$};
		\node [style=none] (61) at (-6.25, -1.25) {\tiny$n_{p}$};
		\node [style=none] (62) at (-12.5, 0) {};
		\node [style=none] (63) at (-12, 0) {};
		\node [style=none] (64) at (-12, 0) {};
		\node [style=none] (65) at (-12, 0) {};
		\node [style=none] (66) at (-11.5, -0.25) {};
		\node [style=none] (67) at (-11.5, 0.25) {};
		\node [style=none] (68) at (-11.5, 0.25) {};
		\node [style=none] (69) at (-11.5, -0.25) {};
		\node [style=none] (70) at (-6.5, -1.5) {};
		\node [style=none] (71) at (-11, 0.5) {};
		\node [style=none] (72) at (-10.5, 0.75) {};
		\node [style=none] (73) at (-10.5, 0.25) {};
		\node [style=none] (74) at (-10, 1) {};
		\node [style=none] (75) at (-6.5, -1) {};
		\node [style=none] (76) at (-11.5, 0.25) {};
		\node [style=none] (77) at (-11, 0.5) {};
		\node [style=none] (78) at (-9.5, 1.25) {};
		\node [style=none] (79) at (-9.5, 0.75) {};
		\node [style=none] (80) at (-10, 1) {};
		\node [style=none] (81) at (-9.5, 1.25) {};
		\node [style=none] (82) at (-9.5, 1.25) {};
		\node [style=none] (83) at (-9.5, 0.75) {};
		\node [style=none] (84) at (-9.5, 0.75) {};
		\node [style=none] (85) at (-6.5, -0.5) {};
		\node [style=none] (86) at (-9, 1.25) {\tiny$\cdots$};
		\node [style=none] (87) at (-6.5, 2) {};
		\node [style=none] (88) at (-6.5, 1.5) {};
		\node [style=none] (89) at (-6.5, -0.5) {};
		\node [style=none] (90) at (-7.5, 1.75) {};
		\node [style=none] (91) at (-7.5, 1.25) {};
		\node [style=none] (92) at (-8, 1.5) {};
		\node [style=none] (93) at (-8.5, 1.25) {};
		\node [style=none] (101) at (-5.75, -1.5) {};
		\node [style=none] (102) at (-6.5, -1.5) {};
		\node [style=none] (150) at (-6.5, -0.25) {\tiny$n_{p-2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (6.center) to (7.center);
		\draw [bWire] (8.center) to (9.center);
		\draw [bWire] (15.center) to (14.center);
		\draw [bWire] (12.center) to (13.center);
		\draw [fill=white, draw=black] (17.center)
			 to (18.center)
			 to (19.center)
			 to [in=0, out=0, looseness=0.50] (20.center)
			 to cycle;
		\draw [bWire] (62.center) to (63.center);
		\draw [bWire] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (65.center) to (66.center);
		\draw [bWire, in=-180, out=0, looseness=1.25] (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw [bWire, in=180, out=0, looseness=1.25] (73.center) to (75.center);
		\draw [bWire, in=165, out=-15, looseness=0.75] (72.center) to (74.center);
		\draw [bWire, in=165, out=-15, looseness=0.75] (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (78.center);
		\draw (80.center) to (79.center);
		\draw [bWire, in=180, out=0] (84.center) to (85.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (90.center);
		\draw (92.center) to (91.center);
		\draw [bWire, in=165, out=-15] (90.center) to (87.center);
		\draw [bWire, in=165, out=-15] (91.center) to (88.center);
		\draw [bWire, in=165, out=-15] (93.center) to (92.center);
		\draw [bWire] (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.75) {};
		\node [style=none] (1) at (-2.25, 1.75) {};
		\node [style=none] (2) at (-2.25, 2.25) {};
		\node [style=none] (3) at (-3.25, 2.25) {};
		\node [style=none] (4) at (-1.5, 2.75) {};
		\node [style=none] (5) at (-1.5, 1.75) {};
		\node [style=none] (6) at (-1.75, 2.25) {};
		\node [style=none] (7) at (-1.75, 2.25) {\scriptsize$i$};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (-3.25, -0.5) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-1.75, -0.5) {\scriptsize$j$};
		\node [style=white dot] (16) at (0, 0) {};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (18) at (-3.25, 1) {};
		\node [style=none] (19) at (-1, -1.75) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=none] (21) at (-1, -2.25) {};
		\node [style=none] (22) at (-2.75, -2.25) {};
		\node [style=none] (23) at (-2.75, -1.25) {};
		\node [style=none] (24) at (-2.75, -1.75) {};
		\node [style=none] (25) at (-3.25, -1.75) {};
		\node [style=none] (26) at (-2, -1.75) {\tiny$ \neg ^{s}$};
		\node [style=none] (45) at (1, 1.5) {};
		\node [style=none] (46) at (1, 0.5) {};
		\node [style=none] (47) at (3.25, 1.5) {};
		\node [style=none] (48) at (3.25, 0.5) {};
		\node [style=none] (50) at (2, 1) {\scriptsize$Q\left(i,j,s\right)$};
		\node [style=none] (51) at (3.25, 1) {};
		\node [style=none] (52) at (4.75, 1) {};
		\node [style=none] (97) at (-5.25, 1.5) {\tiny$n_{1}$};
		\node [style=none] (98) at (-5.25, 1) {\tiny$B_{n_{1}}$};
		\node [style=none] (99) at (-5.25, -1.25) {\tiny$n_{2}$};
		\node [style=none] (100) at (-5.25, -1.75) {\tiny$B_{n_{2}}$};
		\node [style=none] (140) at (-4.75, 1.5) {};
		\node [style=none] (141) at (-4.25, 1.5) {};
		\node [style=none] (142) at (-4.75, 1.25) {};
		\node [style=none] (143) at (-4.25, 1.25) {};
		\node [style=none] (144) at (-3.25, 2.25) {};
		\node [style=none] (145) at (-3.25, 1) {};
		\node [style=none] (146) at (-3.25, -1.75) {};
		\node [style=none] (147) at (-4.75, -1.25) {};
		\node [style=none] (148) at (-4.25, -1.25) {};
		\node [style=none] (149) at (-4.75, -1.5) {};
		\node [style=none] (150) at (-4.25, -1.5) {};
		\node [style=none] (151) at (-3.25, -0.5) {};
		\node [style=none] (152) at (-3.25, -1.75) {};
		\node [style=none] (153) at (4.75, 0) {};
		\node [style=none] (154) at (4.25, 1.25) {\tiny$2n_{1} n_{2}$};
		\node [style=none] (155) at (4.25, 0.25) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [osWire] (3.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw [bend left=90, looseness=1.25] (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw [osWire] (11.center) to (10.center);
		\draw (8.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw [bend left=90, looseness=1.25] (12.center) to (13.center);
		\draw [osWire] (18.center) to (17.center);
		\draw [osWire, bend left] (17.center) to (16);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (22.center);
		\draw [osWire] (25.center) to (24.center);
		\draw [bend right=90, looseness=1.25] (45.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw (47.center) to (48.center);
		\draw [osWire, in=180, out=0] (51.center) to (52.center);
		\draw [osWire, in=-180, out=0, looseness=0.50] (19.center) to (16);
		\draw [osWire] (140.center) to (141.center);
		\draw [osWire] (142.center) to (143.center);
		\draw [osWire, in=180, out=0] (141.center) to (144.center);
		\draw [osWire, in=-180, out=0] (143.center) to (145.center);
		\draw [osWire] (147.center) to (148.center);
		\draw [osWire] (149.center) to (150.center);
		\draw [osWire, in=180, out=0] (148.center) to (151.center);
		\draw [osWire, in=-180, out=0] (150.center) to (152.center);
		\draw [osWire] (16) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-3, 1.25) {};
		\node [style=none] (2) at (-2.5, 1.75) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (3) at (-2.5, -1.75) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (4) at (-1, 0) {\tiny$\mu$};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=none] (6) at (-1.5, 1.25) {};
		\node [style=none] (7) at (-3, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (1, 0.5) {\tiny$\tilde{\xi}\left(2n_{1} n_{2}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (1.center) to (0.center);
		\draw [oWire] (7.center) to (8.center);
		\draw (0.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (0.center);
		\draw [oWire] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.25) {};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=none] (2) at (0, 0) {\tiny$\mu^{-1}$};
		\node [style=none] (3) at (1, 1.75) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (4) at (1.25, -1.75) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (12) at (2, 1.25) {};
		\node [style=none] (13) at (2, -1.25) {};
		\node [style=none] (14) at (-2, 0.5) {\tiny$\tilde{\xi}\left(2n_{1} n_{2}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw [oWire] (7.center) to (5.center);
		\draw [oWire] (12.center) to (9.center);
		\draw [oWire] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 0) {};
		\node [style=none] (1) at (7, 0) {};
		\node [style=none] (2) at (6.5, 0.25) {};
		\node [style=none] (3) at (6.5, -0.25) {};
		\node [style=none] (4) at (6, 0.5) {};
		\node [style=none] (5) at (5.5, 0.75) {};
		\node [style=none] (6) at (5.5, 0.25) {};
		\node [style=none] (7) at (5, 1) {};
		\node [style=none] (8) at (4.5, 1.25) {};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (4, 1.25) {\tiny$\cdots$};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=none] (12) at (3, 1.5) {};
		\node [style=none] (13) at (2.5, 1.75) {};
		\node [style=none] (14) at (2.5, 1.25) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (1.5, 2) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.5, -1) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (0.75, 2.25) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (21) at (0.75, 1.5) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (22) at (0.5, -0.25) {\tiny$\tilde{\xi}\left(n_{p-2}\right)$};
		\node [style=none] (23) at (0.5, -1) {\tiny$\tilde{\xi}\left(n_{p-1}\right)$};
		\node [style=none] (24) at (0.75, -1.75) {\tiny$\tilde{\xi}\left(n_{p}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [in=15, out=-165] (2.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [in=-180, out=15] (7.center) to (5.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [in=-165, out=15, looseness=1.25] (12.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [in=-165, out=15] (16.center) to (13.center);
		\draw [in=-165, out=15, looseness=1.25] (15.center) to (14.center);
		\draw [in=0, out=-180, looseness=1.25] (3.center) to (17.center);
		\draw [in=0, out=-180, looseness=1.25] (6.center) to (18.center);
		\draw [in=-180, out=0] (19.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/12_mud9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (-0.25, 0) {\scriptsize$\mathcal{Q}_{p}(\rho)$};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (1.5, 0.25) {\scriptsize$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (10.center) to (11.center);
		\draw (8.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw [bend left=270, looseness=1.25] (8.center) to (9.center);
		\draw [bWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (4) at (-0.5, 0) {$i$};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (0.5, 0.25) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw [bWire, in=180, out=0] (6.center) to (8.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-1.25, 1) {};
		\node [style=none] (23) at (0, 1) {};
		\node [style=none] (24) at (-1.25, -1) {};
		\node [style=none] (25) at (0, -1) {};
		\node [style=none] (26) at (0, 0.75) {};
		\node [style=none] (27) at (0, -0.75) {};
		\node [style=none] (28) at (1.25, 0.75) {};
		\node [style=none] (29) at (1.25, -0.75) {};
		\node [style=none] (30) at (0.75, 1) {$\scriptstyle n$};
		\node [style=none] (31) at (0.75, -0.5) {$\scriptstyle m$};
		\node [style=none] (32) at (-1, 0) {$(ij)_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (22.center);
		\draw [bend left=270, looseness=1.25] (22.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw [bWire] (26.center) to (28.center);
		\draw [bWire] (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.25, 0.25) {$\scriptstyle n$};
		\node [style=none] (4) at (1.75, 0.25) {$\scriptstyle m$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (0.25, 0) {$\mathscr{A}^{l}_{i_{0}},\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (1.center) to (2.center);
		\draw (5.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw [bWire] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 0.25) {$\scriptstyle\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (6) at (4.75, 1.75) {};
		\node [style=none] (7) at (6.25, 1.75) {};
		\node [style=none] (8) at (4.75, 1.25) {};
		\node [style=none] (9) at (6.25, 1.25) {};
		\node [style=none] (10) at (4.75, 0.75) {};
		\node [style=none] (11) at (6.25, 0.75) {};
		\node [style=none] (12) at (4.75, -1.25) {};
		\node [style=none] (13) at (6.25, -1.25) {};
		\node [style=none] (14) at (6.25, -0.75) {};
		\node [style=none] (15) at (4.75, -0.75) {};
		\node [style=none] (16) at (5.75, 0.25) {\tiny$\vdots$};
		\node [style=none] (17) at (4.75, 2) {};
		\node [style=none] (18) at (4.75, -1.5) {};
		\node [style=none] (19) at (-5.25, -1.5) {};
		\node [style=none] (20) at (-5.25, 2) {};
		\node [style=none] (26) at (5.5, 2) {\tiny$n_{1}$};
		\node [style=none] (27) at (5.5, 1.5) {\tiny$n_{2}$};
		\node [style=none] (28) at (5.5, 1) {\tiny$n_{3}$};
		\node [style=none] (29) at (5.5, -0.5) {\tiny$n_{p-1}$};
		\node [style=none] (30) at (5.5, -1) {\tiny$n_{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (6.center) to (7.center);
		\draw [bWire] (8.center) to (9.center);
		\draw [bWire] (10.center) to (11.center);
		\draw [bWire] (15.center) to (14.center);
		\draw [bWire] (12.center) to (13.center);
		\draw [fill=white, draw=black] (17.center)
			 to (18.center)
			 to (19.center)
			 to [bend left=90, looseness=0.75] (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-4, -1.5) {};
		\node [style=none] (6) at (-4, 1.75) {};
		\node [style=none] (7) at (4, 1.75) {};
		\node [style=none] (8) at (4, -1.5) {};
		\node [style=none] (9) at (-5, 1.75) {\scriptsize$n_{1}$};
		\node [style=none] (10) at (5, 1.75) {\scriptsize$m_{1}$};
		\node [style=none] (11) at (-4, 1.5) {};
		\node [style=none] (12) at (-5.75, 1.5) {};
		\node [style=none] (13) at (4, 1.5) {};
		\node [style=none] (14) at (5.75, 1.5) {};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (18) at (-5.75, 1) {};
		\node [style=none] (20) at (-5, 0.25) {\tiny$\vdots$};
		\node [style=none] (21) at (-4, -0.75) {};
		\node [style=none] (22) at (-5.75, -0.75) {};
		\node [style=none] (24) at (-4, -1.25) {};
		\node [style=none] (25) at (-5.75, -1.25) {};
		\node [style=none] (27) at (-5, 1.25) {\scriptsize$n_{2}$};
		\node [style=none] (28) at (-5, -0.5) {\scriptsize$n_{p-1}$};
		\node [style=none] (29) at (-5, -1) {\scriptsize$n_{p}$};
		\node [style=none] (30) at (4, 1) {};
		\node [style=none] (31) at (5.75, 1) {};
		\node [style=none] (33) at (4, -0.75) {};
		\node [style=none] (34) at (5.75, -0.75) {};
		\node [style=none] (36) at (4, -1.25) {};
		\node [style=none] (37) at (5.75, -1.25) {};
		\node [style=none] (39) at (5, -0.5) {\scriptsize$m_{q-1}$};
		\node [style=none] (40) at (5, -1) {\scriptsize$m_{q}$};
		\node [style=none] (41) at (5, 1.25) {\scriptsize$m_{2}$};
		\node [style=none] (42) at (-4, 0.5) {};
		\node [style=none] (43) at (-5.75, 0.5) {};
		\node [style=none] (45) at (-5, 0.75) {\scriptsize$n_{3}$};
		\node [style=none] (46) at (4, 0.5) {};
		\node [style=none] (47) at (5.75, 0.5) {};
		\node [style=none] (49) at (5, 0.75) {\scriptsize$m_{3}$};
		\node [style=none] (50) at (5, 0.25) {\tiny$\vdots$};
		\node [style=none] (51) at (0, 0) {\scriptsize$\mathscr{A}_{i_{1},i_{2},\cdots, i_{p},s_{1},s_{2}, \cdots, s_{p-1}}^{l_{1},l_{2},\cdots,l_{q},t_{1},t_{2}, \cdots, t_{q-1}},\lambda,\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (12.center) to (11.center);
		\draw [bWire] (13.center) to (14.center);
		\draw [bWire] (18.center) to (17.center);
		\draw [bWire] (22.center) to (21.center);
		\draw [bWire] (25.center) to (24.center);
		\draw [bWire] (30.center) to (31.center);
		\draw [bWire] (33.center) to (34.center);
		\draw [bWire, in=180, out=0] (36.center) to (37.center);
		\draw [bWire] (43.center) to (42.center);
		\draw [bWire] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (10) at (-3.25, 0) {\scriptsize$((ij)_{s}k)_{t}$};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (4.75, -0.75) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (-0.5, -0.25) {};
		\node [style=none] (15) at (3.5, 1) {};
		\node [style=none] (16) at (3.5, -0.25) {};
		\node [style=none] (17) at (1.5, 0.25) {\scriptsize$\mathscr{A}^{l_1,l_2,t_1}_{i_1,i_2,s_1},\tau,\lambda$};
		\node [style=none] (18) at (-0.5, 1) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=none] (20) at (3.5, 0.75) {};
		\node [style=none] (21) at (4.75, 0.75) {};
		\node [style=none] (22) at (4.75, 0) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (-1, 1) {\scriptsize$n_1$};
		\node [style=none] (25) at (-1, 0.25) {\scriptsize$n_2$};
		\node [style=none] (26) at (1.25, -0.5) {\scriptsize$E$};
		\node [style=none] (27) at (4.25, 1) {\scriptsize$m_1$};
		\node [style=none] (28) at (4.25, 0.25) {\scriptsize$m_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left=270, looseness=1.25] (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bWire] (4.center) to (6.center);
		\draw [bWire] (7.center) to (5.center);
		\draw [bWire] (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw [bWire] (21.center) to (20.center);
		\draw [bWire] (19.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (2.75, 0.75) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (-0.5, 0) {\scriptsize$((l_{1}l_{2})_{t_1} k)_{t\oplus\tau}$};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (2.75, -0.75) {};
		\node [style=none] (21) at (2.25, 1) {};
		\node [style=none] (22) at (2.25, 1) {\scriptsize$m_1$};
		\node [style=none] (23) at (2.25, 0.25) {\scriptsize$m_2$};
		\node [style=none] (24) at (2.25, -0.5) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left=270, looseness=1.25] (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bWire] (4.center) to (6.center);
		\draw [bWire] (7.center) to (5.center);
		\draw [bWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-1, 0.25) {$\scriptstyle n$};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (0, 0) {$i$};
		\node [style=none] (7) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [bWire] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5, 1.75) {};
		\node [style=none] (6) at (-6.5, 1.75) {};
		\node [style=none] (7) at (-5, 1.25) {};
		\node [style=none] (8) at (-6.5, 1.25) {};
		\node [style=none] (9) at (-5, 0.75) {};
		\node [style=none] (10) at (-6.5, 0.75) {};
		\node [style=none] (11) at (-5, -1.25) {};
		\node [style=none] (12) at (-6.5, -1.25) {};
		\node [style=none] (13) at (-6.5, -0.75) {};
		\node [style=none] (14) at (-5, -0.75) {};
		\node [style=none] (15) at (-6, 0.25) {\tiny$\vdots$};
		\node [style=none] (16) at (-5, 2) {};
		\node [style=none] (17) at (-5, -1.5) {};
		\node [style=none] (18) at (5.25, -1.5) {};
		\node [style=none] (19) at (5.25, 2) {};
		\node [style=none] (25) at (0.25, 0.25) {$\scriptstyle\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (27) at (-5.75, 2) {\tiny$n_{1}$};
		\node [style=none] (28) at (-5.75, 1.5) {\tiny$n_{2}$};
		\node [style=none] (29) at (-5.75, 1) {\tiny$n_{3}$};
		\node [style=none] (30) at (-5.75, -0.5) {\tiny$n_{p-1}$};
		\node [style=none] (31) at (-5.75, -1) {\tiny$n_{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (5.center) to (6.center);
		\draw [bWire] (7.center) to (8.center);
		\draw [bWire] (9.center) to (10.center);
		\draw [bWire] (14.center) to (13.center);
		\draw [bWire] (11.center) to (12.center);
		\draw [fill=white, draw=black] (16.center)
			 to (17.center)
			 to (18.center)
			 to [in=0, out=0, looseness=0.50] (19.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (1, 0) {$(ij)_{s}$};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (20) at (-0.75, 1) {$\scriptstyle n$};
		\node [style=none] (21) at (-0.75, -0.5) {$\scriptstyle m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [bend right=90, looseness=1.25] (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [bWire] (7.center) to (0.center);
		\draw [bWire] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.25, 0.25) {$\scriptstyle\rho=\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (6) at (5, 1.25) {};
		\node [style=none] (7) at (5, 1.5) {};
		\node [style=none] (8) at (5, 0.75) {};
		\node [style=none] (9) at (5, 0.75) {};
		\node [style=none] (10) at (5, 0.25) {};
		\node [style=none] (11) at (5, 0.25) {};
		\node [style=none] (12) at (5, -1.5) {};
		\node [style=none] (13) at (5, -1.75) {};
		\node [style=none] (14) at (5, -1.25) {};
		\node [style=none] (15) at (5, -1) {};
		\node [style=none] (17) at (5, 2.25) {};
		\node [style=none] (18) at (5, -1.75) {};
		\node [style=none] (19) at (-6.25, -1.75) {};
		\node [style=none] (20) at (-6.25, 2.25) {};
		\node [style=none] (26) at (5.5, 2.25) {\tiny$n_{1}$};
		\node [style=none] (27) at (5.5, 1.75) {\tiny$n_{2}$};
		\node [style=none] (29) at (5.75, -0.75) {\tiny$n_{p-1}$};
		\node [style=none] (30) at (5.5, -1.25) {\tiny$n_{p}$};
		\node [style=none] (46) at (5.75, 1.5) {};
		\node [style=none] (47) at (5.75, 2) {};
		\node [style=none] (48) at (5.75, -1.5) {};
		\node [style=none] (49) at (5.75, -1) {};
		\node [style=none] (51) at (5, 2) {};
		\node [style=none] (52) at (5, 1) {};
		\node [style=none] (53) at (11.25, 0) {};
		\node [style=none] (54) at (10.75, 0.25) {};
		\node [style=none] (55) at (10.75, -0.25) {};
		\node [style=none] (56) at (10.25, 0.5) {};
		\node [style=none] (57) at (9.75, 0.75) {};
		\node [style=none] (58) at (9.75, 0.25) {};
		\node [style=none] (59) at (9.25, 1) {};
		\node [style=none] (60) at (8.75, 1.25) {};
		\node [style=none] (61) at (8.75, 0.75) {};
		\node [style=none] (62) at (8.25, 1.25) {\tiny$\cdots$};
		\node [style=none] (63) at (7.75, 1.25) {};
		\node [style=none] (64) at (7.25, 1.5) {};
		\node [style=none] (65) at (6.75, 1.75) {};
		\node [style=none] (66) at (6.75, 1.25) {};
		\node [style=none] (67) at (5.75, 1.5) {};
		\node [style=none] (68) at (5.75, 2) {};
		\node [style=none] (69) at (5.75, -1.5) {};
		\node [style=none] (70) at (5.75, -1) {};
		\node [style=none] (71) at (5.75, -0.5) {};
		\node [style=none] (77) at (11.75, 0) {};
		\node [style=none] (78) at (5.75, 0.75) {\tiny$\vdots$};
		\node [style=none] (79) at (5, -0.5) {};
		\node [style=none] (80) at (5.75, -0.25) {\tiny$n_{p-2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (51.center) to (47.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw [fill=white, draw=black] (17.center)
			 to (18.center)
			 to (19.center)
			 to [bend left=90, looseness=0.75] (20.center)
			 to cycle;
		\draw [bWire] (46.center) to (7.center);
		\draw [bWire] (49.center) to (15.center);
		\draw [bWire] (48.center) to (12.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw [bWire, in=15, out=-165] (54.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw [bWire, in=-180, out=15] (59.center) to (57.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw [bWire, in=-165, out=15, looseness=1.25] (64.center) to (63.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw [bWire, in=-165, out=15] (68.center) to (65.center);
		\draw [bWire, in=-165, out=15, looseness=1.25] (67.center) to (66.center);
		\draw [bWire, in=0, out=-180, looseness=1.25] (55.center) to (69.center);
		\draw [bWire, in=0, out=-180, looseness=1.25] (58.center) to (70.center);
		\draw [bWire, in=-180, out=0] (71.center) to (61.center);
		\draw [bWire] (79.center) to (71.center);
		\draw [bWire] (77.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=none] (7) at (1.75, -0.75) {};
		\node [style=none] (8) at (-0.25, 1) {$\scriptstyle n$};
		\node [style=none] (10) at (-1.75, 0) {$(ij)_s$};
		\node [style=none] (11) at (0.25, 1.25) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (18) at (0.75, -0.5) {\scriptsize$E$};
		\node [style=none] (19) at (0.75, 0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left=270, looseness=1.25] (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bWire] (4.center) to (6.center);
		\draw [bWire] (7.center) to (5.center);
		\draw (11.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (13.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (0, 0.75) {$i$};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1, 1) {\scriptsize$n$};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-0.25, -1.25) {};
		\node [style=none] (12) at (0.5, -0.25) {};
		\node [style=none] (13) at (0, -0.75) {$j$};
		\node [style=none] (14) at (0.5, -1.25) {};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (0.5, -0.75) {};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (1.5, -0.75) {};
		\node [style=none] (19) at (1, -0.5) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw [bWire, in=180, out=0] (5.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw [bWire, in=180, out=0] (15.center) to (17.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0, 0) {$j$};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (1, 0.25) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw [bWire, in=180, out=0] (5.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.25, 0.25) {$\scriptstyle n$};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.25, 0) {$i_0,\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (1.center) to (2.center);
		\draw (4.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.25) {$\scriptstyle n$};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (0.5, 0) {$i_0$};
		\node [style=none] (7) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [bWire] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.75) {};
		\node [style=none] (1) at (-3.75, -0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (3.75, 0.75) {};
		\node [style=none] (7) at (3.75, -0.75) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (10) at (-3.75, 0) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=none] (12) at (-4.75, 0) {};
		\node [style=none] (13) at (4.75, 0) {};
		\node [style=none] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (-2.25, 0) {$\mathscr{A}_{i_{0}}^{l},\tau,\lambda$};
		\node [style=none] (16) at (2.25, 0) {$\mathscr{A}_{i_{0}^{\prime}}^{l^{\prime}},\tau ',\lambda '$};
		\node [style=none] (17) at (0.75, 0) {};
		\node [style=none] (18) at (-4.25, 0.5) {\scriptsize$n$};
		\node [style=none] (19) at (0, 0.5) {\scriptsize$q$};
		\node [style=none] (21) at (4.25, 0.5) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [bWire] (10.center) to (12.center);
		\draw [bWire] (11.center) to (13.center);
		\draw [bWire] (8.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (0.25, 0) {$\mathscr{A}_{i_{0}}^{l^{\prime}},\tilde{\tau},\tilde{\lambda}$};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (-1.75, 0.5) {\scriptsize$n$};
		\node [style=none] (10) at (2.25, 0.5) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bWire] (5.center) to (6.center);
		\draw [bWire] (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (0, 0) {$\varepsilon$};
		\node [style=none] (8) at (1.75, 0) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (-1.25, 0.25) {\scriptsize$n$};
		\node [style=none] (11) at (1.25, 0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw [bWire] (1.center) to (6.center);
		\draw [bWire] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (7) at (1.75, -0.75) {};
		\node [style=none] (10) at (-2.5, 0) {$\rho$};
		\node [style=none] (16) at (1.75, 0.75) {};
		\node [style=none] (18) at (0, -0.5) {\scriptsize$E$};
		\node [style=none] (20) at (1.75, 0.75) {};
		\node [style=none] (21) at (1.75, -0.75) {};
		\node [style=none] (22) at (1.75, -1) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (2.5, 1) {};
		\node [style=none] (25) at (2.5, -1) {};
		\node [style=none] (26) at (2.5, 0) {$a$};
		\node [style=none] (27) at (0.75, 0.75) {};
		\node [style=none] (28) at (-0.75, 0.75) {};
		\node [style=none] (29) at (-0.75, 1.25) {};
		\node [style=none] (30) at (0.75, 1.25) {};
		\node [style=none] (31) at (0.75, 0.25) {};
		\node [style=none] (32) at (-0.75, 0.25) {};
		\node [style=none] (33) at (-1.75, 0.75) {};
		\node [style=none] (34) at (0, 0.75) {$\varepsilon$};
		\node [style=none] (35) at (1.75, 0.75) {};
		\node [style=none] (36) at (0.75, 0.75) {};
		\node [style=none] (37) at (-1.25, 1) {\scriptsize$n$};
		\node [style=none] (38) at (1.25, 1) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left=270, looseness=1.25] (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bWire] (7.center) to (5.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw [bend right=90, looseness=1.25] (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw (31.center) to (32.center);
		\draw [bWire] (28.center) to (33.center);
		\draw [bWire] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1.5, 0) {$\rho$};
		\node [style=none] (7) at (-0.25, -0.5) {\scriptsize$E$};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-0.25, 1) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left=270, looseness=1.25] (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bWire] (9.center) to (10.center);
		\draw [bWire] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (-1.5, 0) {\scriptsize$(i'_0 j')_{s'}$};
		\node [style=none] (7) at (0.5, -0.5) {\scriptsize$E$};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (0.5, 1) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left=270, looseness=1.25] (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bWire] (9.center) to (10.center);
		\draw [bWire] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.5) {\scriptsize$E$};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, 0) {$a$};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-1.25, 1) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (1.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw [bend right=90, looseness=1.25] (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [bWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (3.5, -0.75) {};
		\node [style=none] (8) at (1.5, 1) {$\scriptstyle n$};
		\node [style=none] (9) at (2.75, -0.5) {$\scriptstyle m$};
		\node [style=none] (10) at (-0.5, 0) {$(ij)_s$};
		\node [style=none] (21) at (2.25, 0.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (3, 1.25) {};
		\node [style=none] (24) at (3, 0.25) {};
		\node [style=none] (25) at (2.75, 0.75) {$i'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left=270, looseness=1.25] (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bWire] (4.center) to (6.center);
		\draw [bWire] (7.center) to (5.center);
		\draw (6.center) to (21.center);
		\draw (6.center) to (22.center);
		\draw (21.center) to (24.center);
		\draw (22.center) to (23.center);
		\draw [bend left=90, looseness=1.50] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.5) {\scriptsize$E$};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=none] (10) at (0.5, 0) {\scriptsize$(l' j')_{s'\oplus\tau'}$};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-2, 0.75) {};
		\node [style=none] (13) at (-1.5, 1) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (1.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw [bend right=90, looseness=1.25] (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [bWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=none] (18) at (0, -0.5) {\scriptsize$E$};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (27) at (0.75, 0.75) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (30) at (1, 1.25) {};
		\node [style=none] (33) at (-2, 0.75) {};
		\node [style=none] (35) at (2, 0.75) {};
		\node [style=none] (36) at (1, 0.75) {};
		\node [style=none] (37) at (-1.5, 1) {\scriptsize$n$};
		\node [style=none] (38) at (1.5, 1) {\scriptsize$m$};
		\node [style=none] (41) at (-1, 0.75) {};
		\node [style=none] (44) at (-1, 1.5) {};
		\node [style=none] (45) at (-1, 0) {};
		\node [style=none] (46) at (1, 0) {};
		\node [style=none] (47) at (1, 1.5) {};
		\node [style=none] (50) at (0, 0.75) {$\mathscr{A}^{l}_{i_{0}},\tau$};
		\node [style=none] (51) at (-4.25, 1) {};
		\node [style=none] (52) at (-2, 1) {};
		\node [style=none] (53) at (-4.25, -1) {};
		\node [style=none] (54) at (-2, -1) {};
		\node [style=none] (55) at (-2, 0.75) {};
		\node [style=none] (56) at (-2, -0.75) {};
		\node [style=none] (61) at (-2, 0.75) {};
		\node [style=none] (63) at (2, -0.75) {};
		\node [style=none] (64) at (2, 0.75) {};
		\node [style=none] (66) at (2, 0.75) {};
		\node [style=none] (67) at (2, -0.75) {};
		\node [style=none] (68) at (2, -1) {};
		\node [style=none] (69) at (2, 1) {};
		\node [style=none] (70) at (4.25, 1) {};
		\node [style=none] (71) at (4.25, -1) {};
		\node [style=none] (73) at (2, 0.75) {};
		\node [style=none] (74) at (-3.5, 0) {\scriptsize$(i'_0 j')_{s'}$};
		\node [style=none] (75) at (3.5, 0) {\scriptsize$(l' j')_{s'\oplus\tau'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (7.center) to (5.center);
		\draw [bWire] (28.center) to (33.center);
		\draw [bWire] (35.center) to (36.center);
		\draw (44.center) to (47.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (46.center);
		\draw (45.center) to (44.center);
		\draw (52.center) to (51.center);
		\draw [bend left=270, looseness=1.25] (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (71.center);
		\draw [bend right=90, looseness=1.25] (71.center) to (70.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (7) at (-0.5, -0.5) {\scriptsize$E$};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-0.5, 1) {\scriptsize$m$};
		\node [style=none] (12) at (-2.5, 0) {\scriptsize$(l j')_{s'\oplus\tau}$};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=none] (15) at (0, 0.75) {};
		\node [style=none] (17) at (0, 0.75) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=none] (21) at (2.25, 1) {};
		\node [style=none] (22) at (2.25, -1) {};
		\node [style=none] (23) at (1.5, 0) {\scriptsize$(l 'j')_{s'\oplus\tau'}$};
		\node [style=none] (24) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left=270, looseness=1.25] (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bWire] (9.center) to (10.center);
		\draw [bWire] (5.center) to (8.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw [bend right=90, looseness=1.25] (22.center) to (21.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.75, -1.5) {};
		\node [style=none] (6) at (-3.75, 1.75) {};
		\node [style=none] (7) at (3.75, 1.75) {};
		\node [style=none] (8) at (3.75, -1.5) {};
		\node [style=none] (9) at (-4.75, 1.75) {\scriptsize$n_{1}$};
		\node [style=none] (10) at (4.75, 1.75) {\scriptsize$m_{1}$};
		\node [style=none] (11) at (-3.75, 1.5) {};
		\node [style=none] (12) at (-5.5, 1.5) {};
		\node [style=none] (13) at (3.75, 1.5) {};
		\node [style=none] (14) at (5.5, 1.5) {};
		\node [style=none] (17) at (-3.75, 1) {};
		\node [style=none] (18) at (-5.5, 1) {};
		\node [style=none] (20) at (-4.75, 0.25) {\tiny$\vdots$};
		\node [style=none] (21) at (-3.75, -0.75) {};
		\node [style=none] (22) at (-5.5, -0.75) {};
		\node [style=none] (24) at (-3.75, -1.25) {};
		\node [style=none] (25) at (-5.5, -1.25) {};
		\node [style=none] (27) at (-4.75, 1.25) {\scriptsize$n_{2}$};
		\node [style=none] (28) at (-4.75, -0.5) {\scriptsize$n_{p-1}$};
		\node [style=none] (29) at (-4.75, -1) {\scriptsize$n_{p}$};
		\node [style=none] (30) at (3.75, 1) {};
		\node [style=none] (31) at (5.5, 1) {};
		\node [style=none] (33) at (3.75, -0.75) {};
		\node [style=none] (34) at (5.5, -0.75) {};
		\node [style=none] (36) at (3.75, -1.25) {};
		\node [style=none] (37) at (5.5, -1.25) {};
		\node [style=none] (39) at (4.75, -0.5) {\scriptsize$m_{q-1}$};
		\node [style=none] (40) at (4.75, -1) {\scriptsize$m_{q}$};
		\node [style=none] (41) at (4.75, 1.25) {\scriptsize$m_{2}$};
		\node [style=none] (42) at (-3.75, 0.5) {};
		\node [style=none] (43) at (-5.5, 0.5) {};
		\node [style=none] (45) at (-4.75, 0.75) {\scriptsize$n_{3}$};
		\node [style=none] (46) at (3.75, 0.5) {};
		\node [style=none] (47) at (5.5, 0.5) {};
		\node [style=none] (49) at (4.75, 0.75) {\scriptsize$m_{3}$};
		\node [style=none] (50) at (4.75, 0.25) {\tiny$\vdots$};
		\node [style=none] (51) at (0, 0) {\scriptsize$\mathscr{A}_{i_{1},i_{2},\cdots i_{p},s_{1},s_{2}, \cdots, s_{p-1}}^{l_{1},l_{2},\cdots,l_{q},t_{1},t_{2}, \cdots, t_{q-1}},\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (12.center) to (11.center);
		\draw [bWire] (13.center) to (14.center);
		\draw [bWire] (18.center) to (17.center);
		\draw [bWire] (22.center) to (21.center);
		\draw [bWire] (25.center) to (24.center);
		\draw [bWire] (30.center) to (31.center);
		\draw [bWire] (33.center) to (34.center);
		\draw [bWire, in=180, out=0] (36.center) to (37.center);
		\draw [bWire] (43.center) to (42.center);
		\draw [bWire] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.5, 0) {$\scriptstyle\left(\left(\left(\cdots\left(\left(i'_{1}i'_{2}\right)_{s'_{1}}i'_{3}\right)_{s'_{2}}\cdots i'_{p-1}\right)_{s'_{p-2}}i'_{p}\right)_{s'_{p-1}} j_{E}\right)_{s_E}$};
		\node [style=none] (6) at (5.5, 1.5) {};
		\node [style=none] (7) at (7, 1.5) {};
		\node [style=none] (8) at (5.5, 1) {};
		\node [style=none] (9) at (7, 1) {};
		\node [style=none] (10) at (5.5, -0.5) {};
		\node [style=none] (11) at (7, -0.5) {};
		\node [style=none] (12) at (5.5, -1.5) {};
		\node [style=none] (13) at (16.5, -1.5) {};
		\node [style=none] (14) at (7, -1) {};
		\node [style=none] (15) at (5.5, -1) {};
		\node [style=none] (17) at (5.5, 1.75) {};
		\node [style=none] (18) at (5.5, -1.75) {};
		\node [style=none] (19) at (-7.5, -1.75) {};
		\node [style=none] (20) at (-7.5, 1.75) {};
		\node [style=none] (31) at (7, -1.25) {};
		\node [style=none] (32) at (7, 1.75) {};
		\node [style=none] (33) at (15, 1.75) {};
		\node [style=none] (34) at (15, -1.25) {};
		\node [style=none] (37) at (7, 1.5) {};
		\node [style=none] (38) at (5.5, 1.5) {};
		\node [style=none] (39) at (15, 1.5) {};
		\node [style=none] (40) at (16.5, 1.5) {};
		\node [style=none] (41) at (7, 1) {};
		\node [style=none] (42) at (5.5, 1) {};
		\node [style=none] (43) at (6.25, 0.75) {\tiny$\vdots$};
		\node [style=none] (44) at (7, -0.5) {};
		\node [style=none] (45) at (5.5, -0.5) {};
		\node [style=none] (46) at (7, -1) {};
		\node [style=none] (47) at (5.5, -1) {};
		\node [style=none] (51) at (15, 1) {};
		\node [style=none] (52) at (16.5, 1) {};
		\node [style=none] (53) at (15, -0.5) {};
		\node [style=none] (54) at (16.5, -0.5) {};
		\node [style=none] (55) at (15, -1) {};
		\node [style=none] (56) at (16.5, -1) {};
		\node [style=none] (60) at (7, 0.5) {};
		\node [style=none] (61) at (7, 0.5) {};
		\node [style=none] (63) at (15, 0.5) {};
		\node [style=none] (64) at (16.5, 0.5) {};
		\node [style=none] (66) at (15.75, 0.75) {\tiny$\vdots$};
		\node [style=none] (67) at (11, 0.25) {\scriptsize$\mathscr{A}_{i_{1},i_{2},\cdots, i_{p},s_{1},s_{2}, \cdots, s_{p-1}}^{l_{1},l_{2},\cdots,l_{q},t_{1},t_{2}, \cdots, t_{q-1}},\lambda,\tau$};
		\node [style=none] (68) at (6.5, 1.75) {};
		\node [style=none] (69) at (6.25, 1.75) {\tiny$n_1$};
		\node [style=none] (70) at (6.25, 1.25) {\tiny$n_2$};
		\node [style=none] (71) at (6.25, -0.25) {\tiny$n_{p-1}$};
		\node [style=none] (72) at (6.25, -0.75) {\tiny$n_{p}$};
		\node [style=none] (73) at (6.25, -1.25) {\tiny$E$};
		\node [style=none] (74) at (15.75, 1.75) {\tiny$m_1$};
		\node [style=none] (75) at (15.75, 1.25) {\tiny$m_2$};
		\node [style=none] (76) at (15.75, -0.25) {\tiny$m_{q-1}$};
		\node [style=none] (77) at (15.75, -0.75) {\tiny$m_{q}$};
		\node [style=none] (78) at (15.75, -1.25) {\tiny$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (12.center) to (13.center);
		\draw [fill=white, draw=black] (17.center)
			 to (18.center)
			 to (19.center)
			 to [bend left=90, looseness=0.75] (20.center)
			 to cycle;
		\draw [fill=white, draw=black] (32.center)
			 to (31.center)
			 to (34.center)
			 to (33.center)
			 to cycle;
		\draw [bWire] (38.center) to (37.center);
		\draw [bWire] (39.center) to (40.center);
		\draw [bWire] (42.center) to (41.center);
		\draw [bWire] (45.center) to (44.center);
		\draw [bWire] (47.center) to (46.center);
		\draw [bWire] (51.center) to (52.center);
		\draw [bWire] (53.center) to (54.center);
		\draw [bWire, in=180, out=0] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT36.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\scriptstyle\left(\left(\left(\cdots\left(\left(l_{1}l_{2}\right)_{t_{1}}l_{3}\right)_{t_{2}}\cdots l_{q-1}\right)_{t_{q-2}}l_{q}\right)_{t_{q-1}} j_{E}\right)_{s_E\oplus\tau}$};
		\node [style=none] (1) at (7, 1.5) {};
		\node [style=none] (2) at (7, 1) {};
		\node [style=none] (3) at (7, -0.5) {};
		\node [style=none] (4) at (7, -1.5) {};
		\node [style=none] (5) at (7, -1) {};
		\node [style=none] (6) at (7, 1.75) {};
		\node [style=none] (7) at (7, -1.75) {};
		\node [style=none] (8) at (-6, -1.75) {};
		\node [style=none] (9) at (-6, 1.75) {};
		\node [style=none] (10) at (8.5, 1.5) {};
		\node [style=none] (11) at (7, 1.5) {};
		\node [style=none] (12) at (8.5, 1) {};
		\node [style=none] (13) at (7, 1) {};
		\node [style=none] (14) at (7.75, 0.75) {\tiny$\vdots$};
		\node [style=none] (15) at (8.5, -0.5) {};
		\node [style=none] (16) at (7, -0.5) {};
		\node [style=none] (17) at (8.5, -1) {};
		\node [style=none] (18) at (7, -1) {};
		\node [style=none] (19) at (8.5, 0.5) {};
		\node [style=none] (20) at (8, 1.75) {};
		\node [style=none] (21) at (7.75, 1.75) {\tiny$n_1$};
		\node [style=none] (22) at (7.75, 1.25) {\tiny$n_2$};
		\node [style=none] (23) at (7.75, -0.25) {\tiny$n_{p-1}$};
		\node [style=none] (24) at (7.75, -0.75) {\tiny$n_{p}$};
		\node [style=none] (25) at (7.75, -1.25) {\tiny$E$};
		\node [style=none] (26) at (8.5, -1.5) {};
		\node [style=none] (27) at (7, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (6.center)
			 to (7.center)
			 to (8.center)
			 to [bend left=90, looseness=0.75] (9.center)
			 to cycle;
		\draw [bWire] (11.center) to (10.center);
		\draw [bWire] (13.center) to (12.center);
		\draw [bWire] (16.center) to (15.center);
		\draw [bWire] (18.center) to (17.center);
		\draw [bWire] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0, 0) {$j$};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (1, 0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw [bWire, in=180, out=0] (5.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (1.5, 0) {$(i'j')_{s'}$};
		\node [style=none] (30) at (-1.25, 0.75) {};
		\node [style=none] (31) at (-2.5, -0.75) {};
		\node [style=none] (32) at (-1.25, 1.25) {};
		\node [style=none] (33) at (-1.25, 0.25) {};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=none] (35) at (-2, 1.25) {};
		\node [style=none] (36) at (-1.75, 0.75) {};
		\node [style=none] (37) at (-1.75, 0.75) {$i$};
		\node [style=none] (38) at (-0.5, 1) {$\scriptstyle n$};
		\node [style=none] (39) at (-1.75, -0.5) {$\scriptstyle m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw [bend right=90, looseness=1.25] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [bWire] (30.center) to (7.center);
		\draw [bWire] (31.center) to (8.center);
		\draw (32.center) to (33.center);
		\draw (32.center) to (35.center);
		\draw [bend right=90, looseness=1.25] (35.center) to (34.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.25) {$\scriptstyle n$};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (0.5, 0) {$j'$};
		\node [style=none] (7) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [bWire] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (3.25, -0.75) {};
		\node [style=none] (8) at (0.75, 1) {$\scriptstyle n$};
		\node [style=none] (9) at (2.75, 1) {$\scriptstyle m$};
		\node [style=none] (10) at (-0.75, 0) {$(ij)_s$};
		\node [style=none] (11) at (1.25, 1.25) {};
		\node [style=none] (12) at (1.25, 0.25) {};
		\node [style=none] (13) at (2.25, 0.25) {};
		\node [style=none] (14) at (2.25, 1.25) {};
		\node [style=none] (15) at (2.25, 0.75) {};
		\node [style=none] (16) at (3.25, 0.75) {};
		\node [style=none] (17) at (1.75, -0.5) {};
		\node [style=none] (18) at (1.75, -0.5) {\scriptsize$E$};
		\node [style=none] (19) at (1.75, 0.75) {$\mathscr{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left=270, looseness=1.25] (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bWire] (4.center) to (6.center);
		\draw [bWire] (7.center) to (5.center);
		\draw (11.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw [bWire] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (0.75, 1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (0.75, -1) {};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (0.75, -0.75) {};
		\node [style=none] (28) at (2, 0.75) {};
		\node [style=none] (29) at (2, -0.75) {};
		\node [style=none] (30) at (1.5, 1) {$\scriptstyle m$};
		\node [style=none] (31) at (1.5, -0.5) {$\scriptstyle E$};
		\node [style=none] (32) at (-0.5, 0) {$(lj)_ {s\oplus\tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (22.center);
		\draw [bend left=270, looseness=1.25] (22.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw [bWire] (26.center) to (28.center);
		\draw [bWire] (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/13_BCT9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-2, 0.25) {$\scriptstyle n$};
		\node [style=none] (4) at (2, 0.25) {$\scriptstyle m$};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (0, 0) {$\mathscr{A}^{l}_{i_{0}},\tau,\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (1.center) to (2.center);
		\draw (5.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw [bWire] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1, 0.5) {\scriptsize$o$};
		\node [style=none] (20) at (-0.75, -1) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (21) at (-4.75, 1.25) {};
		\node [style=none] (22) at (-0.5, 1.25) {};
		\node [style=none] (23) at (-0.5, -1.25) {};
		\node [style=none] (24) at (-4.75, -1.25) {};
		\node [style=none] (25) at (-3.75, -0.75) {};
		\node [style=none] (26) at (-3.75, 0.75) {};
		\node [style=none] (27) at (-1.5, 0.75) {};
		\node [style=none] (28) at (-1.5, -0.75) {};
		\node [style=none] (30) at (-4.25, 0.5) {\scriptsize$n$};
		\node [style=none] (32) at (-3.75, 0) {};
		\node [style=none] (33) at (-4.75, 0) {};
		\node [style=none] (34) at (-1.5, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (-6.25, 0) {};
		\node [style=none] (38) at (-2.75, 0) {$\mathscr{A}_{i_{0}}^{l},\tau$};
		\node [style=none] (59) at (-5.5, 0.5) {\scriptsize$\tilde{\xi}(n)$};
		\node [style=none] (72) at (0.5, 0) {};
		\node [style=none] (75) at (-0.5, 0) {};
		\node [style=none] (78) at (0.25, 0.5) {\scriptsize$\tilde{\xi}(q)$};
		\node [style=none] (79) at (5, -1) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (80) at (1, 1.25) {};
		\node [style=none] (81) at (5.25, 1.25) {};
		\node [style=none] (82) at (5.25, -1.25) {};
		\node [style=none] (83) at (1, -1.25) {};
		\node [style=none] (84) at (2, -0.75) {};
		\node [style=none] (85) at (2, 0.75) {};
		\node [style=none] (86) at (4.25, 0.75) {};
		\node [style=none] (87) at (4.25, -0.75) {};
		\node [style=none] (88) at (3, 0) {$\mathscr{A}_{i_{0}^{\prime}}^{l^{\prime}},\tau '$};
		\node [style=none] (89) at (1.5, 0.5) {\scriptsize$n$};
		\node [style=none] (90) at (4.75, 0.5) {\scriptsize$m$};
		\node [style=none] (91) at (2, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=none] (93) at (4.25, 0) {};
		\node [style=none] (94) at (5.25, 0) {};
		\node [style=none] (95) at (0.5, 0) {};
		\node [style=none] (96) at (6.75, 0) {};
		\node [style=none] (97) at (6, 0.5) {\scriptsize$\tilde{\xi}(m)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (24.center)
			 to (23.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw [fill=white, draw=black] (26.center)
			 to (25.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw [bWire] (33.center) to (32.center);
		\draw [bWire] (34.center) to (35.center);
		\draw [oWire] (36.center) to (33.center);
		\draw [oWire] (75.center) to (72.center);
		\draw [fill={Red!20}, draw={Red!40}] (83.center)
			 to (82.center)
			 to (81.center)
			 to (80.center)
			 to cycle;
		\draw [fill=white, draw=black] (85.center)
			 to (84.center)
			 to (87.center)
			 to (86.center)
			 to cycle;
		\draw [bWire] (92.center) to (91.center);
		\draw [bWire] (93.center) to (94.center);
		\draw [oWire] (95.center) to (92.center);
		\draw [oWire] (94.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (-2.25, -1.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (0, 0) {$\mathscr{A}_{i_{0}}^{l^{\prime}},\tilde{\tau}$};
		\node [style=none] (10) at (-1.75, 0.5) {\scriptsize$n$};
		\node [style=none] (11) at (1.5, 0.5) {\scriptsize$m$};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-3.75, 0) {};
		\node [style=none] (17) at (3.5, 0) {};
		\node [style=none] (18) at (-3, 0.5) {\scriptsize$\tilde{\xi}(n)$};
		\node [style=none] (19) at (2.75, 0.5) {\scriptsize$\tilde{\xi}(m)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (13.center) to (12.center);
		\draw [bWire] (14.center) to (15.center);
		\draw [oWire] (16.center) to (13.center);
		\draw [oWire] (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.75) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (4) at (-0.5, 1.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (-0.75, 1.25) {\tiny$i_{1}$};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (18) at (2, -1.75) {};
		\node [style=none] (19) at (-2, -1.75) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=none] (24) at (-0.75, 0.5) {};
		\node [style=none] (25) at (0, 0) {\tiny$ \neg ^{\sigma}$};
		\node [style=none] (26) at (-0.75, 0) {};
		\node [style=none] (27) at (0.5, 0) {};
		\node [style=none] (29) at (0.75, 0) {};
		\node [style=none] (30) at (2, 0) {};
		\node [style=none] (32) at (2, -1.75) {};
		\node [style=none] (38) at (2, -1.75) {};
		\node [style=none] (39) at (0.5, 1.75) {};
		\node [style=none] (40) at (0.5, 0.75) {};
		\node [style=none] (41) at (1.25, 1.75) {};
		\node [style=none] (42) at (1.25, 0.75) {};
		\node [style=none] (43) at (1, 1.25) {};
		\node [style=none] (44) at (0.75, 1.25) {\tiny$l_{1}$};
		\node [style=none] (45) at (1.25, 1.25) {};
		\node [style=none] (46) at (2, 1.25) {};
		\node [style=none] (47) at (2, -1) {};
		\node [style=none] (49) at (-2.75, 1) {\tiny$n_{1}$};
		\node [style=none] (50) at (-2.75, 0.25) {\tiny$B_{1}$};
		\node [style=none] (51) at (-2.75, -1) {\tiny$m$};
		\node [style=none] (52) at (-2.75, -1.75) {\tiny$B_{m}$};
		\node [style=none] (53) at (2.75, 1) {\tiny$n_{2}$};
		\node [style=none] (54) at (3, -1) {\tiny$m$};
		\node [style=none] (55) at (3, -1.75) {\tiny$B_{m}$};
		\node [style=none] (56) at (2, 1.25) {};
		\node [style=none] (57) at (2.75, 0.75) {};
		\node [style=none] (58) at (2, 0) {};
		\node [style=none] (59) at (2.75, 0.5) {};
		\node [style=none] (60) at (3, 0.75) {};
		\node [style=none] (61) at (2.75, 0.5) {};
		\node [style=none] (62) at (2.75, 0.5) {};
		\node [style=none] (63) at (3, 0.5) {};
		\node [style=none] (64) at (2.75, 0.25) {\tiny$B_{1}$};
		\node [style=none] (65) at (2, -1.75) {};
		\node [style=none] (66) at (2, -1) {};
		\node [style=none] (67) at (2, -1) {};
		\node [style=none] (68) at (2.75, -1.25) {};
		\node [style=none] (69) at (2, -1.75) {};
		\node [style=none] (70) at (2.75, -1.5) {};
		\node [style=none] (71) at (3, -1.25) {};
		\node [style=none] (72) at (2.75, -1.5) {};
		\node [style=none] (73) at (2.75, -1.5) {};
		\node [style=none] (74) at (3, -1.5) {};
		\node [style=none] (75) at (-3, 0.75) {};
		\node [style=none] (76) at (-2.75, 0.75) {};
		\node [style=none] (77) at (-3, 0.5) {};
		\node [style=none] (78) at (-2.75, 0.5) {};
		\node [style=none] (79) at (-2, 1.25) {};
		\node [style=none] (80) at (-2, 0) {};
		\node [style=none] (81) at (-2, -1) {};
		\node [style=none] (82) at (-2, -1.75) {};
		\node [style=none] (83) at (-3, -1.25) {};
		\node [style=none] (84) at (-2.75, -1.25) {};
		\node [style=none] (85) at (-3, -1.5) {};
		\node [style=none] (86) at (-2.75, -1.5) {};
		\node [style=none] (87) at (-2, -1) {};
		\node [style=none] (88) at (-2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [osWire] (3.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw [bend left=90, looseness=1.25] (4.center) to (5.center);
		\draw [osWire] (9.center) to (8.center);
		\draw [osWire] (12.center) to (11.center);
		\draw [osWire] (19.center) to (18.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (23.center);
		\draw [osWire] (29.center) to (30.center);
		\draw [osWire] (32.center) to (38.center);
		\draw [bend right=90, looseness=1.25] (39.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (41.center) to (42.center);
		\draw [osWire, in=180, out=0] (45.center) to (46.center);
		\draw [osWire, in=180, out=0] (58.center) to (59.center);
		\draw [osWire, in=180, out=0] (62.center) to (63.center);
		\draw [osWire] (57.center) to (60.center);
		\draw [osWire, in=0, out=180] (57.center) to (56.center);
		\draw [osWire, in=180, out=0] (69.center) to (70.center);
		\draw [osWire, in=180, out=0] (73.center) to (74.center);
		\draw [osWire] (68.center) to (71.center);
		\draw [osWire, in=0, out=180] (68.center) to (67.center);
		\draw [osWire] (75.center) to (76.center);
		\draw [osWire] (77.center) to (78.center);
		\draw [osWire, in=180, out=0] (76.center) to (79.center);
		\draw [osWire, in=-180, out=0] (78.center) to (80.center);
		\draw [osWire] (83.center) to (84.center);
		\draw [osWire] (85.center) to (86.center);
		\draw [osWire, in=180, out=0] (84.center) to (87.center);
		\draw [osWire, in=-180, out=0] (86.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.75) {};
		\node [style=none] (1) at (-5.25, -0.75) {};
		\node [style=none] (2) at (5.25, -0.75) {};
		\node [style=none] (3) at (5.25, 0.75) {};
		\node [style=none] (4) at (0, 0) {$\mathscr{A}_{i_{1},i_{2},s_{1}}^{l_{1},l_{2},t_{1}},\tau,\lambda\left(i_{1},i_{2},s_{1},l_{1},l_{2},t_{1},\tau\right)$};
		\node [style=none] (5) at (-5.25, 0.5) {};
		\node [style=none] (6) at (-5.25, -0.5) {};
		\node [style=none] (7) at (5.25, -0.5) {};
		\node [style=none] (8) at (5.25, 0.5) {};
		\node [style=none] (9) at (-6.25, 0.5) {};
		\node [style=none] (10) at (-6.25, -0.5) {};
		\node [style=none] (11) at (6.25, -0.5) {};
		\node [style=none] (12) at (6.25, 0.5) {};
		\node [style=none] (13) at (-5.75, 0.75) {\scriptsize$n$};
		\node [style=none] (14) at (-5.75, -0.25) {\scriptsize$m$};
		\node [style=none] (15) at (5.75, 0.75) {\scriptsize$m$};
		\node [style=none] (16) at (5.75, -0.25) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bWire] (9.center) to (5.center);
		\draw [bWire] (6.center) to (10.center);
		\draw [bWire] (12.center) to (8.center);
		\draw [bWire] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (0, 0) {$\mathscr{A}_{i_{1},i_{2},s_{1}}^{l_{1},l_{2},t_{1}},\tau$};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (-2.75, 0.5) {};
		\node [style=none] (10) at (-2.75, -0.5) {};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=none] (12) at (2.75, 0.5) {};
		\node [style=none] (13) at (-2.25, 0.75) {\scriptsize$n$};
		\node [style=none] (14) at (-2.25, -0.25) {\scriptsize$m$};
		\node [style=none] (15) at (2.25, 0.75) {\scriptsize$m$};
		\node [style=none] (16) at (2.25, -0.25) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bWire] (9.center) to (5.center);
		\draw [bWire] (6.center) to (10.center);
		\draw [bWire] (12.center) to (8.center);
		\draw [bWire] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-5.25, -1.25) {};
		\node [style=none] (4) at (-5.25, 1.25) {};
		\node [style=none] (5) at (-3.5, 0) {$\left(\left(l_1 l_2\right)_{t_1}k\right)_{t\oplus\tau}$};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (15) at (-1.25, 1) {};
		\node [style=none] (16) at (-1.25, 0) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (39) at (-0.75, 1.25) {\scriptsize$m$};
		\node [style=none] (41) at (-0.75, 0.25) {\scriptsize$n$};
		\node [style=none] (42) at (-0.75, -0.75) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw [bend right=90] (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bWire] (11.center) to (15.center);
		\draw [bWire] (16.center) to (12.center);
		\draw [bWire] (0.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (-4.25, -1.25) {};
		\node [style=none] (4) at (-4.25, 1.25) {};
		\node [style=none] (5) at (-3.25, 0) {$\left(\left(ij\right)_{s}k\right)_{t}$};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (2.75, -0.25) {};
		\node [style=none] (9) at (2.75, 1.25) {};
		\node [style=none] (10) at (1, 0.5) {$\mathscr{A}_{i_1,i_{2},s_{1}}^{l_{1},l_{2},t_{1}},\tau$};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=none] (14) at (2.75, 1) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-1.75, 0) {};
		\node [style=none] (17) at (3.75, 0) {};
		\node [style=none] (18) at (3.75, 1) {};
		\node [style=none] (19) at (3.75, -1) {};
		\node [style=none] (39) at (-1.25, 1.25) {\scriptsize$n$};
		\node [style=none] (41) at (-1.25, 0.25) {\scriptsize$m$};
		\node [style=none] (42) at (1, -0.75) {\scriptsize$E$};
		\node [style=none] (43) at (3.25, 1.25) {\scriptsize$m$};
		\node [style=none] (44) at (3.25, 0.25) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw [bend right=90] (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw [bWire] (11.center) to (15.center);
		\draw [bWire] (16.center) to (12.center);
		\draw [bWire] (14.center) to (18.center);
		\draw [bWire] (17.center) to (13.center);
		\draw [bWire] (0.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (4) at (-2.25, 2.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (-2.5, 2) {};
		\node [style=none] (7) at (-2.5, 2) {\tiny$l_{1}$};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-3, -1) {};
		\node [style=none] (10) at (-3, -0.5) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (-2.25, -1) {};
		\node [style=none] (14) at (-2.5, -0.5) {};
		\node [style=none] (15) at (-2.5, -0.5) {\tiny$l_{2}$};
		\node [style=white dot] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-3.25, 1) {};
		\node [style=none] (19) at (-2, -1.75) {};
		\node [style=none] (20) at (-2, -1.25) {};
		\node [style=none] (21) at (-2, -2.25) {};
		\node [style=none] (22) at (-3.25, -2.25) {};
		\node [style=none] (23) at (-3.25, -1.25) {};
		\node [style=none] (24) at (-3.25, -1.75) {};
		\node [style=none] (25) at (-3.25, -1.75) {};
		\node [style=none] (26) at (-2.75, -1.75) {\tiny$ \neg ^{t_1}$};
		\node [style=none] (27) at (0.5, 0.75) {};
		\node [style=none] (28) at (0.5, -0.25) {};
		\node [style=none] (29) at (-0.75, -0.25) {};
		\node [style=none] (30) at (-0.75, 0.75) {};
		\node [style=none] (31) at (0, 0.25) {\tiny$ \neg ^{t_1}$};
		\node [style=none] (32) at (-0.75, 0.25) {};
		\node [style=none] (33) at (0.5, 0.25) {};
		\node [style=white dot] (34) at (1, 0.25) {};
		\node [style=none] (35) at (1.5, 1) {};
		\node [style=none] (36) at (3, 1) {};
		\node [style=none] (37) at (1.75, -1.75) {};
		\node [style=none] (38) at (3, -1.75) {};
		\node [style=none] (39) at (3, -1.25) {};
		\node [style=none] (40) at (3, -2.25) {};
		\node [style=none] (41) at (1.75, -2.25) {};
		\node [style=none] (42) at (1.75, -1.25) {};
		\node [style=none] (43) at (2.5, -1.75) {\tiny$ \neg ^{t_1}$};
		\node [style=none] (44) at (3, -1.75) {};
		\node [style=none] (45) at (2, 2.5) {};
		\node [style=none] (46) at (2, 1.5) {};
		\node [style=none] (47) at (2.75, 2.5) {};
		\node [style=none] (48) at (2.75, 1.5) {};
		\node [style=none] (49) at (2.5, 2) {};
		\node [style=none] (50) at (2.25, 2) {\tiny$l_{2}$};
		\node [style=none] (51) at (2.75, 2) {};
		\node [style=none] (53) at (2, 0) {};
		\node [style=none] (54) at (2, -1) {};
		\node [style=none] (55) at (2.75, 0) {};
		\node [style=none] (56) at (2.75, -1) {};
		\node [style=none] (57) at (2.5, -0.5) {};
		\node [style=none] (58) at (2.25, -0.5) {\tiny$l_{1}$};
		\node [style=none] (59) at (2.75, -0.5) {};
		\node [style=white dot] (61) at (1, 0.25) {};
		\node [style=none] (98) at (-4.75, 1.5) {\tiny$n$};
		\node [style=none] (99) at (-4.75, 1) {\tiny$B_{n}$};
		\node [style=none] (100) at (-4.5, -1.25) {\tiny$m$};
		\node [style=none] (101) at (-4.5, -1.75) {\tiny$B_{m}$};
		\node [style=none] (104) at (4.25, 1.5) {\tiny$m$};
		\node [style=none] (105) at (4.25, -1.25) {\tiny$n$};
		\node [style=none] (106) at (4.25, -1.75) {\tiny$B_{n}$};
		\node [style=none] (114) at (2.75, 2) {};
		\node [style=none] (115) at (3.75, 1.5) {};
		\node [style=none] (116) at (3, 1) {};
		\node [style=none] (117) at (3.75, 1.25) {};
		\node [style=none] (118) at (4, 1.5) {};
		\node [style=none] (119) at (3.75, 1.25) {};
		\node [style=none] (120) at (3.75, 1.25) {};
		\node [style=none] (121) at (4, 1.25) {};
		\node [style=none] (122) at (4.25, 1) {\tiny$B_{m}$};
		\node [style=none] (123) at (3, -1.75) {};
		\node [style=none] (125) at (2.75, -0.5) {};
		\node [style=none] (126) at (3.75, -1.25) {};
		\node [style=none] (127) at (3, -1.75) {};
		\node [style=none] (128) at (3.75, -1.5) {};
		\node [style=none] (129) at (4, -1.25) {};
		\node [style=none] (130) at (3.75, -1.5) {};
		\node [style=none] (131) at (3.75, -1.5) {};
		\node [style=none] (132) at (4, -1.5) {};
		\node [style=none] (143) at (-4.25, 1.5) {};
		\node [style=none] (144) at (-4, 1.5) {};
		\node [style=none] (145) at (-4.25, 1.25) {};
		\node [style=none] (146) at (-4, 1.25) {};
		\node [style=none] (147) at (-3, 2) {};
		\node [style=none] (148) at (-3.25, 1) {};
		\node [style=none] (150) at (-3.25, -1.75) {};
		\node [style=none] (151) at (-4.25, -1.25) {};
		\node [style=none] (152) at (-4, -1.25) {};
		\node [style=none] (153) at (-4.25, -1.5) {};
		\node [style=none] (154) at (-4, -1.5) {};
		\node [style=none] (155) at (-3, -0.5) {};
		\node [style=none] (156) at (-3.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw [bend left=90, looseness=1.25] (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw [bend left=90, looseness=1.25] (12.center) to (13.center);
		\draw [osWire] (18.center) to (17.center);
		\draw [osWire, bend left] (17.center) to (16);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (22.center);
		\draw [osWire] (25.center) to (24.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (29.center);
		\draw [osWire] (16) to (32.center);
		\draw [osWire] (33.center) to (34);
		\draw [osWire, bend left] (34) to (35.center);
		\draw [osWire] (35.center) to (36.center);
		\draw [osWire, in=-180, out=0, looseness=0.50] (34) to (37.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (41.center);
		\draw [osWire] (38.center) to (44.center);
		\draw [bend right=90, looseness=1.25] (45.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw (47.center) to (48.center);
		\draw [bend right=90, looseness=1.25] (53.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (55.center) to (56.center);
		\draw [osWire, in=-180, out=0, looseness=0.50] (19.center) to (16);
		\draw [osWire, in=180, out=0] (116.center) to (117.center);
		\draw [osWire, in=180, out=0] (120.center) to (121.center);
		\draw [osWire] (115.center) to (118.center);
		\draw [osWire, in=0, out=180] (115.center) to (114.center);
		\draw [osWire, in=180, out=0] (127.center) to (128.center);
		\draw [osWire, in=180, out=0] (131.center) to (132.center);
		\draw [osWire] (126.center) to (129.center);
		\draw [osWire, in=0, out=180] (126.center) to (125.center);
		\draw [osWire] (143.center) to (144.center);
		\draw [osWire] (145.center) to (146.center);
		\draw [osWire, in=180, out=0] (144.center) to (147.center);
		\draw [osWire, in=-180, out=0] (146.center) to (148.center);
		\draw [osWire] (151.center) to (152.center);
		\draw [osWire] (153.center) to (154.center);
		\draw [osWire, in=180, out=0] (152.center) to (155.center);
		\draw [osWire, in=-180, out=0] (154.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (20) at (1, -1.25) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (25) at (1.75, 0.25) {};
		\node [style=none] (27) at (1.75, -0.75) {};
		\node [style=none] (30) at (1.25, 0.25) {};
		\node [style=none] (31) at (1.25, -0.75) {};
		\node [style=none] (41) at (-1.25, 1.5) {};
		\node [style=none] (42) at (1.25, 1.5) {};
		\node [style=none] (43) at (-1.25, -1.5) {};
		\node [style=none] (44) at (1.25, -1.5) {};
		\node [style=none] (60) at (-1.75, 0.25) {};
		\node [style=none] (61) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (41.center)
			 to (43.center)
			 to (44.center)
			 to (42.center)
			 to cycle;
		\draw [fill=white, draw=black] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [bWire] (6.center) to (4.center);
		\draw [bWire] (5.center) to (30.center);
		\draw [bWire] (31.center) to (12.center);
		\draw [oWire] (60.center) to (6.center);
		\draw [oWire] (12.center) to (61.center);
		\draw [oWire] (30.center) to (25.center);
		\draw [oWire] (31.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (8) at (1.25, -0.25) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=none] (11) at (1.5, 0.25) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (-1.5, 0.25) {};
		\node [style=none] (19) at (2, -1) {};
		\node [style=none] (20) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (13.center)
			 to (15.center)
			 to (16.center)
			 to (14.center)
			 to cycle;
		\draw [fill=white, draw=black] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [bWire] (6.center) to (4.center);
		\draw [bWire] (5.center) to (11.center);
		\draw [oWire] (17.center) to (6.center);
		\draw [oWire] (11.center) to (9.center);
		\draw [oWire] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2.25, 1) {};
		\node [style=none] (17) at (-2.25, 1) {};
		\node [style=none] (18) at (-2.25, -1) {};
		\node [style=none] (19) at (2.25, -1) {};
		\node [style=none] (20) at (2, -0.75) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (21) at (-2.75, 0) {};
		\node [style=none] (23) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (17.center)
			 to (18.center)
			 to (19.center)
			 to (16.center)
			 to cycle;
		\draw [oWire] (6.center) to (21.center);
		\draw [oWire] (23.center) to (13.center);
		\draw [fill=white, draw=black] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill={black!20}, draw=black] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [bWire] (6.center) to (4.center);
		\draw [bWire] (5.center) to (7.center);
		\draw [bWire] (13.center) to (15.center);
		\draw [bWire] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (2.25, -0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (-3, 0.75) {};
		\node [style=none] (18) at (-3, -0.75) {};
		\node [style=none] (19) at (-0.5, -0.75) {};
		\node [style=none] (20) at (-0.75, -0.5) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (21) at (-3.5, 0) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (3.5, 0) {};
		\node [style=none] (24) at (0, 0) {};
		\node [style=none] (25) at (3, 0.75) {};
		\node [style=none] (26) at (0.5, 0.75) {};
		\node [style=none] (27) at (0.5, -0.75) {};
		\node [style=none] (28) at (3, -0.75) {};
		\node [style=none] (29) at (2.75, -0.5) {$\scriptstyle\tilde{\xi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (26.center)
			 to (27.center)
			 to (28.center)
			 to (25.center)
			 to cycle;
		\draw [fill={Red!20}, draw={Red!40}] (17.center)
			 to (18.center)
			 to (19.center)
			 to (16.center)
			 to cycle;
		\draw [oWire] (6.center) to (21.center);
		\draw [oWire] (22.center) to (12.center);
		\draw [oWire] (24.center) to (7.center);
		\draw [oWire] (23.center) to (13.center);
		\draw [fill=white, draw=black] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill={black!20}, draw=black] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [bWire] (6.center) to (4.center);
		\draw [bWire] (5.center) to (7.center);
		\draw [bWire] (13.center) to (15.center);
		\draw [bWire] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-3.25, 0.25) {};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (-2.5, 0.25) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-3.25, 0.75) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (-2.75, 0.75) {\scriptsize$i_{0}$};
		\node [style=none] (13) at (-1.25, 0.75) {\scriptsize$l$};
		\node [style=none] (14) at (-2.75, -0.25) {};
		\node [style=none] (15) at (-2.75, -1.25) {};
		\node [style=none] (16) at (-1.25, -1.25) {};
		\node [style=none] (17) at (-1.25, -0.25) {};
		\node [style=none] (18) at (-2.75, -0.75) {};
		\node [style=none] (19) at (-1.25, -0.75) {};
		\node [style=none] (20) at (-4, -0.75) {};
		\node [style=none] (21) at (0, -0.75) {};
		\node [style=none] (22) at (-2, -0.75) {\scriptsize$\neg^{\tau}$};
		\node [style=none] (23) at (-3.75, 1.25) {\scriptsize$n$};
		\node [style=none] (24) at (-3.5, -0.25) {\tiny$B$};
		\node [style=none] (25) at (0, 1.25) {\scriptsize$q$};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (29) at (1.5, 1.25) {};
		\node [style=none] (30) at (1.5, 0.25) {};
		\node [style=none] (31) at (2.5, 1.25) {};
		\node [style=none] (32) at (3.25, 1.25) {};
		\node [style=none] (33) at (2.5, 0.25) {};
		\node [style=none] (34) at (3.25, 0.25) {};
		\node [style=none] (35) at (0.75, 0.75) {};
		\node [style=none] (36) at (3.25, 0.75) {};
		\node [style=none] (37) at (0, 0.75) {};
		\node [style=none] (38) at (4, 0.75) {};
		\node [style=none] (40) at (2.75, 0.75) {\scriptsize$l'$};
		\node [style=none] (41) at (1.25, -0.25) {};
		\node [style=none] (42) at (1.25, -1.25) {};
		\node [style=none] (43) at (2.75, -1.25) {};
		\node [style=none] (44) at (2.75, -0.25) {};
		\node [style=none] (45) at (1.25, -0.75) {};
		\node [style=none] (46) at (2.75, -0.75) {};
		\node [style=none] (47) at (0, -0.75) {};
		\node [style=none] (48) at (4, -0.75) {};
		\node [style=none] (49) at (2, -0.75) {\scriptsize$\neg^{\tau '}$};
		\node [style=none] (51) at (0, -0.25) {\tiny$B$};
		\node [style=none] (52) at (3.75, 1.25) {\scriptsize$m$};
		\node [style=none] (53) at (3.5, -0.25) {\tiny$B$};
		\node [style=none] (54) at (1.25, 0.75) {\scriptsize$i'_{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (4.center);
		\draw [osWire] (10.center) to (8.center);
		\draw [osWire] (9.center) to (11.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [osWire] (20.center) to (18.center);
		\draw [osWire] (21.center) to (19.center);
		\draw (27.center) to (29.center);
		\draw [bend left=90, looseness=1.50] (29.center) to (30.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [bend left=90, looseness=1.50] (33.center) to (31.center);
		\draw [osWire] (37.center) to (35.center);
		\draw [osWire] (36.center) to (38.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw [osWire] (47.center) to (45.center);
		\draw [osWire] (48.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {\scriptsize$i_0$};
		\node [style=none] (13) at (0.75, 0.75) {\scriptsize$l'$};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (0.75, -1.25) {};
		\node [style=none] (17) at (0.75, -0.25) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (-2, -0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (0, -0.75) {\scriptsize$\neg^{\tilde{\tau}}$};
		\node [style=none] (23) at (-1.75, 1.25) {\scriptsize$n$};
		\node [style=none] (24) at (-1.5, -0.25) {\tiny$B$};
		\node [style=none] (25) at (1.75, 1.25) {\scriptsize$m$};
		\node [style=none] (26) at (1.5, -0.25) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (4.center);
		\draw [osWire] (10.center) to (8.center);
		\draw [osWire] (9.center) to (11.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [osWire] (20.center) to (18.center);
		\draw [osWire] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-2.5, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (12) at (-0.75, 0) {$\mathscr{A}_{i_{1},i_{2},s_{1}}^{l_{1},l_{2},t_{1}},\tau$};
		\node [style=none] (13) at (-2.5, 0.5) {};
		\node [style=none] (14) at (-2.5, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (-3.5, 0.5) {};
		\node [style=none] (18) at (-3.5, -0.5) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (-3, 0.75) {\scriptsize$n_1$};
		\node [style=none] (22) at (-3, -0.25) {\scriptsize$m$};
		\node [style=none] (23) at (1.5, 0.75) {\scriptsize$n_2$};
		\node [style=none] (24) at (1.5, -0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [bWire] (17.center) to (13.center);
		\draw [bWire] (14.center) to (18.center);
		\draw [bWire] (20.center) to (16.center);
		\draw [bWire] (19.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {\scriptsize$i$};
		\node [style=none] (13) at (0.75, 0.75) {\scriptsize$i$};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (0.75, -1.25) {};
		\node [style=none] (17) at (0.75, -0.25) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (-2.25, -0.75) {};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style=none] (22) at (0, -0.75) {\scriptsize$\neg^{0}$};
		\node [style=none] (23) at (-1.75, 1) {\scriptsize$m$};
		\node [style=none] (24) at (1.75, 1) {\scriptsize$m$};
		\node [style=none] (25) at (-1.5, -0.5) {\scriptsize$B_m$};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=none] (27) at (1.5, -0.5) {\scriptsize$B_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (4.center);
		\draw [osWire] (10.center) to (8.center);
		\draw [osWire] (9.center) to (11.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [osWire] (20.center) to (18.center);
		\draw [osWire] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (-1.75, 0.75) {};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style=none] (12) at (-0.5, 0.75) {\scriptsize$i$};
		\node [style=none] (13) at (1, 0.75) {\scriptsize$i$};
		\node [style=none] (19) at (-3, -0.75) {};
		\node [style=none] (21) at (3, -0.75) {};
		\node [style=none] (22) at (-2.25, 0.75) {$\sum_{i}$};
		\node [style=none] (23) at (-1.5, 1) {\scriptsize$m$};
		\node [style=none] (24) at (2, 1) {\scriptsize$m$};
		\node [style=none] (25) at (0, -0.5) {\scriptsize$B_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (4.center);
		\draw [osWire] (10.center) to (8.center);
		\draw [osWire] (9.center) to (11.center);
		\draw [osWire] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.5) {};
		\node [style=none] (1) at (-3.25, 1.5) {};
		\node [style=none] (2) at (-3.25, 2) {};
		\node [style=none] (3) at (-3.25, 2) {};
		\node [style=none] (4) at (-2.5, 2.5) {};
		\node [style=none] (5) at (-2.5, 1.5) {};
		\node [style=none] (6) at (-2.75, 2) {};
		\node [style=none] (7) at (-2.75, 2) {\tiny$i_{0}$};
		\node [style=none] (8) at (-3.25, -0.25) {};
		\node [style=none] (9) at (-3.25, -1.25) {};
		\node [style=none] (10) at (-3.25, -0.75) {};
		\node [style=none] (11) at (-3.25, -0.75) {};
		\node [style=none] (12) at (-2.5, -0.25) {};
		\node [style=none] (13) at (-2.5, -1.25) {};
		\node [style=none] (14) at (-2.75, -0.75) {};
		\node [style=none] (15) at (-2.75, -0.75) {\tiny$l_{2}$};
		\node [style=white dot] (16) at (-1.25, 0) {};
		\node [style=none] (17) at (-1.75, 0.75) {};
		\node [style=none] (18) at (-3.25, 0.75) {};
		\node [style=none] (19) at (-2, -2) {};
		\node [style=none] (20) at (-2, -1.5) {};
		\node [style=none] (21) at (-2, -2.5) {};
		\node [style=none] (22) at (-3.75, -2.5) {};
		\node [style=none] (23) at (-3.75, -1.5) {};
		\node [style=none] (24) at (-3.75, -2) {};
		\node [style=none] (25) at (-3.75, -2) {};
		\node [style=none] (26) at (-3, -2) {\tiny$ \neg ^{s_1}$};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (0.5, -0.5) {};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (30) at (-0.75, 0.5) {};
		\node [style=none] (31) at (0, 0) {\tiny$ \neg ^{\sigma}$};
		\node [style=none] (32) at (-0.75, 0) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=white dot] (34) at (1, 0) {};
		\node [style=none] (35) at (1.5, 0.75) {};
		\node [style=none] (36) at (3, 0.75) {};
		\node [style=none] (37) at (1.75, -2) {};
		\node [style=none] (38) at (3.5, -2) {};
		\node [style=none] (39) at (3.5, -1.5) {};
		\node [style=none] (40) at (3.5, -2.5) {};
		\node [style=none] (41) at (1.75, -2.5) {};
		\node [style=none] (42) at (1.75, -1.5) {};
		\node [style=none] (43) at (2.75, -2) {\tiny$ \neg ^{s_1\oplus\sigma}$};
		\node [style=none] (44) at (3.5, -2) {};
		\node [style=none] (45) at (2.25, 2.5) {};
		\node [style=none] (46) at (2.25, 1.5) {};
		\node [style=none] (47) at (3, 2.5) {};
		\node [style=none] (48) at (3, 1.5) {};
		\node [style=none] (49) at (2.75, 2) {};
		\node [style=none] (50) at (2.5, 2) {\tiny$l$};
		\node [style=none] (51) at (3, 2) {};
		\node [style=none] (52) at (3, 2) {};
		\node [style=none] (53) at (2.25, -0.25) {};
		\node [style=none] (54) at (2.25, -1.25) {};
		\node [style=none] (55) at (3, -0.25) {};
		\node [style=none] (56) at (3, -1.25) {};
		\node [style=none] (57) at (2.75, -0.75) {};
		\node [style=none] (58) at (2.5, -0.75) {\tiny$l_{2}$};
		\node [style=none] (59) at (3, -0.75) {};
		\node [style=none] (60) at (3, -0.75) {};
		\node [style=white dot] (61) at (1, 0) {};
		\node [style=none] (62) at (-4.5, 1.5) {\tiny$n_{1}$};
		\node [style=none] (63) at (-4.5, 0.75) {\tiny$B_{1}$};
		\node [style=none] (64) at (4.25, 1.5) {\tiny$n_{2}$};
		\node [style=none] (65) at (4.25, -1.25) {\tiny$m$};
		\node [style=none] (66) at (4.25, -2) {\tiny$B_m$};
		\node [style=none] (67) at (3, 2) {};
		\node [style=none] (68) at (4.25, 1.25) {};
		\node [style=none] (69) at (3, 0.75) {};
		\node [style=none] (70) at (4.25, 1) {};
		\node [style=none] (71) at (4.25, 1.25) {};
		\node [style=none] (72) at (4.25, 1) {};
		\node [style=none] (73) at (4.25, 1) {};
		\node [style=none] (74) at (4.25, 1) {};
		\node [style=none] (75) at (4.25, 0.75) {\tiny$B_{2}$};
		\node [style=none] (76) at (3.5, -2) {};
		\node [style=none] (77) at (3, -0.75) {};
		\node [style=none] (78) at (3, -0.75) {};
		\node [style=none] (79) at (4.25, -1.5) {};
		\node [style=none] (80) at (3.5, -2) {};
		\node [style=none] (81) at (4.25, -1.75) {};
		\node [style=none] (82) at (4.25, -1.5) {};
		\node [style=none] (83) at (4.25, -1.75) {};
		\node [style=none] (84) at (4.25, -1.75) {};
		\node [style=none] (85) at (4.25, -1.75) {};
		\node [style=none] (86) at (-4.5, 1.25) {};
		\node [style=none] (87) at (-4.5, 1.25) {};
		\node [style=none] (88) at (-4.5, 1) {};
		\node [style=none] (89) at (-4.5, 1) {};
		\node [style=none] (90) at (-3.25, 2) {};
		\node [style=none] (91) at (-3.25, 0.75) {};
		\node [style=none] (92) at (-3.25, -0.75) {};
		\node [style=none] (93) at (-3.75, -2) {};
		\node [style=none] (94) at (-4.5, -1.5) {};
		\node [style=none] (95) at (-4.5, -1.5) {};
		\node [style=none] (96) at (-4.5, -1.75) {};
		\node [style=none] (97) at (-4.5, -1.75) {};
		\node [style=none] (98) at (-3.25, -0.75) {};
		\node [style=none] (99) at (-3.75, -2) {};
		\node [style=none] (100) at (-4.5, -1.25) {\tiny$m$};
		\node [style=none] (101) at (-4.5, -2) {\tiny$B_m$};
		\node [style=none] (102) at (-5, 1.25) {};
		\node [style=none] (103) at (-5, 1) {};
		\node [style=none] (104) at (-5, -1.5) {};
		\node [style=none] (105) at (-5, -1.75) {};
		\node [style=none] (106) at (4.75, 1.25) {};
		\node [style=none] (107) at (4.75, 1) {};
		\node [style=none] (108) at (4.75, -1.5) {};
		\node [style=none] (109) at (4.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [osWire] (3.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw [bend left=90, looseness=1.25] (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw [osWire] (11.center) to (10.center);
		\draw (8.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw [bend left=90, looseness=1.25] (12.center) to (13.center);
		\draw [osWire] (18.center) to (17.center);
		\draw [osWire, bend left] (17.center) to (16);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (22.center);
		\draw [osWire] (25.center) to (24.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (29.center);
		\draw [osWire] (16) to (32.center);
		\draw [osWire] (33.center) to (34);
		\draw [osWire, bend left] (34) to (35.center);
		\draw [osWire] (35.center) to (36.center);
		\draw [osWire, in=-180, out=0, looseness=0.50] (34) to (37.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (41.center);
		\draw [osWire] (38.center) to (44.center);
		\draw [bend right=90, looseness=1.25] (45.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw (47.center) to (48.center);
		\draw [osWire, in=180, out=0] (51.center) to (52.center);
		\draw [bend right=90, looseness=1.25] (53.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (55.center) to (56.center);
		\draw [osWire, in=180, out=0] (59.center) to (60.center);
		\draw [osWire, in=-180, out=0, looseness=0.50] (19.center) to (16);
		\draw [osWire, in=180, out=0] (69.center) to (70.center);
		\draw [osWire, in=180, out=0] (73.center) to (74.center);
		\draw [osWire] (68.center) to (71.center);
		\draw [osWire, in=0, out=180] (68.center) to (67.center);
		\draw [osWire, in=180, out=0] (80.center) to (81.center);
		\draw [osWire, in=180, out=0] (84.center) to (85.center);
		\draw [osWire] (79.center) to (82.center);
		\draw [osWire, in=0, out=180] (79.center) to (78.center);
		\draw [osWire] (86.center) to (87.center);
		\draw [osWire] (88.center) to (89.center);
		\draw [osWire, in=180, out=0] (87.center) to (90.center);
		\draw [osWire, in=-180, out=0] (89.center) to (91.center);
		\draw [osWire] (94.center) to (95.center);
		\draw [osWire] (96.center) to (97.center);
		\draw [osWire, in=180, out=0] (95.center) to (98.center);
		\draw [osWire, in=-180, out=0] (97.center) to (99.center);
		\draw [osWire] (87.center) to (102.center);
		\draw [osWire] (89.center) to (103.center);
		\draw [osWire] (95.center) to (104.center);
		\draw [osWire] (105.center) to (97.center);
		\draw [osWire] (82.center) to (108.center);
		\draw [osWire] (85.center) to (109.center);
		\draw [osWire] (107.center) to (74.center);
		\draw [osWire] (106.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/14_dp9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (-2.75, 2.5) {};
		\node [style=none] (105) at (-2.75, 1.5) {};
		\node [style=none] (106) at (-2.75, 2) {};
		\node [style=none] (107) at (-2.75, 2) {};
		\node [style=none] (108) at (-2, 2.5) {};
		\node [style=none] (109) at (-2, 1.5) {};
		\node [style=none] (110) at (-2.5, 2) {};
		\node [style=none] (111) at (-2.25, 2) {\tiny$i_{1}$};
		\node [style=none] (114) at (3, -0.75) {};
		\node [style=none] (115) at (-2.75, -0.75) {};
		\node [style=white dot] (120) at (-1, 0) {};
		\node [style=none] (121) at (-1.5, 0.75) {};
		\node [style=none] (122) at (-3, 0.75) {};
		\node [style=none] (123) at (-1.75, -2) {};
		\node [style=none] (124) at (-1.75, -1.5) {};
		\node [style=none] (125) at (-1.75, -2.5) {};
		\node [style=none] (126) at (-3, -2.5) {};
		\node [style=none] (127) at (-3, -1.5) {};
		\node [style=none] (128) at (-3.25, -2) {};
		\node [style=none] (129) at (-3.25, -2) {};
		\node [style=none] (130) at (-2.5, -2) {\tiny$ \neg ^{s}$};
		\node [style=none] (131) at (0.75, 0.5) {};
		\node [style=none] (132) at (0.75, -0.5) {};
		\node [style=none] (133) at (-0.5, -0.5) {};
		\node [style=none] (134) at (-0.5, 0.5) {};
		\node [style=none] (135) at (0.25, 0) {\tiny$ \neg ^{\sigma}$};
		\node [style=none] (136) at (-0.5, 0) {};
		\node [style=none] (137) at (0.75, 0) {};
		\node [style=white dot] (138) at (1.25, 0) {};
		\node [style=none] (139) at (1.75, 0.75) {};
		\node [style=none] (140) at (3.25, 0.75) {};
		\node [style=none] (141) at (2, -2) {};
		\node [style=none] (142) at (3.25, -2) {};
		\node [style=none] (143) at (3.25, -1.5) {};
		\node [style=none] (144) at (3.25, -2.5) {};
		\node [style=none] (145) at (2, -2.5) {};
		\node [style=none] (146) at (2, -1.5) {};
		\node [style=none] (147) at (2.5, -2) {\tiny$ \neg ^{t}$};
		\node [style=none] (148) at (3.25, -2) {};
		\node [style=none] (149) at (2.5, 2.5) {};
		\node [style=none] (150) at (2.5, 1.5) {};
		\node [style=none] (151) at (3.25, 2.5) {};
		\node [style=none] (152) at (3.25, 1.5) {};
		\node [style=none] (153) at (3, 2) {};
		\node [style=none] (154) at (2.75, 2) {\tiny$l_{1}$};
		\node [style=none] (155) at (3.25, 2) {};
		\node [style=none] (156) at (3.25, 2) {};
		\node [style=none] (164) at (3, -0.75) {};
		\node [style=white dot] (165) at (1.25, 0) {};
		\node [style=none] (166) at (-3.75, 1.5) {\tiny$n_{1}$};
		\node [style=none] (167) at (-3.75, 0.75) {\tiny$B_{1}$};
		\node [style=none] (168) at (-3.75, -1.25) {\tiny$m$};
		\node [style=none] (169) at (-3.75, -2) {\tiny$B_{m}$};
		\node [style=none] (170) at (4.25, 1.5) {\tiny$n_{2}$};
		\node [style=none] (171) at (4, -1.25) {\tiny$m$};
		\node [style=none] (172) at (4, -2) {\tiny$B_{m}$};
		\node [style=none] (173) at (3.25, 2) {};
		\node [style=none] (174) at (4.25, 1.25) {};
		\node [style=none] (175) at (3.25, 0.75) {};
		\node [style=none] (176) at (4.25, 1) {};
		\node [style=none] (177) at (4.25, 1.25) {};
		\node [style=none] (178) at (4.25, 1) {};
		\node [style=none] (179) at (4.25, 1) {};
		\node [style=none] (180) at (4.25, 1) {};
		\node [style=none] (181) at (4.25, 0.75) {\tiny$B_{1}$};
		\node [style=none] (182) at (3.25, -2) {};
		\node [style=none] (183) at (3, -0.75) {};
		\node [style=none] (184) at (3, -0.75) {};
		\node [style=none] (185) at (4, -1.5) {};
		\node [style=none] (186) at (3.25, -2) {};
		\node [style=none] (187) at (4, -1.75) {};
		\node [style=none] (188) at (4, -1.5) {};
		\node [style=none] (189) at (4, -1.75) {};
		\node [style=none] (190) at (4, -1.75) {};
		\node [style=none] (191) at (4, -1.75) {};
		\node [style=none] (192) at (-3.75, 1.25) {};
		\node [style=none] (193) at (-3.75, 1.25) {};
		\node [style=none] (194) at (-3.75, 1) {};
		\node [style=none] (195) at (-3.75, 1) {};
		\node [style=none] (196) at (-2.75, 2) {};
		\node [style=none] (197) at (-3, 0.75) {};
		\node [style=none] (198) at (-2.75, -0.75) {};
		\node [style=none] (199) at (-3.25, -2) {};
		\node [style=none] (200) at (-3.75, -1.5) {};
		\node [style=none] (201) at (-3.75, -1.5) {};
		\node [style=none] (202) at (-3.75, -1.75) {};
		\node [style=none] (203) at (-3.75, -1.75) {};
		\node [style=none] (204) at (-2.75, -0.75) {};
		\node [style=none] (205) at (-3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (104.center) to (105.center);
		\draw [osWire] (107.center) to (106.center);
		\draw (104.center) to (108.center);
		\draw (105.center) to (109.center);
		\draw [bend left=90, looseness=1.25] (108.center) to (109.center);
		\draw [osWire] (115.center) to (114.center);
		\draw [osWire] (122.center) to (121.center);
		\draw [osWire, bend left] (121.center) to (120);
		\draw (127.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (126.center);
		\draw (127.center) to (126.center);
		\draw [osWire] (129.center) to (128.center);
		\draw (134.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (134.center) to (133.center);
		\draw [osWire] (120) to (136.center);
		\draw [osWire] (137.center) to (138);
		\draw [osWire, bend left] (138) to (139.center);
		\draw [osWire] (139.center) to (140.center);
		\draw [osWire, in=-180, out=0, looseness=0.50] (138) to (141.center);
		\draw (146.center) to (143.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (145.center);
		\draw [osWire] (142.center) to (148.center);
		\draw [bend right=90, looseness=1.25] (149.center) to (150.center);
		\draw (149.center) to (151.center);
		\draw (150.center) to (152.center);
		\draw (151.center) to (152.center);
		\draw [osWire, in=180, out=0] (155.center) to (156.center);
		\draw [osWire, in=-180, out=0, looseness=0.50] (123.center) to (120);
		\draw [osWire, in=180, out=0] (175.center) to (176.center);
		\draw [osWire, in=180, out=0] (179.center) to (180.center);
		\draw [osWire] (174.center) to (177.center);
		\draw [osWire, in=0, out=180] (174.center) to (173.center);
		\draw [osWire, in=180, out=0] (186.center) to (187.center);
		\draw [osWire, in=180, out=0] (190.center) to (191.center);
		\draw [osWire] (185.center) to (188.center);
		\draw [osWire, in=0, out=180] (185.center) to (184.center);
		\draw [osWire] (192.center) to (193.center);
		\draw [osWire] (194.center) to (195.center);
		\draw [osWire, in=180, out=0] (193.center) to (196.center);
		\draw [osWire, in=-180, out=0] (195.center) to (197.center);
		\draw [osWire] (200.center) to (201.center);
		\draw [osWire] (202.center) to (203.center);
		\draw [osWire, in=180, out=0] (201.center) to (204.center);
		\draw [osWire, in=-180, out=0] (203.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/15_ea.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (0, 0) {$t$};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (-1.25, 0.25) {\scriptsize$n$};
		\node [style=none] (12) at (1.25, 0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw [bWire] (2.center) to (7.center);
		\draw [bWire] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/15_ea1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.25) {};
		\node [style=none] (1) at (-3.75, 0) {};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (-3.25, 0.25) {$\scriptstyle n$};
		\node [style=none] (4) at (3.25, 0.25) {$\scriptstyle m$};
		\node [style=none] (5) at (-2.75, 0.75) {};
		\node [style=none] (6) at (-2.75, -0.75) {};
		\node [style=none] (7) at (2.75, -0.75) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=none] (11) at (0, 0) {$\mathscr{A}^{l}_{i_{0}},\tau,\lambda (i_0,l,\tau)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (1.center) to (2.center);
		\draw (5.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw [bWire] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/15_ea2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1.5, 0.25) {$\scriptstyle n$};
		\node [style=none] (4) at (1.5, 0.25) {$\scriptstyle m$};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (0, 0) {$\mathscr{A}^{l}_{i_{0}},\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (1.center) to (2.center);
		\draw (5.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw [bWire] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/15_ea3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=none] (9) at (-1.75, 0.75) {};
		\node [style=none] (10) at (-1.75, -0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (1.5, -0.5) {\tiny$\widetilde{\xi}$};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (0, 0) {$t$};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (17) at (-1.25, 0.25) {\scriptsize$n$};
		\node [style=none] (18) at (1.25, 0.25) {\scriptsize$m$};
		\node [style=none] (19) at (2.25, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [oWire] (6.center) to (13.center);
		\draw [fill=white, draw=black] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [bWire] (6.center) to (4.center);
		\draw [bWire] (5.center) to (7.center);
		\draw [oWire] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/15_ea4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1) {\tiny$\widetilde{\xi}$};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (13) at (0, 0) {$\mathscr{A}_{i_0}^{l},\tau$};
		\node [style=none] (14) at (-1.5, 0.5) {\scriptsize$n$};
		\node [style=none] (15) at (1.5, 0.5) {\scriptsize$m$};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (-2.5, 0) {};
		\node [style=none] (21) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (17.center) to (16.center);
		\draw [bWire] (18.center) to (19.center);
		\draw [oWire] (20.center) to (17.center);
		\draw [oWire] (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/15_ea5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (0, 2.75) {};
		\node [style=none] (14) at (1.25, 1.5) {};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (16) at (-1.25, 1.5) {};
		\node [style=none] (17) at (1.25, 1.5) {};
		\node [style=none] (18) at (0, 1.5) {\tiny$\lambda (i_0,l,\tau)$};
		\node [style=none] (19) at (1.75, -2.5) {\tiny$\widetilde{\xi}$};
		\node [style=none] (20) at (-2, -0.25) {};
		\node [style=none] (21) at (2, -0.25) {};
		\node [style=none] (22) at (2, -2.75) {};
		\node [style=none] (23) at (-2, -2.75) {};
		\node [style=none] (24) at (-1, -2.25) {};
		\node [style=none] (25) at (-1, -0.75) {};
		\node [style=none] (26) at (1, -0.75) {};
		\node [style=none] (27) at (1, -2.25) {};
		\node [style=none] (28) at (0, -1.5) {$\mathscr{A}_{i_0}^{l},\tau$};
		\node [style=none] (29) at (-1.5, -1) {\scriptsize$n$};
		\node [style=none] (30) at (1.5, -1) {\scriptsize$m$};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-2, -1.5) {};
		\node [style=none] (33) at (1, -1.5) {};
		\node [style=none] (34) at (2, -1.5) {};
		\node [style=none] (35) at (-2.5, -1.5) {};
		\node [style=none] (36) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [fill={Red!20}, draw={Red!40}] (23.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw [fill=white, draw=black] (25.center)
			 to (24.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [bWire] (32.center) to (31.center);
		\draw [bWire] (33.center) to (34.center);
		\draw [oWire] (35.center) to (32.center);
		\draw [oWire] (34.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/15_ea6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (2, -2.75) {\tiny$\widetilde{\xi}$};
		\node [style=none] (20) at (-1.75, -0.5) {};
		\node [style=none] (21) at (2.25, -0.5) {};
		\node [style=none] (22) at (2.25, -3) {};
		\node [style=none] (23) at (-1.75, -3) {};
		\node [style=none] (24) at (-0.75, -2.5) {};
		\node [style=none] (25) at (-0.75, -1) {};
		\node [style=none] (26) at (1.25, -1) {};
		\node [style=none] (27) at (1.25, -2.5) {};
		\node [style=none] (28) at (0.25, -1.75) {$\mathscr{A}_{i_0}^{l},\tau$};
		\node [style=none] (29) at (-1.25, -1.25) {\scriptsize$n$};
		\node [style=none] (30) at (1.75, -1.25) {\scriptsize$m$};
		\node [style=none] (31) at (-0.75, -1.75) {};
		\node [style=none] (32) at (-1.75, -1.75) {};
		\node [style=none] (33) at (1.25, -1.75) {};
		\node [style=none] (34) at (2.25, -1.75) {};
		\node [style=none] (35) at (-2.25, -1.75) {};
		\node [style=none] (36) at (2.75, -1.75) {};
		\node [style=none] (37) at (-1.25, 3) {};
		\node [style=none] (38) at (1.75, 3) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=none] (40) at (-1.25, 0) {};
		\node [style=none] (41) at (-1, 1.5) {};
		\node [style=none] (42) at (0.25, 2.75) {};
		\node [style=none] (43) at (1.5, 1.5) {};
		\node [style=none] (44) at (0.25, 0.25) {};
		\node [style=none] (45) at (-1, 1.5) {};
		\node [style=none] (46) at (-1.25, 1.5) {};
		\node [style=none] (47) at (1.25, 1.5) {};
		\node [style=none] (48) at (1.25, 1.5) {};
		\node [style=none] (49) at (1.5, 1.5) {};
		\node [style=none] (51) at (1.5, 0.25) {\tiny$\widetilde{\xi}$};
		\node [style=none] (52) at (0.25, 1.5) {\tiny$\lambda (i_0,l,\tau)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (23.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw [fill=white, draw=black] (25.center)
			 to (24.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [bWire] (32.center) to (31.center);
		\draw [bWire] (33.center) to (34.center);
		\draw [oWire] (35.center) to (32.center);
		\draw [oWire] (34.center) to (36.center);
		\draw [fill={Red!20}, draw={Red!40}] (40.center)
			 to (39.center)
			 to [in=270, out=90] (38.center)
			 to [in=360, out=180] (37.center)
			 to cycle;
		\draw [fill=white, draw=black] (42.center)
			 to (41.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/15_ea7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-1.5, 1.5) {};
		\node [style=none] (38) at (1.5, 1.5) {};
		\node [style=none] (39) at (1.5, -1.5) {};
		\node [style=none] (40) at (-1.5, -1.5) {};
		\node [style=none] (41) at (-1.25, 0) {};
		\node [style=none] (42) at (0, 1.25) {};
		\node [style=none] (43) at (1.25, 0) {};
		\node [style=none] (44) at (0, -1.25) {};
		\node [style=none] (45) at (-1.25, 0) {};
		\node [style=none] (46) at (-1.5, 0) {};
		\node [style=none] (47) at (1, 0) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1.25, 0) {};
		\node [style=none] (51) at (1.25, -1.25) {\tiny$\widetilde{\xi}$};
		\node [style=none] (52) at (0, 0) {\tiny$\lambda (i_0,l,\tau)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (40.center)
			 to (39.center)
			 to [in=270, out=90] (38.center)
			 to [in=360, out=180] (37.center)
			 to cycle;
		\draw [fill=white, draw=black] (42.center)
			 to (41.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/15_ea8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (-1.25, 0) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=none] (18) at (0, 0) {\tiny$\lambda (i_0,l,\tau)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/15_ea9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=none] (3) at (-1.5, -1) {$\scriptstyle n$};
		\node [style=none] (4) at (1.5, -1) {$\scriptstyle m$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, -2) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (2, -1.25) {};
		\node [style=none] (11) at (0, -1.25) {$\mathscr{A}^{l}_{i_{0}},\tau$};
		\node [style=none] (12) at (-1.25, 1.25) {};
		\node [style=none] (13) at (0, 2.5) {};
		\node [style=none] (14) at (1.25, 1.25) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (-1.25, 1.25) {};
		\node [style=none] (17) at (1.25, 1.25) {};
		\node [style=none] (18) at (0, 1.25) {\tiny$\lambda (i_0,l,\tau)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (1.center) to (2.center);
		\draw (5.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw [bWire] (9.center) to (10.center);
		\draw [fill=white, draw=black] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (-1, 0.75) {\scriptsize$i_0$};
		\node [style=none] (13) at (1, 0.75) {\scriptsize$\pi (i_0)$};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (0.75, -1.25) {};
		\node [style=none] (17) at (0.75, -0.25) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (-2.5, -0.75) {};
		\node [style=none] (21) at (2.5, -0.75) {};
		\node [style=none] (22) at (0, -0.75) {\scriptsize$\neg^{\sigma_{i_0}}$};
		\node [style=none] (23) at (-2.25, 1.25) {\scriptsize$n$};
		\node [style=none] (24) at (-1.5, -0.25) {\tiny$B$};
		\node [style=none] (25) at (2.25, 1.25) {\scriptsize$n$};
		\node [style=none] (26) at (1.5, -0.25) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (4.center);
		\draw [osWire] (10.center) to (8.center);
		\draw [osWire] (9.center) to (11.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [osWire] (20.center) to (18.center);
		\draw [osWire] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=white dot] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (1.5, 1.75) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (1.5, 0.25) {};
		\node [style=none] (12) at (0.5, -0.25) {};
		\node [style=xor] (13) at (2.5, -1) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (3.75, 0.75) {};
		\node [style=none] (17) at (3.75, -1) {};
		\node [style=none] (18) at (1, 1.25) {$\pi $};
		\node [style=none] (19) at (1, -0.25) {$\sigma $};
		\node [style=none] (20) at (-1.25, 1) {\scriptsize$n$};
		\node [style=none] (27) at (0, 1.5) {\scriptsize$n$};
		\node [style=none] (28) at (0, 0.5) {\scriptsize$n$};
		\node [style=none] (29) at (3.25, 1) {\scriptsize$n$};
		\node [style=none] (30) at (-0.25, -0.75) {\tiny$B$};
		\node [style=none] (31) at (2.25, -0.25) {\tiny$B$};
		\node [style=none] (32) at (3.25, -0.75) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [osWire] (0.center) to (2);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw [osWire, in=15, out=180, looseness=1.25] (7.center) to (2);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw [osWire, in=180, out=-30] (2) to (12.center);
		\draw [osWire, in=150, out=0] (14.center) to (13);
		\draw [osWire] (1.center) to (13);
		\draw [osWire] (13) to (17.center);
		\draw [osWire, in=0, out=180, looseness=1.50] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=merge] (0) at (1.75, 0) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (12) at (-2, 1.75) {};
		\node [style=none] (13) at (-2, 0.75) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=none] (16) at (-1.5, 1.25) {\scriptsize$i$};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (-2, -0.5) {};
		\node [style=none] (28) at (-0.75, 0.5) {};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (30) at (-1.5, 0) {\scriptsize$j$};
		\node [style=none] (40) at (-2, -0.75) {};
		\node [style=none] (41) at (-2, -1.75) {};
		\node [style=none] (42) at (-0.75, -0.75) {};
		\node [style=none] (43) at (-0.75, -1.75) {};
		\node [style=none] (44) at (-1.5, -1.25) {\scriptsize$s$};
		\node [style=none] (47) at (0.5, 1.5) {\tiny$n$};
		\node [style=none] (49) at (0.5, -1.25) {};
		\node [style=none] (50) at (0.5, 0.25) {\tiny$m$};
		\node [style=none] (52) at (0.5, -1) {\tiny$B$};
		\node [style=none] (53) at (2.75, 0.5) {};
		\node [style=none] (54) at (2.75, -0.5) {};
		\node [style=none] (55) at (3.75, -0.5) {};
		\node [style=none] (56) at (3.75, 0.5) {};
		\node [style=none] (57) at (3.25, 0) {$\sigma_S$};
		\node [style=none] (58) at (3.75, 0) {};
		\node [style=none] (59) at (4.75, 0) {};
		\node [style=none] (60) at (4.25, 0.25) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [osWire, in=105, out=0, looseness=1.25] (1.center) to (0);
		\draw [osWire] (2.center) to (0);
		\draw [osWire, in=-105, out=0, looseness=1.25] (3.center) to (0);
		\draw [osWire] (0) to (4.center);
		\draw [fill=white, draw=black] (14.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw [bend left=270, looseness=1.25] (12.center) to (13.center);
		\draw [fill=white, draw=black] (28.center) to (29.center);
		\draw (26.center) to (28.center);
		\draw (29.center) to (27.center);
		\draw [bend left=270, looseness=1.25] (26.center) to (27.center);
		\draw [fill=white, draw=black] (42.center) to (43.center);
		\draw (40.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw [bend left=270, looseness=1.25] (40.center) to (41.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (56.center);
		\draw [osWire] (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=none] (1) at (1.75, -1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (1, 0) {$\left(ij\right)_{s}$};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (5.25, -0.75) {};
		\node [style=none] (8) at (2.75, 0.25) {};
		\node [style=none] (9) at (2.75, 1.25) {};
		\node [style=none] (10) at (4.25, 1.25) {};
		\node [style=none] (11) at (4.25, 0.25) {};
		\node [style=none] (12) at (5.25, 0.75) {};
		\node [style=none] (13) at (3.5, 0.75) {$\mathscr{R}$};
		\node [style=none] (14) at (2.25, 1) {\scriptsize$n$};
		\node [style=none] (15) at (4.75, 1) {\scriptsize$n$};
		\node [style=none] (16) at (3.5, -0.5) {\scriptsize$E$};
		\node [style=none] (17) at (2.75, 0.75) {};
		\node [style=none] (18) at (4.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (8.center) to (11.center);
		\draw (3.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw [bWire] (5.center) to (17.center);
		\draw [bWire] (18.center) to (12.center);
		\draw [bWire] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (0, 0) {$\sigma_{i,j,s}$};
		\node [style=none] (7) at (1.5, 0.5) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (0.center);
		\draw [osWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 1.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-2.75, -1.25) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-2, 0) {$\left(\left(ij\right)_s k\right)_{t}$};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=none] (13) at (0, 1.25) {\scriptsize$n$};
		\node [style=none] (14) at (0, 0.25) {\scriptsize$m$};
		\node [style=none] (15) at (1.25, -0.75) {\scriptsize$E$};
		\node [style=none] (16) at (0.5, 1.25) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (2, -0.25) {};
		\node [style=none] (19) at (2, 1.25) {};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (2, 1) {};
		\node [style=none] (22) at (3, 0) {};
		\node [style=none] (23) at (3, 1) {};
		\node [style=none] (25) at (1.25, 0.5) {$\mathscr{R}$};
		\node [style=none] (26) at (2.5, 1.25) {\scriptsize$n$};
		\node [style=none] (27) at (2.5, 0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [bend left=270, looseness=1.25] (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw [bWire] (9.center) to (11.center);
		\draw [bWire] (10.center) to (8.center);
		\draw [bWire] (6.center) to (12.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw [bWire] (21.center) to (23.center);
		\draw [bWire] (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (-2.25, 0.25) {$\left(\left(ij\right)_s k\right)_{t}$};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (0.25, 1.25) {};
		\node [style=none] (10) at (7.25, -0.75) {};
		\node [style=none] (11) at (-0.25, 1.5) {\scriptsize$n$};
		\node [style=none] (12) at (-0.25, 0.5) {\scriptsize$m$};
		\node [style=none] (13) at (3.25, -0.5) {\scriptsize$E$};
		\node [style=none] (14) at (0.25, 1.5) {};
		\node [style=none] (15) at (0.25, 0) {};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=none] (17) at (2, 0.75) {};
		\node [style=none] (18) at (2.5, 0.75) {};
		\node [style=none] (19) at (2.5, 1.5) {};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (21) at (4, 0) {};
		\node [style=none] (22) at (4, 1.5) {};
		\node [style=none] (23) at (3.25, 0.75) {$\mathscr{R}_s$};
		\node [style=none] (24) at (4, 0.75) {};
		\node [style=none] (25) at (4.5, 0.75) {};
		\node [style=none] (26) at (6.25, 1.5) {};
		\node [style=none] (27) at (6.25, 0) {};
		\node [style=none] (28) at (6.25, 0.25) {};
		\node [style=none] (29) at (6.25, 1.25) {};
		\node [style=none] (30) at (6.25, 0.25) {};
		\node [style=none] (31) at (7.25, 0.25) {};
		\node [style=none] (32) at (6.25, 1.25) {};
		\node [style=none] (33) at (7.25, 1.25) {};
		\node [style=none] (35) at (1, 0.75) {\tiny$\nu$};
		\node [style=none] (36) at (5.5, 0.75) {\tiny$\nu^{-1}$};
		\node [style=none] (37) at (6.75, 1.5) {\scriptsize$n$};
		\node [style=none] (38) at (6.75, 0.5) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left=270, looseness=1.25] (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bWire] (7.center) to (9.center);
		\draw [bWire] (8.center) to (6.center);
		\draw [bWire] (4.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw [bWire] (17.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw [bWire] (25.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw [bWire] (31.center) to (30.center);
		\draw [bWire] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.25) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-5, -1.25) {};
		\node [style=none] (3) at (-1.5, -1.25) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-3.75, 0) {$\left( Q\left(i,j,s\right) k\right)_{t}$};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (10) at (5, -1) {};
		\node [style=none] (13) at (1.5, -0.75) {\scriptsize$E$};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=none] (19) at (0, 1.25) {};
		\node [style=none] (20) at (0, -0.25) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (1.5, 1.25) {};
		\node [style=none] (23) at (0.75, 0.5) {$\mathscr{R}_s$};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (2, 0.5) {};
		\node [style=none] (26) at (3.75, 1.25) {};
		\node [style=none] (27) at (3.75, -0.25) {};
		\node [style=none] (28) at (3.75, 0) {};
		\node [style=none] (29) at (3.75, 1) {};
		\node [style=none] (30) at (3.75, 0) {};
		\node [style=none] (31) at (4.75, 0) {};
		\node [style=none] (32) at (3.75, 1) {};
		\node [style=none] (33) at (4.75, 1) {};
		\node [style=none] (35) at (3, 0.5) {\tiny$\nu^{-1}$};
		\node [style=none] (36) at (4.25, 1.25) {\scriptsize$n$};
		\node [style=none] (37) at (4.25, 0.25) {\scriptsize$m$};
		\node [style=none] (38) at (-0.75, 0.75) {\scriptsize$2nm$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left=270, looseness=1.25] (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bWire] (4.center) to (10.center);
		\draw [bWire] (17.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw [bWire] (25.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw [bWire] (31.center) to (30.center);
		\draw [bWire] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-7, -1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (-4, -0.25) {$\left( \pi\left(Q\left(i,j,s\right)\right) k\right)_{\sigma_{Q(i,j,s)}\oplus t}$};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (4, -1.25) {};
		\node [style=none] (8) at (2.25, -1) {\scriptsize$E$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (18) at (1.25, 0.5) {};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (20) at (3, -0.25) {};
		\node [style=none] (21) at (3, 0) {};
		\node [style=none] (22) at (3, 1) {};
		\node [style=none] (23) at (3, 0) {};
		\node [style=none] (24) at (4, 0) {};
		\node [style=none] (25) at (3, 1) {};
		\node [style=none] (26) at (4, 1) {};
		\node [style=none] (27) at (2.25, 0.5) {\tiny$\nu^{-1}$};
		\node [style=none] (28) at (3.5, 1.25) {\scriptsize$n$};
		\node [style=none] (29) at (3.5, 0.25) {\scriptsize$m$};
		\node [style=none] (30) at (0.75, 0.75) {\scriptsize$2nm$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left=270, looseness=1.25] (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bWire] (4.center) to (7.center);
		\draw (19.center) to (18.center);
		\draw (20.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw [bWire] (24.center) to (23.center);
		\draw [bWire] (26.center) to (25.center);
		\draw [bWire] (18.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (4.25, 1) {};
		\node [style=none] (2) at (-4.5, -1.25) {};
		\node [style=none] (3) at (4.25, -1.25) {};
		\node [style=none] (4) at (4.25, -1) {};
		\node [style=none] (5) at (-0.5, 0) {$\left(\pi_{n}\left(i,j,s\right),\pi_{m}\left(i,j,s\right)\right)_{\pi_{B}\left(i,j,s\right)}$};
		\node [style=none] (6) at (4.25, 0) {};
		\node [style=none] (7) at (5.25, -1) {};
		\node [style=none] (9) at (4.25, 0.75) {};
		\node [style=none] (10) at (5.25, 0.75) {};
		\node [style=none] (22) at (4.75, 1) {\scriptsize$n$};
		\node [style=none] (23) at (4.75, -0.75) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left=270, looseness=1.25] (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bWire] (4.center) to (7.center);
		\draw [bWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (0.25, 0.25) {\scriptsize$2nm$};
		\node [style=none] (31) at (-4.25, 1) {};
		\node [style=none] (32) at (-0.5, 1) {};
		\node [style=none] (33) at (-4.25, -1.25) {};
		\node [style=none] (34) at (-0.5, -1.25) {};
		\node [style=none] (35) at (-0.5, -1) {};
		\node [style=none] (36) at (-2.75, 0) {$\pi\left(Q\left(i,j,s\right)\right)$};
		\node [style=none] (37) at (-0.5, 0) {};
		\node [style=none] (39) at (-0.5, 0.75) {};
		\node [style=none] (40) at (-0.5, 0) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (42) at (2.75, 0.75) {};
		\node [style=none] (43) at (2.75, -0.75) {};
		\node [style=none] (44) at (2.75, -0.5) {};
		\node [style=none] (45) at (2.75, 0.5) {};
		\node [style=none] (46) at (2.75, -0.5) {};
		\node [style=none] (47) at (3.75, -0.5) {};
		\node [style=none] (48) at (2.75, 0.5) {};
		\node [style=none] (49) at (3.75, 0.5) {};
		\node [style=none] (50) at (2, 0) {\tiny$\nu^{-1}$};
		\node [style=none] (51) at (3.25, 0.75) {\scriptsize$n$};
		\node [style=none] (52) at (3.25, -0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (31.center);
		\draw [bend left=270, looseness=1.25] (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (42.center) to (41.center);
		\draw (43.center) to (41.center);
		\draw (43.center) to (42.center);
		\draw [bWire] (47.center) to (46.center);
		\draw [bWire] (49.center) to (48.center);
		\draw [bWire] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.25) {};
		\node [style=none] (1) at (6.5, 1.25) {};
		\node [style=none] (2) at (-6, -1.25) {};
		\node [style=none] (3) at (6.5, -1.25) {};
		\node [style=none] (5) at (0, 0) {$\left(\left(\pi_{n}\left(i,j,s\right),\pi_{m}\left(i,j,s\right)\right)_{\pi_{B}\left(i,j,s\right)}k \right)_{\sigma_{i,j,s}\oplus t}$};
		\node [style=none] (46) at (6.5, -1) {};
		\node [style=none] (47) at (6.5, 0) {};
		\node [style=none] (48) at (6.5, 1) {};
		\node [style=none] (49) at (7.5, 0) {};
		\node [style=none] (50) at (7.5, 1) {};
		\node [style=none] (51) at (7.5, -1) {};
		\node [style=none] (52) at (7, 1.25) {\scriptsize$n$};
		\node [style=none] (53) at (7, 0.25) {\scriptsize$m$};
		\node [style=none] (54) at (7, -0.75) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left=270, looseness=1.25] (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bWire] (48.center) to (50.center);
		\draw [bWire] (49.center) to (47.center);
		\draw [bWire] (46.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-0.75, 0) {$i$};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (0.5, 0.5) {\scriptsize$n$};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (2.5, 0.5) {\scriptsize$n$};
		\node [style=none] (17) at (1.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (1.center)
			 to (2.center)
			 to (3.center)
			 to [bend left=90, looseness=1.50] (4.center)
			 to cycle;
		\draw [osWire] (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw [osWire] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 0) {$\mathscr{R}_{\pi_n,\pi_m,\pi_B}^{\sigma}$};
		\node [style=none] (39) at (2.75, -1) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (40) at (-3, 1.25) {};
		\node [style=none] (41) at (3, 1.25) {};
		\node [style=none] (42) at (3, -1.25) {};
		\node [style=none] (43) at (-3, -1.25) {};
		\node [style=none] (44) at (-2, -0.75) {};
		\node [style=none] (45) at (-2, 0.75) {};
		\node [style=none] (46) at (2, 0.75) {};
		\node [style=none] (47) at (2, -0.75) {};
		\node [style=none] (51) at (-2, 0.5) {};
		\node [style=none] (52) at (-3, 0.5) {};
		\node [style=none] (53) at (2, 0.5) {};
		\node [style=none] (54) at (3, 0.5) {};
		\node [style=none] (55) at (-3.5, 0.5) {};
		\node [style=none] (56) at (3.5, 0.5) {};
		\node [style=none] (57) at (-2, -0.5) {};
		\node [style=none] (58) at (-3, -0.5) {};
		\node [style=none] (59) at (-3.5, -0.5) {};
		\node [style=none] (60) at (2, -0.5) {};
		\node [style=none] (61) at (3, -0.5) {};
		\node [style=none] (62) at (3.5, -0.5) {};
		\node [style=none] (63) at (-2.5, 0.75) {\scriptsize$n$};
		\node [style=none] (67) at (-2.5, -0.25) {\scriptsize$m$};
		\node [style=none] (68) at (2.5, 0.75) {\scriptsize$n$};
		\node [style=none] (69) at (2.5, -0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [fill=white, draw=black] (45.center)
			 to (44.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [bWire] (52.center) to (51.center);
		\draw [bWire] (53.center) to (54.center);
		\draw [oWire] (55.center) to (52.center);
		\draw [oWire] (54.center) to (56.center);
		\draw [bWire] (58.center) to (57.center);
		\draw [oWire] (59.center) to (58.center);
		\draw [bWire] (60.center) to (61.center);
		\draw [oWire] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 0) {$\mathscr{R}s_{\pi_Q}^{\sigma_{Q}}$};
		\node [style=none] (39) at (3, -1) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (40) at (-3.5, 1.25) {};
		\node [style=none] (41) at (3.25, 1.25) {};
		\node [style=none] (42) at (3.25, -1.25) {};
		\node [style=none] (43) at (-3.5, -1.25) {};
		\node [style=none] (44) at (-1.5, -0.75) {};
		\node [style=none] (45) at (-1.5, 0.75) {};
		\node [style=none] (46) at (1.25, 0.75) {};
		\node [style=none] (47) at (1.25, -0.75) {};
		\node [style=none] (51) at (-1.5, 0) {};
		\node [style=none] (52) at (-3.5, 0) {};
		\node [style=none] (53) at (1.25, 0) {};
		\node [style=none] (54) at (3.25, 0) {};
		\node [style=none] (55) at (-3.5, 0) {};
		\node [style=none] (56) at (3.25, 0) {};
		\node [style=none] (57) at (-2.5, 0.5) {\scriptsize$2n m$};
		\node [style=none] (58) at (2.25, 0.5) {\scriptsize$2n m$};
		\node [style=none] (59) at (5, 1) {};
		\node [style=none] (60) at (5, -1) {};
		\node [style=none] (61) at (4.5, 0) {\tiny$\mu^{-1}$};
		\node [style=none] (62) at (5.5, 1.5) {\tiny$\tilde{\xi}\left(n\right)$};
		\node [style=none] (63) at (5.75, -1.5) {\tiny$\tilde{\xi}\left(m\right)$};
		\node [style=none] (64) at (3.25, 0) {};
		\node [style=none] (65) at (3.75, 0) {};
		\node [style=none] (66) at (3.75, 0) {};
		\node [style=none] (67) at (5, 1) {};
		\node [style=none] (68) at (5, 1) {};
		\node [style=none] (69) at (5, -1) {};
		\node [style=none] (70) at (5, -1) {};
		\node [style=none] (71) at (6.5, 1) {};
		\node [style=none] (72) at (6.5, -1) {};
		\node [style=none] (73) at (-5.25, 1) {};
		\node [style=none] (74) at (-6.75, 1) {};
		\node [style=none] (75) at (-6.25, 1.5) {\tiny$\tilde{\xi}\left(n\right)$};
		\node [style=none] (76) at (-6.25, -1.5) {\tiny$\tilde{\xi}\left(m\right)$};
		\node [style=none] (77) at (-4.75, 0) {\tiny$\mu$};
		\node [style=none] (78) at (-6.75, 1) {};
		\node [style=none] (79) at (-5.25, 1) {};
		\node [style=none] (80) at (-6.75, -1) {};
		\node [style=none] (81) at (-5.25, -1) {};
		\node [style=none] (82) at (-4, 0) {};
		\node [style=none] (83) at (-4, 0) {};
		\node [style=none] (84) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [fill=white, draw=black] (45.center)
			 to (44.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [bWire] (52.center) to (51.center);
		\draw [bWire] (53.center) to (54.center);
		\draw [oWire] (55.center) to (52.center);
		\draw [oWire] (54.center) to (56.center);
		\draw (59.center) to (60.center);
		\draw (59.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (60.center);
		\draw [oWire] (66.center) to (64.center);
		\draw [oWire] (71.center) to (68.center);
		\draw [oWire] (72.center) to (70.center);
		\draw [oWire] (74.center) to (73.center);
		\draw [oWire] (80.center) to (81.center);
		\draw (73.center) to (81.center);
		\draw (81.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (73.center);
		\draw [oWire] (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0) {};
		\node [style=white dot] (1) at (7.5, 0.25) {};
		\node [style=xor] (2) at (7.75, -0.5) {};
		\node [style=none] (3) at (11, 1.75) {};
		\node [style=none] (4) at (6, 1.5) {};
		\node [style=none] (5) at (11, 0) {};
		\node [style=none] (6) at (9.25, 0.75) {};
		\node [style=none] (7) at (11, 1.5) {};
		\node [style=none] (8) at (9.25, 0.75) {};
		\node [style=none] (9) at (9.75, -0.5) {};
		\node [style=dmerge] (10) at (6, 1.5) {};
		\node [style=none] (11) at (6, -0.5) {};
		\node [style=none] (12) at (11, -0.25) {};
		\node [style=none] (13) at (-4.75, -0.5) {};
		\node [style=none] (14) at (-5.5, 1.5) {};
		\node [style=white dot] (15) at (-3, 0.25) {};
		\node [style=none] (16) at (-3.75, 0.75) {};
		\node [style=none] (17) at (-5.5, 0) {};
		\node [style=none] (18) at (-0.5, 1.5) {};
		\node [style=none] (19) at (-3.75, 0.75) {};
		\node [style=xor] (20) at (-2.25, -0.5) {};
		\node [style=none] (21) at (-3, 0.25) {};
		\node [style=merge] (22) at (-0.5, 1.5) {};
		\node [style=none] (23) at (-0.5, 1.5) {};
		\node [style=none] (24) at (2.25, -0.5) {};
		\node [style=none] (25) at (-5.5, 1.75) {};
		\node [style=none] (26) at (-5.5, 1.75) {};
		\node [style=none] (27) at (-5.5, 1.5) {};
		\node [style=none] (28) at (-5.5, 0) {};
		\node [style=none] (29) at (-4.75, -0.5) {};
		\node [style=none] (30) at (-5.5, -0.25) {};
		\node [style=none] (31) at (-6, 1.75) {\tiny$n$};
		\node [style=none] (32) at (-6, 0) {\tiny$m$};
		\node [style=none] (33) at (-6, 1.25) {\tiny$B_{n}$};
		\node [style=none] (34) at (-6, -0.5) {\tiny$B_{m}$};
		\node [style=none] (35) at (-0.5, 1.5) {};
		\node [style=none] (36) at (2.25, -0.5) {};
		\node [style=white dot] (37) at (1, 1.5) {};
		\node [style=none] (38) at (2.25, 2.5) {};
		\node [style=none] (39) at (2.25, 1.5) {};
		\node [style=none] (40) at (3.75, 1.5) {};
		\node [style=none] (41) at (3.75, 2.5) {};
		\node [style=none] (42) at (2.25, 2) {};
		\node [style=none] (43) at (2.25, 1) {};
		\node [style=none] (44) at (2.25, 0) {};
		\node [style=none] (45) at (3.75, 0) {};
		\node [style=none] (46) at (3.75, 1) {};
		\node [style=none] (47) at (2.25, 0.5) {};
		\node [style=xor] (48) at (4.75, -0.5) {};
		\node [style=none] (49) at (3.75, 0.5) {};
		\node [style=none] (50) at (3.75, 2) {};
		\node [style=none] (51) at (6, 1.5) {};
		\node [style=none] (52) at (6, -0.5) {};
		\node [style=none] (53) at (3, 2) {$\pi_Q $};
		\node [style=none] (54) at (3, 0.5) {$\sigma_Q $};
		\node [style=none] (55) at (1, 0) {\tiny$B$};
		\node [style=none] (56) at (5.5, 0) {\tiny$B$};
		\node [style=none] (57) at (0.25, 2) {\tiny$2nm$};
		\node [style=none] (58) at (5, 2.25) {\tiny$2nm$};
		\node [style=none] (59) at (11.5, 1.75) {\tiny$n$};
		\node [style=none] (60) at (11.5, 0) {\tiny$m$};
		\node [style=none] (61) at (11.5, 1.25) {\tiny$B_{n}$};
		\node [style=none] (62) at (11.5, -0.5) {\tiny$B_{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [osWire, bend right] (1) to (2);
		\draw [osWire, in=120, out=0, looseness=0.75] (4.center) to (8.center);
		\draw [osWire, in=-75, out=-180] (5.center) to (8.center);
		\draw [osWire, in=60, out=-180] (7.center) to (8.center);
		\draw [osWire, in=-105, out=15, looseness=0.75] (1) to (6.center);
		\draw [osWire, in=0, out=-180, looseness=1.50] (1) to (11.center);
		\draw [osWire] (10) to (4.center);
		\draw [osWire, in=180, out=15, looseness=0.75] (10) to (3.center);
		\draw [osWire, in=-180, out=-60] (10) to (2);
		\draw [osWire, in=-180, out=0, looseness=1.25] (9.center) to (12.center);
		\draw [osWire] (2) to (9.center);
		\draw [osWire, in=120, out=0] (14.center) to (16.center);
		\draw [osWire, in=-60, out=-180] (15) to (16.center);
		\draw [osWire, in=60, out=-180, looseness=0.75] (18.center) to (19.center);
		\draw [osWire, in=0, out=-120] (19.center) to (17.center);
		\draw [osWire] (13.center) to (20);
		\draw [osWire, bend left] (15) to (20);
		\draw [osWire, in=0, out=135, looseness=0.50] (21.center) to (15);
		\draw [osWire, in=75, out=-165, looseness=0.75] (22) to (23.center);
		\draw [osWire, in=-120, out=0] (20) to (23.center);
		\draw [osWire, in=180, out=0, looseness=1.25] (18.center) to (22);
		\draw [osWire, in=165, out=0, looseness=0.75] (25.center) to (22);
		\draw [osWire, in=180, out=0] (30.center) to (29.center);
		\draw [osWire, in=-180, out=0, looseness=1.25] (21.center) to (24.center);
		\draw [osWire] (35.center) to (37);
		\draw (38.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (38.center) to (39.center);
		\draw [osWire, in=15, out=180, looseness=1.25] (42.center) to (37);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (44.center);
		\draw [osWire, in=180, out=-30] (37) to (47.center);
		\draw [osWire, in=150, out=0] (49.center) to (48);
		\draw [osWire] (36.center) to (48);
		\draw [osWire] (48) to (52.center);
		\draw [osWire, in=0, out=180, looseness=1.50] (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 1.75) {};
		\node [style=none] (1) at (-7.25, 0.25) {};
		\node [style=none] (2) at (-7.25, -0.75) {};
		\node [style=none] (3) at (-7, -2.25) {};
		\node [style=none] (4) at (-6, 0.25) {};
		\node [style=none] (5) at (-6, 0.25) {};
		\node [style=white dot] (6) at (-4.75, -0.75) {};
		\node [style=none] (7) at (-5.5, -0.25) {};
		\node [style=none] (8) at (-6, -0.75) {};
		\node [style=none] (9) at (-6, -0.75) {};
		\node [style=none] (10) at (-5, 0.25) {};
		\node [style=none] (11) at (-5.5, -0.25) {};
		\node [style=xor] (12) at (-3.75, -2.25) {};
		\node [style=none] (13) at (5.25, -3) {};
		\node [style=white dot] (14) at (-2.5, 1.75) {};
		\node [style=white dot] (15) at (-2.5, 0.25) {};
		\node [style=white dot] (16) at (-2, -1.25) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (3.25, 3.75) {};
		\node [style=none] (21) at (3, 1.75) {};
		\node [style=none] (23) at (4.25, -0.25) {};
		\node [style=none] (25) at (1.5, -1.75) {};
		\node [style=none] (26) at (1.5, -2.75) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=none] (28) at (1.5, -2.25) {};
		\node [style=none] (29) at (1.5, -3) {};
		\node [style=none] (30) at (2.5, -3) {};
		\node [style=none] (31) at (1.5, -1.5) {};
		\node [style=none] (32) at (2.5, -2.25) {};
		\node [style=none] (33) at (3.75, -2.75) {};
		\node [style=xor] (35) at (5.25, -3) {};
		\node [style=white dot] (37) at (6, -2.75) {};
		\node [style=xor] (38) at (7.5, -2.75) {};
		\node [style=none] (39) at (4.75, 3.25) {};
		\node [style=none] (40) at (4.5, 1.75) {};
		\node [style=none] (42) at (12.5, 1.75) {};
		\node [style=none] (43) at (10, 0.5) {};
		\node [style=none] (46) at (11.75, -0.75) {};
		\node [style=none] (47) at (10, -1) {};
		\node [style=none] (48) at (11.75, 0.25) {};
		\node [style=none] (49) at (11, -0.25) {};
		\node [style=none] (50) at (10.75, -2.25) {};
		\node [style=none] (52) at (2, -2.25) {$\sigma$};
		\node [style=none] (53) at (-6.75, 2) {\tiny$n$};
		\node [style=none] (54) at (-6.5, -0.5) {\tiny$m$};
		\node [style=none] (55) at (12, 2) {\tiny$n$};
		\node [style=none] (56) at (12, 0.5) {\tiny$B_{n}$};
		\node [style=none] (57) at (-6.75, 0.5) {\tiny$B_{n}$};
		\node [style=none] (58) at (-6.5, -2) {\tiny$B_{m}$};
		\node [style=none] (59) at (12, -0.5) {\tiny$m$};
		\node [style=none] (60) at (12, -2) {\tiny$B_{m}$};
		\node [style=none] (61) at (12.5, 1.75) {};
		\node [style=none] (62) at (12.5, 0.25) {};
		\node [style=none] (63) at (12.5, -0.75) {};
		\node [style=none] (64) at (12.5, -2.25) {};
		\node [style=none] (65) at (4.75, 3.25) {};
		\node [style=none] (66) at (4.75, 3.75) {};
		\node [style=none] (67) at (3.25, 3.75) {};
		\node [style=none] (68) at (3.25, 2.75) {};
		\node [style=none] (69) at (4.75, 2.75) {};
		\node [style=none] (70) at (3, 2.25) {};
		\node [style=none] (71) at (4.5, 2.25) {};
		\node [style=none] (72) at (3, 1.25) {};
		\node [style=none] (73) at (4.5, 1.25) {};
		\node [style=none] (74) at (4.5, 1.75) {};
		\node [style=none] (75) at (2.75, 0.75) {};
		\node [style=none] (76) at (2.75, -0.25) {};
		\node [style=none] (77) at (4.25, 0.75) {};
		\node [style=none] (78) at (4, 3.25) {\scriptsize$\pi_n$};
		\node [style=none] (79) at (3.75, 1.75) {\scriptsize$\pi_m $};
		\node [style=none] (80) at (3.5, 0.25) {\scriptsize$\pi_B $};
		\node [style=none] (81) at (4.25, 0.25) {};
		\node [style=none] (263) at (3.25, 3) {};
		\node [style=none] (264) at (3.25, 3.5) {};
		\node [style=none] (265) at (3.25, 3.25) {};
		\node [style=none] (266) at (3, 2) {};
		\node [style=none] (267) at (3, 1.5) {};
		\node [style=none] (268) at (2.75, 0.5) {};
		\node [style=none] (269) at (2.75, 0) {};
		\node [style=none] (270) at (2.75, 0.25) {};
		\node [style=none] (271) at (-1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [osWire, in=-180, out=0, looseness=1.50] (1.center) to (4.center);
		\draw [osWire, in=120, out=0] (5.center) to (7.center);
		\draw [osWire, in=-60, out=-180] (6) to (7.center);
		\draw [osWire] (2.center) to (8.center);
		\draw [osWire, in=60, out=-180, looseness=1.25] (10.center) to (11.center);
		\draw [osWire, in=0, out=-120] (11.center) to (9.center);
		\draw [osWire] (3.center) to (12);
		\draw [osWire, bend left] (6) to (12);
		\draw [osWire, in=180, out=0] (0.center) to (14);
		\draw [osWire, in=0, out=180, looseness=0.75] (15) to (10.center);
		\draw [osWire, in=75, out=-165, looseness=0.75] (16) to (17.center);
		\draw (25.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (26.center) to (29.center);
		\draw (31.center) to (25.center);
		\draw (31.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw [osWire, in=-180, out=-75, looseness=0.75] (14) to (25.center);
		\draw [osWire, in=180, out=-60, looseness=0.75] (15) to (28.center);
		\draw [osWire, in=180, out=-45] (16) to (26.center);
		\draw [osWire, bend left=15] (32.center) to (33.center);
		\draw [osWire, bend left=15] (35) to (37);
		\draw [osWire, bend right=15, looseness=0.75] (37) to (38);
		\draw [osWire, in=180, out=0, looseness=1.50] (39.center) to (42.center);
		\draw [osWire, in=-180, out=0, looseness=1.25] (40.center) to (43.center);
		\draw [osWire, in=-60, out=-180] (46.center) to (49.center);
		\draw [osWire, in=60, out=-180, looseness=1.25] (48.center) to (49.center);
		\draw [osWire, in=0, out=-120] (49.center) to (47.center);
		\draw [osWire, in=180, out=15] (38) to (50.center);
		\draw [osWire, in=180, out=15] (37) to (47.center);
		\draw [osWire, in=-105, out=0] (12) to (17.center);
		\draw [osWire] (42.center) to (61.center);
		\draw [osWire] (62.center) to (48.center);
		\draw [osWire] (63.center) to (46.center);
		\draw [osWire] (50.center) to (64.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (67.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (70.center) to (72.center);
		\draw (75.center) to (77.center);
		\draw (75.center) to (76.center);
		\draw (23.center) to (76.center);
		\draw (23.center) to (77.center);
		\draw [osWire, in=165, out=0, looseness=1.25] (6) to (271.center);
		\draw [osWire, in=-165, out=-15, looseness=0.50] (271.center) to (35);
		\draw [osWire, in=165, out=-30, looseness=0.75] (33.center) to (35);
		\draw [osWire, in=-180, out=0, looseness=0.75] (14) to (264.center);
		\draw [osWire, in=-180, out=0] (14) to (266.center);
		\draw [osWire, in=-180, out=0, looseness=1.25] (14) to (268.center);
		\draw [osWire, in=-180, out=0, looseness=0.75] (15) to (265.center);
		\draw [osWire, in=-180, out=0] (15) to (21.center);
		\draw [osWire, in=-180, out=0, looseness=1.25] (15) to (270.center);
		\draw [osWire, in=180, out=0, looseness=0.75] (16) to (263.center);
		\draw [osWire, in=180, out=0, looseness=0.75] (16) to (267.center);
		\draw [osWire, in=180, out=0] (16) to (269.center);
		\draw [osWire, in=150, out=0, looseness=1.25] (81.center) to (38);
		\draw [osWire, in=120, out=0, looseness=0.75] (43.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (83) at (6, -1.25) {};
		\node [style=xor] (84) at (6.25, -2) {};
		\node [style=none] (85) at (9.5, 0.25) {};
		\node [style=none] (87) at (9.5, -1.5) {};
		\node [style=none] (88) at (7.75, -0.75) {};
		\node [style=none] (89) at (9.5, 0) {};
		\node [style=none] (90) at (7.75, -0.75) {};
		\node [style=none] (91) at (8.25, -2) {};
		\node [style=none] (93) at (3.25, -2) {};
		\node [style=none] (94) at (9.5, -1.75) {};
		\node [style=none] (95) at (-7.5, -2) {};
		\node [style=none] (96) at (-8.25, 0) {};
		\node [style=white dot] (97) at (-5.75, -1.25) {};
		\node [style=none] (98) at (-6.5, -0.75) {};
		\node [style=none] (99) at (-8.25, -1.5) {};
		\node [style=none] (100) at (-2.75, -0.5) {};
		\node [style=none] (101) at (-6.5, -0.75) {};
		\node [style=xor] (102) at (-5, -2) {};
		\node [style=none] (103) at (-5.75, -1.25) {};
		\node [style=merge] (104) at (-2.75, 0.25) {};
		\node [style=none] (107) at (-8.25, 0.25) {};
		\node [style=none] (108) at (-8.25, 0.25) {};
		\node [style=none] (109) at (-8.25, 0) {};
		\node [style=none] (110) at (-8.25, -1.5) {};
		\node [style=none] (111) at (-7.5, -2) {};
		\node [style=none] (112) at (-8.25, -1.75) {};
		\node [style=none] (113) at (-8.75, 0.25) {\tiny$n$};
		\node [style=none] (114) at (-8.75, -1.5) {\tiny$m$};
		\node [style=none] (115) at (-8.75, -0.25) {\tiny$B_{n}$};
		\node [style=none] (116) at (-8.75, -2) {\tiny$B_{m}$};
		\node [style=none] (134) at (3.25, -2) {};
		\node [style=none] (138) at (2.75, -1.5) {\tiny$B$};
		\node [style=none] (141) at (10, 0.25) {\tiny$n$};
		\node [style=none] (142) at (10, -1.5) {\tiny$m$};
		\node [style=none] (143) at (10, -0.25) {\tiny$B_{n}$};
		\node [style=none] (144) at (10, -2) {\tiny$B_{m}$};
		\node [style=merge] (145) at (-2.75, -0.5) {};
		\node [style=merge] (146) at (-2.75, -1.25) {};
		\node [style=none] (148) at (3, -0.25) {};
		\node [style=white dot] (213) at (-5.75, -1.25) {};
		\node [style=none] (214) at (-0.5, -2) {};
		\node [style=xor] (215) at (2.5, -2) {};
		\node [style=none] (216) at (3.25, -2) {};
		\node [style=white dot] (217) at (-2.75, 0.25) {};
		\node [style=white dot] (218) at (-2.75, -0.5) {};
		\node [style=white dot] (219) at (-2.75, -1.25) {};
		\node [style=none] (220) at (2, 1.25) {};
		\node [style=none] (221) at (2, -0.25) {};
		\node [style=none] (222) at (2, 0.5) {};
		\node [style=none] (223) at (3, 1.25) {};
		\node [style=none] (224) at (3, 0.5) {};
		\node [style=none] (225) at (3, 1.25) {};
		\node [style=none] (226) at (3, 1.5) {};
		\node [style=none] (227) at (2, 1.5) {};
		\node [style=none] (228) at (2, 1) {};
		\node [style=none] (229) at (3, 1) {};
		\node [style=none] (230) at (2, 0.75) {};
		\node [style=none] (231) at (3, 0.75) {};
		\node [style=none] (232) at (2, 0.25) {};
		\node [style=none] (233) at (3, 0.25) {};
		\node [style=none] (234) at (3, 0.5) {};
		\node [style=none] (235) at (2, 0) {};
		\node [style=none] (236) at (3, 0) {};
		\node [style=none] (237) at (2.5, 1.25) {\scriptsize$\pi_n$};
		\node [style=none] (238) at (2.5, 0.5) {\scriptsize$\pi_m$};
		\node [style=none] (239) at (2.5, -0.25) {\scriptsize$\pi_B$};
		\node [style=none] (240) at (3, -0.25) {};
		\node [style=none] (241) at (2, -0.5) {};
		\node [style=none] (242) at (3, -0.5) {};
		\node [style=none] (243) at (0.5, -1) {};
		\node [style=none] (244) at (0.5, -1.5) {};
		\node [style=none] (245) at (1.5, -0.75) {};
		\node [style=none] (246) at (0.5, -1.25) {};
		\node [style=none] (247) at (0.5, -1.75) {};
		\node [style=none] (248) at (1.5, -1.75) {};
		\node [style=none] (249) at (0.5, -0.75) {};
		\node [style=none] (250) at (1.5, -1.25) {};
		\node [style=none] (251) at (1, -1.25) {$\sigma$};
		\node [style=none] (263) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [osWire, bend right] (83) to (84);
		\draw [osWire, in=-75, out=-180] (87.center) to (90.center);
		\draw [osWire, in=60, out=-180] (89.center) to (90.center);
		\draw [osWire, in=-105, out=15, looseness=0.75] (83) to (88.center);
		\draw [osWire, in=0, out=-180, looseness=1.50] (83) to (93.center);
		\draw [osWire, in=-180, out=0, looseness=1.25] (91.center) to (94.center);
		\draw [osWire] (84) to (91.center);
		\draw [osWire, in=120, out=0] (96.center) to (98.center);
		\draw [osWire, in=-60, out=-180] (97) to (98.center);
		\draw [osWire, in=60, out=-180, looseness=0.75] (100.center) to (101.center);
		\draw [osWire, in=0, out=-120] (101.center) to (99.center);
		\draw [osWire] (95.center) to (102);
		\draw [osWire, bend left] (97) to (102);
		\draw [osWire, in=0, out=135, looseness=0.50] (103.center) to (97);
		\draw [osWire, in=165, out=0, looseness=0.75] (107.center) to (104);
		\draw [osWire, in=180, out=0] (112.center) to (111.center);
		\draw [osWire, in=-120, out=0] (102) to (146);
		\draw [osWire, in=180, out=0] (148.center) to (84);
		\draw [osWire] (214.center) to (215);
		\draw [osWire] (215) to (216.center);
		\draw [osWire, in=180, out=0, looseness=1.25] (213) to (214.center);
		\draw [osWire, in=-180, out=0, looseness=1.25] (217) to (220.center);
		\draw [osWire, in=180, out=0, looseness=1.25] (218) to (222.center);
		\draw [osWire, in=-180, out=0, looseness=1.25] (219) to (221.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (226.center);
		\draw (226.center) to (227.center);
		\draw (228.center) to (227.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (233.center);
		\draw (233.center) to (232.center);
		\draw (230.center) to (232.center);
		\draw (235.center) to (236.center);
		\draw (235.center) to (241.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (236.center);
		\draw (236.center) to (242.center);
		\draw (242.center) to (236.center);
		\draw (236.center) to (242.center);
		\draw (243.center) to (244.center);
		\draw (247.center) to (248.center);
		\draw (244.center) to (247.center);
		\draw (249.center) to (243.center);
		\draw (249.center) to (245.center);
		\draw (245.center) to (248.center);
		\draw [osWire, in=180, out=0, looseness=1.25] (217) to (243.center);
		\draw [osWire, in=180, out=0, looseness=1.25] (218) to (246.center);
		\draw [osWire, in=-180, out=0, looseness=1.25] (219) to (244.center);
		\draw [osWire, in=165, out=0] (250.center) to (215);
		\draw [osWire, in=0, out=105, looseness=1.25] (90.center) to (263.center);
		\draw [osWire, in=-180, out=0, looseness=1.25] (234.center) to (263.center);
		\draw [osWire, in=180, out=0] (225.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (0.25, 0) {\scriptsize$\pi_n$};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (-2.25, -1.25) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (17) at (-2.25, 1.75) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
		\node [style=none] (19) at (-3, 1.75) {};
		\node [style=none] (20) at (-3, 0.75) {};
		\node [style=none] (21) at (-2.25, 0.5) {};
		\node [style=none] (22) at (-2.25, -0.5) {};
		\node [style=none] (23) at (-3, -0.5) {};
		\node [style=none] (24) at (-3, 0.5) {};
		\node [style=none] (25) at (-2.25, -0.75) {};
		\node [style=none] (26) at (-2.25, -1.75) {};
		\node [style=none] (27) at (-3, -1.75) {};
		\node [style=none] (28) at (-3, -0.75) {};
		\node [style=none] (29) at (-2.75, 1.25) {};
		\node [style=none] (30) at (-2.75, 1.25) {$i$};
		\node [style=none] (31) at (-2.75, 0) {$j$};
		\node [style=none] (32) at (-2.75, -1.25) {$s$};
		\node [style=none] (33) at (-1.75, 1.5) {\scriptsize$n$};
		\node [style=none] (34) at (-1.75, 0.25) {\scriptsize$m$};
		\node [style=none] (35) at (-1.75, -0.75) {\scriptsize$B$};
		\node [style=none] (38) at (1.5, 0.25) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (6.center) to (0.center);
		\draw (6.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [osWire, in=-180, out=0] (11.center) to (0.center);
		\draw [osWire] (3.center) to (12.center);
		\draw [osWire, in=-180, out=0] (13.center) to (1.center);
		\draw [osWire] (8.center) to (15.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (20.center);
		\draw (18.center) to (17.center);
		\draw [bend left=270, looseness=1.25] (19.center) to (20.center);
		\draw (21.center) to (24.center);
		\draw [bend left=270] (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw [bend left=90] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (0, 0) {\scriptsize$\pi_{n}(i,j,s)$};
		\node [style=none] (7) at (2, 0.5) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (0.center);
		\draw [osWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (0.25, 0) {\scriptsize$\pi_m$};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (-2.25, -1.25) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (17) at (-2.25, 1.75) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
		\node [style=none] (19) at (-3, 1.75) {};
		\node [style=none] (20) at (-3, 0.75) {};
		\node [style=none] (21) at (-2.25, 0.5) {};
		\node [style=none] (22) at (-2.25, -0.5) {};
		\node [style=none] (23) at (-3, -0.5) {};
		\node [style=none] (24) at (-3, 0.5) {};
		\node [style=none] (25) at (-2.25, -0.75) {};
		\node [style=none] (26) at (-2.25, -1.75) {};
		\node [style=none] (27) at (-3, -1.75) {};
		\node [style=none] (28) at (-3, -0.75) {};
		\node [style=none] (29) at (-2.75, 1.25) {};
		\node [style=none] (30) at (-2.75, 1.25) {$i$};
		\node [style=none] (31) at (-2.75, 0) {$j$};
		\node [style=none] (32) at (-2.75, -1.25) {$s$};
		\node [style=none] (33) at (-1.75, 1.5) {\scriptsize$n$};
		\node [style=none] (34) at (-1.75, 0.25) {\scriptsize$m$};
		\node [style=none] (35) at (-1.75, -0.75) {\scriptsize$B$};
		\node [style=none] (38) at (1.5, 0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (6.center) to (0.center);
		\draw (6.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [osWire, in=-180, out=0] (11.center) to (0.center);
		\draw [osWire] (3.center) to (12.center);
		\draw [osWire, in=-180, out=0] (13.center) to (1.center);
		\draw [osWire] (8.center) to (15.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (20.center);
		\draw (18.center) to (17.center);
		\draw [bend left=270, looseness=1.25] (19.center) to (20.center);
		\draw (21.center) to (24.center);
		\draw [bend left=270] (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw [bend left=90] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (0, 0) {\scriptsize$\pi_{m}(i,j,s)$};
		\node [style=none] (7) at (2, 0.5) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (0.center);
		\draw [osWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (0.25, 0) {\scriptsize$\pi_B$};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (-2.25, -1.25) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (17) at (-2.25, 1.75) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
		\node [style=none] (19) at (-3, 1.75) {};
		\node [style=none] (20) at (-3, 0.75) {};
		\node [style=none] (21) at (-2.25, 0.5) {};
		\node [style=none] (22) at (-2.25, -0.5) {};
		\node [style=none] (23) at (-3, -0.5) {};
		\node [style=none] (24) at (-3, 0.5) {};
		\node [style=none] (25) at (-2.25, -0.75) {};
		\node [style=none] (26) at (-2.25, -1.75) {};
		\node [style=none] (27) at (-3, -1.75) {};
		\node [style=none] (28) at (-3, -0.75) {};
		\node [style=none] (29) at (-2.75, 1.25) {};
		\node [style=none] (30) at (-2.75, 1.25) {$i$};
		\node [style=none] (31) at (-2.75, 0) {$j$};
		\node [style=none] (32) at (-2.75, -1.25) {$s$};
		\node [style=none] (33) at (-1.75, 1.5) {\scriptsize$n$};
		\node [style=none] (34) at (-1.75, 0.25) {\scriptsize$m$};
		\node [style=none] (35) at (-1.75, -0.75) {\scriptsize$B$};
		\node [style=none] (38) at (1.5, 0.25) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (6.center) to (0.center);
		\draw (6.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [osWire, in=-180, out=0] (11.center) to (0.center);
		\draw [osWire] (3.center) to (12.center);
		\draw [osWire, in=-180, out=0] (13.center) to (1.center);
		\draw [osWire] (8.center) to (15.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (20.center);
		\draw (18.center) to (17.center);
		\draw [bend left=270, looseness=1.25] (19.center) to (20.center);
		\draw (21.center) to (24.center);
		\draw [bend left=270] (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw [bend left=90] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (0, 0) {$\pi (i)$};
		\node [style=none] (7) at (1.25, 0.5) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (0.center);
		\draw [osWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (0, 0) {\scriptsize$\pi_{B}(i,j,s)$};
		\node [style=none] (7) at (2, 0.5) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (0.center);
		\draw [osWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-0.75, 0) {$i$};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (0.5, 0.5) {\scriptsize$n$};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (2.5, 0.5) {\scriptsize$B$};
		\node [style=none] (17) at (1.5, 0) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (1.center)
			 to (2.center)
			 to (3.center)
			 to [bend left=90, looseness=1.50] (4.center)
			 to cycle;
		\draw [osWire] (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw [osWire] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (0, 0) {$\sigma_{i}$};
		\node [style=none] (7) at (1.25, 0.5) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (0.center);
		\draw [osWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 0) {$\mathscr{R}s$};
		\node [style=none] (39) at (2.5, -1) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (40) at (-3, 1.25) {};
		\node [style=none] (41) at (2.75, 1.25) {};
		\node [style=none] (42) at (2.75, -1.25) {};
		\node [style=none] (43) at (-3, -1.25) {};
		\node [style=none] (44) at (-1, -0.75) {};
		\node [style=none] (45) at (-1, 0.75) {};
		\node [style=none] (46) at (0.75, 0.75) {};
		\node [style=none] (47) at (0.75, -0.75) {};
		\node [style=none] (51) at (-1, 0) {};
		\node [style=none] (52) at (-3, 0) {};
		\node [style=none] (53) at (0.75, 0) {};
		\node [style=none] (54) at (2.75, 0) {};
		\node [style=none] (55) at (-3, 0) {};
		\node [style=none] (56) at (2.75, 0) {};
		\node [style=none] (57) at (-2, 0.5) {\scriptsize$2n m$};
		\node [style=none] (58) at (1.75, 0.5) {\scriptsize$2n m$};
		\node [style=none] (59) at (4.5, 1) {};
		\node [style=none] (60) at (4.5, -1) {};
		\node [style=none] (61) at (4, 0) {\tiny$\mu^{-1}$};
		\node [style=none] (62) at (5, 1.5) {\tiny$\tilde{\xi}\left(n\right)$};
	\node [style=none] (63) at (5.25, -1.5) {\tiny$\tilde{\xi}\left(m\right)$};

		\node [style=none] (64) at (2.75, 0) {};
		\node [style=none] (65) at (3.25, 0) {};
		\node [style=none] (66) at (3.25, 0) {};
		\node [style=none] (67) at (4.5, 1) {};
		\node [style=none] (68) at (4.5, 1) {};
		\node [style=none] (69) at (4.5, -1) {};
		\node [style=none] (70) at (4.5, -1) {};
		\node [style=none] (71) at (6, 1) {};
		\node [style=none] (72) at (6, -1) {};
		\node [style=none] (73) at (-4.75, 1) {};
		\node [style=none] (74) at (-6.25, 1) {};
		\node [style=none] (75) at (-5.75, 1.5) {\tiny$\tilde{\xi}\left(n\right)$};
		\node [style=none] (76) at (-5.75, -1.5) {\tiny$\tilde{\xi}\left(m\right)$};
		\node [style=none] (77) at (-4.25, 0) {\tiny$\mu$};
		\node [style=none] (78) at (-6.25, 1) {};
		\node [style=none] (79) at (-4.75, 1) {};
		\node [style=none] (80) at (-6.25, -1) {};
		\node [style=none] (81) at (-4.75, -1) {};
		\node [style=none] (82) at (-3.5, 0) {};
		\node [style=none] (83) at (-3.5, 0) {};
		\node [style=none] (84) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [fill=white, draw=black] (45.center)
			 to (44.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [bWire] (52.center) to (51.center);
		\draw [bWire] (53.center) to (54.center);
		\draw [oWire] (55.center) to (52.center);
		\draw [oWire] (54.center) to (56.center);
		\draw (59.center) to (60.center);
		\draw (59.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (60.center);
		\draw [oWire] (66.center) to (64.center);
		\draw [oWire] (71.center) to (68.center);
		\draw [oWire] (72.center) to (70.center);
		\draw [oWire] (74.center) to (73.center);
		\draw [oWire] (80.center) to (81.center);
		\draw (73.center) to (81.center);
		\draw (81.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (73.center);
		\draw [oWire] (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-0.5, -1.25) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (0, 0) {$\pi$};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-1.5, -1.25) {};
		\node [style=none] (14) at (1.5, 1.25) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=none] (17) at (-1.5, 1.75) {};
		\node [style=none] (18) at (-1.5, 0.75) {};
		\node [style=none] (19) at (-2.25, 1.75) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (-1.5, 0.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=none] (23) at (-2.25, -0.5) {};
		\node [style=none] (24) at (-2.25, 0.5) {};
		\node [style=none] (25) at (-1.5, -0.75) {};
		\node [style=none] (26) at (-1.5, -1.75) {};
		\node [style=none] (27) at (-2.25, -1.75) {};
		\node [style=none] (28) at (-2.25, -0.75) {};
		\node [style=none] (29) at (-2, 1.25) {};
		\node [style=none] (30) at (-2, 1.25) {$i$};
		\node [style=none] (31) at (-2, 0) {$j$};
		\node [style=none] (32) at (-2, -1.25) {$s$};
		\node [style=none] (33) at (-1, 1.5) {\scriptsize$n$};
		\node [style=none] (34) at (-1, 0.25) {\scriptsize$m$};
		\node [style=none] (35) at (-1, -1) {\scriptsize$B$};
		\node [style=none] (36) at (1, 1.5) {\scriptsize$n$};
		\node [style=none] (37) at (1, 0.25) {\scriptsize$m$};
		\node [style=none] (38) at (1, -1) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (6.center) to (0.center);
		\draw (6.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [osWire] (11.center) to (0.center);
		\draw [osWire] (3.center) to (12.center);
		\draw [osWire] (13.center) to (1.center);
		\draw [osWire] (16.center) to (9.center);
		\draw [osWire] (8.center) to (15.center);
		\draw [osWire] (14.center) to (7.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (20.center);
		\draw (18.center) to (17.center);
		\draw [bend left=270, looseness=1.25] (19.center) to (20.center);
		\draw (21.center) to (24.center);
		\draw [bend left=270] (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw [bend left=90] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, 1.75) {};
		\node [style=none] (4) at (0, 1.25) {\scriptsize$\pi_n(i,j,s)$};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (2.25, 1.25) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (1.25, -1.75) {};
		\node [style=none] (16) at (-1, -1.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=none] (20) at (2.25, -1.25) {};
		\node [style=none] (21) at (0, 0) {\scriptsize$\pi_m(i,j,s)$};
		\node [style=none] (22) at (0, -1.25) {\scriptsize$\pi_B(i,j,s)$};
		\node [style=none] (23) at (1.75, 1.5) {\scriptsize$n$};
		\node [style=none] (24) at (1.75, 0.25) {\scriptsize$m$};
		\node [style=none] (25) at (1.75, -1) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center)
			 to (1.center)
			 to (2.center)
			 to [bend left=90, looseness=1.50] (3.center)
			 to cycle;
		\draw [osWire] (5.center) to (6.center);
		\draw [fill=white, draw=black] (7.center)
			 to (8.center)
			 to (9.center)
			 to [bend left=90, looseness=1.50] (10.center)
			 to cycle;
		\draw [osWire] (12.center) to (13.center);
		\draw [fill=white, draw=black] (14.center)
			 to (15.center)
			 to (16.center)
			 to [bend left=90, looseness=1.50] (17.center)
			 to cycle;
		\draw [osWire] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/16_rev9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-0.5, -1.25) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (0, 0) {$\sigma$};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-1.5, -1.25) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (17) at (-1.5, 1.75) {};
		\node [style=none] (18) at (-1.5, 0.75) {};
		\node [style=none] (19) at (-2.25, 1.75) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (-1.5, 0.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=none] (23) at (-2.25, -0.5) {};
		\node [style=none] (24) at (-2.25, 0.5) {};
		\node [style=none] (25) at (-1.5, -0.75) {};
		\node [style=none] (26) at (-1.5, -1.75) {};
		\node [style=none] (27) at (-2.25, -1.75) {};
		\node [style=none] (28) at (-2.25, -0.75) {};
		\node [style=none] (29) at (-2, 1.25) {};
		\node [style=none] (30) at (-2, 1.25) {$i$};
		\node [style=none] (31) at (-2, 0) {$j$};
		\node [style=none] (32) at (-2, -1.25) {$s$};
		\node [style=none] (33) at (-1, 1.5) {\scriptsize$n$};
		\node [style=none] (34) at (-1, 0.25) {\scriptsize$m$};
		\node [style=none] (35) at (-1, -1) {\scriptsize$B$};
		\node [style=none] (38) at (1, 0.25) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (6.center) to (0.center);
		\draw (6.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [osWire] (11.center) to (0.center);
		\draw [osWire] (3.center) to (12.center);
		\draw [osWire] (13.center) to (1.center);
		\draw [osWire] (8.center) to (15.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (20.center);
		\draw (18.center) to (17.center);
		\draw [bend left=270, looseness=1.25] (19.center) to (20.center);
		\draw (21.center) to (24.center);
		\draw [bend left=270] (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw [bend left=90] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/17_CT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (4) at (-0.5, 0) {$i$};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (0.5, 0.25) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw [osWire, in=180, out=0] (6.center) to (8.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/17_CT10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (-0.75, 0) {\scriptsize$i$};
		\node [style=none] (13) at (0.75, 0) {\scriptsize$\pi(i)$};
		\node [style=none] (23) at (-1.75, 0.5) {\scriptsize$n$};
		\node [style=none] (25) at (1.75, 0.5) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (4.center);
		\draw [osWire] (10.center) to (8.center);
		\draw [osWire] (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/17_CT11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (0, 0.75) {$i$};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1, 1) {\scriptsize$n$};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-0.25, -1.25) {};
		\node [style=none] (12) at (0.5, -0.25) {};
		\node [style=none] (13) at (0, -0.75) {$j$};
		\node [style=none] (14) at (0.5, -1.25) {};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (0.5, -0.75) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=none] (18) at (1.25, -0.75) {};
		\node [style=none] (19) at (1, -0.5) {\scriptsize$m$};
		\node [style=none] (20) at (1.25, 0.75) {};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (22) at (3, -0.75) {};
		\node [style=none] (23) at (3.5, -0.75) {};
		\node [style=none] (24) at (1.25, -0.75) {};
		\node [style=none] (25) at (1.75, -0.75) {};
		\node [style=none] (26) at (3.5, 0.75) {};
		\node [style=none] (27) at (3, 0.75) {};
		\node [style=none] (28) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw [osWire, in=180, out=0] (5.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw [osWire, in=180, out=0] (15.center) to (17.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw [osWire] (20.center) to (21.center);
		\draw [osWire, in=180, out=0, looseness=0.75] (21.center) to (22.center);
		\draw [osWire] (23.center) to (22.center);
		\draw [osWire] (24.center) to (25.center);
		\draw [osWire] (26.center) to (27.center);
		\draw [osWire, in=-180, out=0, looseness=0.75] (25.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/17_CT12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (0, -0.75) {$i$};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1, -0.5) {\scriptsize$n$};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-0.25, -1.25) {};
		\node [style=none] (12) at (0.5, -0.25) {};
		\node [style=none] (13) at (0, 0.75) {$j$};
		\node [style=none] (14) at (0.5, -1.25) {};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (0.5, -0.75) {};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (1.5, -0.75) {};
		\node [style=none] (19) at (1, 1) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw [osWire, in=180, out=0] (5.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw [osWire, in=180, out=0] (15.center) to (17.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/17_CT13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-1, 0.25) {$\scriptstyle n$};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (0, 0) {$i$};
		\node [style=none] (7) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [osWire] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/17_CT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (0, 0.75) {$i$};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1, 1) {\scriptsize$n$};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-0.25, -1.25) {};
		\node [style=none] (12) at (0.5, -0.25) {};
		\node [style=none] (13) at (0, -0.75) {$j$};
		\node [style=none] (14) at (0.5, -1.25) {};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (0.5, -0.75) {};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (1.5, -0.75) {};
		\node [style=none] (19) at (1, -0.5) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw [osWire, in=180, out=0] (5.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw [osWire, in=180, out=0] (15.center) to (17.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/17_CT3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (-0.75, 0) {\scriptsize$i_0$};
		\node [style=none] (13) at (0.75, 0) {\scriptsize$l$};
		\node [style=none] (23) at (-1.75, 0.5) {\scriptsize$n$};
		\node [style=none] (25) at (1.75, 0.5) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (4.center);
		\draw [osWire] (10.center) to (8.center);
		\draw [osWire] (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/17_CT4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (0.25, 0) {$\mathscr{A}_{i_{0}}^{l},\lambda$};
		\node [style=none] (10) at (-1.25, 0.5) {\scriptsize$n$};
		\node [style=none] (12) at (1.75, 0.5) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [osWire] (7.center) to (4.center);
		\draw [osWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/17_CT5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.5, -1.5) {};
		\node [style=none] (6) at (-2.5, 1.75) {};
		\node [style=none] (7) at (2.5, 1.75) {};
		\node [style=none] (8) at (2.5, -1.5) {};
		\node [style=none] (9) at (-3.5, 1.75) {\scriptsize$n_{1}$};
		\node [style=none] (10) at (3.5, 1.75) {\scriptsize$m_{1}$};
		\node [style=none] (11) at (-2.5, 1.5) {};
		\node [style=none] (12) at (-4.25, 1.5) {};
		\node [style=none] (13) at (2.5, 1.5) {};
		\node [style=none] (14) at (4.25, 1.5) {};
		\node [style=none] (17) at (-2.5, 1) {};
		\node [style=none] (18) at (-4.25, 1) {};
		\node [style=none] (20) at (-3.5, 0.25) {\tiny$\vdots$};
		\node [style=none] (21) at (-2.5, -0.75) {};
		\node [style=none] (22) at (-4.25, -0.75) {};
		\node [style=none] (24) at (-2.5, -1.25) {};
		\node [style=none] (25) at (-4.25, -1.25) {};
		\node [style=none] (27) at (-3.5, 1.25) {\scriptsize$n_{2}$};
		\node [style=none] (28) at (-3.5, -0.5) {\scriptsize$n_{p-1}$};
		\node [style=none] (29) at (-3.5, -1) {\scriptsize$n_{p}$};
		\node [style=none] (30) at (2.5, 1) {};
		\node [style=none] (31) at (4.25, 1) {};
		\node [style=none] (33) at (2.5, -0.75) {};
		\node [style=none] (34) at (4.25, -0.75) {};
		\node [style=none] (36) at (2.5, -1.25) {};
		\node [style=none] (37) at (4.25, -1.25) {};
		\node [style=none] (39) at (3.5, -0.5) {\scriptsize$m_{q-1}$};
		\node [style=none] (40) at (3.5, -1) {\scriptsize$m_{q}$};
		\node [style=none] (41) at (3.5, 1.25) {\scriptsize$m_{2}$};
		\node [style=none] (42) at (-2.5, 0.5) {};
		\node [style=none] (43) at (-4.25, 0.5) {};
		\node [style=none] (45) at (-3.5, 0.75) {\scriptsize$n_{3}$};
		\node [style=none] (46) at (2.5, 0.5) {};
		\node [style=none] (47) at (4.25, 0.5) {};
		\node [style=none] (49) at (3.5, 0.75) {\scriptsize$m_{3}$};
		\node [style=none] (50) at (3.5, 0.25) {\tiny$\vdots$};
		\node [style=none] (51) at (0, 0) {\scriptsize$\mathscr{A}_{i_{1},i_{2},\cdots, i_{p}}^{l_{1},l_{2},\cdots,l_{q}},\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [osWire] (12.center) to (11.center);
		\draw [osWire] (13.center) to (14.center);
		\draw [osWire] (18.center) to (17.center);
		\draw [osWire] (22.center) to (21.center);
		\draw [osWire] (25.center) to (24.center);
		\draw [osWire] (30.center) to (31.center);
		\draw [osWire] (33.center) to (34.center);
		\draw [osWire, in=180, out=0] (36.center) to (37.center);
		\draw [osWire] (43.center) to (42.center);
		\draw [osWire] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/17_CT6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 3.5) {};
		\node [style=none] (1) at (1.75, 2.5) {};
		\node [style=none] (2) at (2.75, 3.5) {};
		\node [style=none] (3) at (2.75, 2.5) {};
		\node [style=none] (4) at (3.75, 3.5) {};
		\node [style=none] (5) at (4.75, 3.5) {};
		\node [style=none] (6) at (3.75, 2.5) {};
		\node [style=none] (7) at (4.75, 2.5) {};
		\node [style=none] (8) at (1.75, 3) {};
		\node [style=none] (9) at (4.75, 3) {};
		\node [style=none] (10) at (0.5, 3) {};
		\node [style=none] (11) at (6, 3) {};
		\node [style=none] (12) at (2.5, 3) {\tiny$i_1$};
		\node [style=none] (13) at (4, 3) {\scriptsize$l_{1}$};
		\node [style=none] (14) at (1.75, 2.25) {};
		\node [style=none] (15) at (1.75, 1.25) {};
		\node [style=none] (16) at (2.75, 2.25) {};
		\node [style=none] (17) at (2.75, 1.25) {};
		\node [style=none] (18) at (3.75, 2.25) {};
		\node [style=none] (19) at (4.75, 2.25) {};
		\node [style=none] (20) at (3.75, 1.25) {};
		\node [style=none] (21) at (4.75, 1.25) {};
		\node [style=none] (22) at (1.75, 1.75) {};
		\node [style=none] (23) at (4.75, 1.75) {};
		\node [style=none] (24) at (0.5, 1.75) {};
		\node [style=none] (25) at (6, 1.75) {};
		\node [style=none] (26) at (2.5, 1.75) {\tiny$i_2$};
		\node [style=none] (27) at (4, 1.75) {\scriptsize$l_2$};
		\node [style=none] (28) at (1.75, 1) {};
		\node [style=none] (29) at (1.75, 0) {};
		\node [style=none] (30) at (2.75, 1) {};
		\node [style=none] (31) at (2.75, 0) {};
		\node [style=none] (32) at (3.75, 1) {};
		\node [style=none] (33) at (4.75, 1) {};
		\node [style=none] (34) at (3.75, 0) {};
		\node [style=none] (35) at (4.75, 0) {};
		\node [style=none] (36) at (1.75, 0.5) {};
		\node [style=none] (37) at (4.75, 0.5) {};
		\node [style=none] (38) at (0.5, 0.5) {};
		\node [style=none] (39) at (6, 0.5) {};
		\node [style=none] (40) at (2.5, 0.5) {\tiny$i_3$};
		\node [style=none] (41) at (4, 0.5) {\scriptsize$l_3$};
		\node [style=none] (42) at (1.75, -1.25) {};
		\node [style=none] (43) at (1.75, -2.25) {};
		\node [style=none] (44) at (2.75, -1.25) {};
		\node [style=none] (45) at (2.75, -2.25) {};
		\node [style=none] (46) at (3.75, -1.25) {};
		\node [style=none] (47) at (4.75, -1.25) {};
		\node [style=none] (48) at (3.75, -2.25) {};
		\node [style=none] (49) at (4.75, -2.25) {};
		\node [style=none] (50) at (1.75, -1.75) {};
		\node [style=none] (51) at (4.75, -1.75) {};
		\node [style=none] (52) at (0.5, -1.75) {};
		\node [style=none] (53) at (6, -1.75) {};
		\node [style=none] (54) at (2.5, -1.75) {\tiny$i_{p-1}$};
		\node [style=none] (55) at (4, -1.75) {\scriptsize$l_{q-1}$};
		\node [style=none] (56) at (1.75, -2.5) {};
		\node [style=none] (57) at (1.75, -3.5) {};
		\node [style=none] (58) at (2.75, -2.5) {};
		\node [style=none] (59) at (2.75, -3.5) {};
		\node [style=none] (60) at (3.75, -2.5) {};
		\node [style=none] (61) at (4.75, -2.5) {};
		\node [style=none] (62) at (3.75, -3.5) {};
		\node [style=none] (63) at (4.75, -3.5) {};
		\node [style=none] (64) at (1.75, -3) {};
		\node [style=none] (65) at (4.75, -3) {};
		\node [style=none] (66) at (0.5, -3) {};
		\node [style=none] (67) at (6, -3) {};
		\node [style=none] (68) at (2.5, -3) {\tiny$i_p$};
		\node [style=none] (69) at (4, -3) {\scriptsize$l_q$};
		\node [style=none] (70) at (1, 3.25) {\tiny$n_{1}$};
		\node [style=none] (71) at (5.5, 3.25) {\tiny$m_{1}$};
		\node [style=none] (72) at (1.25, -0.25) {\tiny$\vdots$};
		\node [style=none] (73) at (1, 2) {\tiny$n_{2}$};
		\node [style=none] (74) at (1, -1.5) {\tiny$n_{p-1}$};
		\node [style=none] (75) at (1, -2.75) {\tiny$n_{p}$};
		\node [style=none] (76) at (5.5, -1.5) {\tiny$m_{q-1}$};
		\node [style=none] (77) at (5.5, -2.75) {\tiny$m_{q}$};
		\node [style=none] (78) at (5.5, 2) {\tiny$m_{2}$};
		\node [style=none] (79) at (1, 0.75) {\tiny$n_{3}$};
		\node [style=none] (80) at (5.5, 0.75) {\tiny$m_{3}$};
		\node [style=none] (81) at (5.25, -0.25) {\tiny$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (4.center);
		\draw [osWire] (10.center) to (8.center);
		\draw [osWire] (9.center) to (11.center);
		\draw (14.center) to (16.center);
		\draw [bend left=90, looseness=1.50] (16.center) to (17.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [bend left=90, looseness=1.50] (20.center) to (18.center);
		\draw [osWire] (24.center) to (22.center);
		\draw [osWire] (23.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [bend left=90, looseness=1.50] (30.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [bend left=90, looseness=1.50] (34.center) to (32.center);
		\draw [osWire] (38.center) to (36.center);
		\draw [osWire] (37.center) to (39.center);
		\draw (42.center) to (44.center);
		\draw [bend left=90, looseness=1.50] (44.center) to (45.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw [bend left=90, looseness=1.50] (48.center) to (46.center);
		\draw [osWire] (52.center) to (50.center);
		\draw [osWire] (51.center) to (53.center);
		\draw (56.center) to (58.center);
		\draw [bend left=90, looseness=1.50] (58.center) to (59.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (59.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw [bend left=90, looseness=1.50] (62.center) to (60.center);
		\draw [osWire] (66.center) to (64.center);
		\draw [osWire] (65.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/17_CT7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (0, 0) {$t$};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (-1.25, 0.25) {\scriptsize$n$};
		\node [style=none] (12) at (1.25, 0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw [osWire] (2.center) to (7.center);
		\draw [osWire] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/17_CT8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (0, 0) {\scriptsize$\mathscr{A}_{i_{0}}^{l}$};
		\node [style=none] (10) at (-1.25, 0.5) {\scriptsize$n$};
		\node [style=none] (12) at (1.25, 0.5) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [osWire] (7.center) to (4.center);
		\draw [osWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/17_CT9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0) {$\mathscr{R}_{\pi}$};
		\node [style=none] (10) at (-1.25, 0.5) {\scriptsize$n$};
		\node [style=none] (11) at (1.25, 0.5) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (0.center);
		\draw [osWire] (6.center) to (4.center);
		\draw [osWire] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (0, 0) {$i$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (4.center) to (3.center);
		\draw [bWire] (6.center) to (7.center);
		\draw [bWire, bend left=270, looseness=1.50] (9.center) to (8.center);
		\draw [bWire] (9.center) to (6.center);
		\draw [bWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (1.25, 0) {$=$};
		\node [style=none] (54) at (2, 0) {$\frac{1}{2}$};
		\node [style=none] (55) at (2.75, 0) {$\Bigl($};
		\node [style=none] (65) at (6.5, 0) {};
		\node [style=none] (66) at (6.5, 0) {$+$};
		\node [style=none] (78) at (-0.75, 0) {$i$};
		\node [style=none] (79) at (0.5, -0.75) {\tiny$\widetilde{\xi}$};
		\node [style=none] (80) at (-1.75, 1) {};
		\node [style=none] (81) at (0.75, 1) {};
		\node [style=none] (82) at (0.75, -1) {};
		\node [style=none] (83) at (-1.75, -1) {};
		\node [style=none] (84) at (-1, 0.5) {};
		\node [style=none] (85) at (-1, -0.5) {};
		\node [style=none] (86) at (0.25, 0) {};
		\node [style=none] (87) at (-0.5, 0) {};
		\node [style=none] (88) at (-0.5, 0.5) {};
		\node [style=none] (89) at (-0.5, -0.5) {};
		\node [style=none] (90) at (3.5, 0.5) {};
		\node [style=none] (91) at (3.5, -0.5) {};
		\node [style=none] (92) at (4.75, 0.5) {};
		\node [style=none] (93) at (4.75, -0.5) {};
		\node [style=none] (94) at (4, 0) {$i,+$};
		\node [style=none] (95) at (4.75, 0) {};
		\node [style=none] (96) at (5.75, 0) {};
		\node [style=none] (97) at (7.5, 0.5) {};
		\node [style=none] (98) at (7.5, -0.5) {};
		\node [style=none] (99) at (8.75, 0.5) {};
		\node [style=none] (100) at (8.75, -0.5) {};
		\node [style=none] (101) at (8, 0) {$i,-$};
		\node [style=none] (102) at (8.75, 0) {};
		\node [style=none] (103) at (9.75, 0) {};
		\node [style=none] (104) at (10.25, 0) {$\Bigl)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (83.center)
			 to (82.center)
			 to (81.center)
			 to (80.center)
			 to cycle;
		\draw [bWire] (87.center) to (86.center);
		\draw [bWire] (88.center) to (89.center);
		\draw [bWire, bend right=45, looseness=1.50] (84.center) to (85.center);
		\draw [bWire] (84.center) to (88.center);
		\draw [bWire] (85.center) to (89.center);
		\draw [qWire, bend left, looseness=1.25] (91.center) to (90.center);
		\draw [qWire] (93.center) to (92.center);
		\draw [oWire] (95.center) to (96.center);
		\draw [qWire] (90.center) to (92.center);
		\draw [qWire] (91.center) to (93.center);
		\draw [qWire, bend left, looseness=1.25] (98.center) to (97.center);
		\draw [qWire] (100.center) to (99.center);
		\draw [oWire] (102.center) to (103.center);
		\draw [qWire] (97.center) to (99.center);
		\draw [qWire] (98.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.25, 0.75) {$i,+$};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (20) at (-1.5, -0.75) {};
		\node [style=none] (21) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw [bend left=90, looseness=1.25] (3.center) to (4.center);
		\draw [oWire] (6.center) to (0.center);
		\draw [oWire] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0, 0.75) {$i,-$};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw [bend left=90, looseness=1.25] (3.center) to (4.center);
		\draw [oWire] (6.center) to (0.center);
		\draw [oWire] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$j,+$};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=270, looseness=1.50] (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [oWire] (5.center) to (6.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$j,-$};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=270, looseness=1.50] (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [oWire] (5.center) to (6.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$j,s$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=270, looseness=1.50] (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [oWire] (5.center) to (6.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$j,-s$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=270, looseness=1.50] (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [oWire] (5.center) to (6.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, -0.75) {\tiny$\widetilde{\xi}_{s}$};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.25, 0) {$i$};
		\node [style=none] (12) at (0.25, 0) {};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (16) at (1, 0.5) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (7.center)
			 to (8.center)
			 to [bend left=90, looseness=1.50] (9.center)
			 to cycle;
		\draw [bWire] (12.center) to (13.center);
		\draw [oWire] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, -0.75) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.25, 0) {$i$};
		\node [style=none] (12) at (0.25, 0) {};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (16) at (1, 0.5) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (7.center)
			 to (8.center)
			 to [bend left=90, looseness=1.50] (9.center)
			 to cycle;
		\draw [bWire] (12.center) to (13.center);
		\draw [oWire] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$i,+$};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (8) at (1.5, 0.5) {\tiny$\tilde{\xi}\left( n\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=270, looseness=1.50] (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [oWire] (5.center) to (6.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$i,+$};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (1.75, 0.5) {\scriptsize$\tilde{\xi}_{s}\left(n\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=270, looseness=1.50] (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [oWire] (5.center) to (6.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$i,-$};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1.5, 0.5) {\tiny$\tilde{\xi}\left( n\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=270, looseness=1.50] (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [oWire] (5.center) to (6.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt44.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$i,-$};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (1.75, 0.5) {\scriptsize$\tilde{\xi}_{s}\left(n\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=270, looseness=1.50] (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [oWire] (5.center) to (6.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0.75) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=none] (3) at (2.75, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1.5, 0) {$i$};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (0.5, 0.25) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (5.center)
			 to [bend left=90, looseness=1.75] (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [bWire, in=180, out=0] (14.center) to (13.center);
		\draw [oWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (0.25, 0) {$i,+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center)
			 to [bend left=90, looseness=1.75] (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [oWire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (0.5, 0) {$i,-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center)
			 to [bend left=90, looseness=1.75] (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [oWire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (0.5, 0) {$l,s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center)
			 to [bend left=90, looseness=1.75] (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [oWire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_1ParSt9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {$j$};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw [bWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_AtTranWithLineBelow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (10) at (0, 0.5) {$\mathscr{A}_{i_{0}}^{l},\sigma$};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-2, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (2, 0.5) {};
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-1.5, 1) {\scriptsize$n_1$};
		\node [style=none] (18) at (0, -0.25) {\scriptsize$m$};
		\node [style=none] (19) at (1.5, 1) {\scriptsize$n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw [bWire] (12.center) to (11.center);
		\draw [bWire] (13.center) to (14.center);
		\draw [bWire] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_AtTransBCT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 4) {};
		\node [style=none] (1) at (-2.25, 2) {};
		\node [style=none] (2) at (-3.5, 2) {};
		\node [style=none] (3) at (-3.5, 4) {};
		\node [style=none] (4) at (-3, 3) {$\left(ij\right)_{s}$};
		\node [style=none] (5) at (-2.25, 3.75) {};
		\node [style=none] (6) at (-2.25, 2.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (-1, 3.75) {};
		\node [style=none] (9) at (-1, 3.25) {};
		\node [style=none] (10) at (-1, 4.25) {};
		\node [style=none] (11) at (0, 4.25) {};
		\node [style=none] (12) at (0, 3.75) {};
		\node [style=none] (13) at (0, 3.25) {};
		\node [style=none] (14) at (1, 3.75) {};
		\node [style=none] (15) at (-0.5, 3.75) {$\mathscr{A}$};
		\node [style=none] (16) at (-1.75, 4.25) {$A$};
		\node [style=none] (17) at (0.75, 4.25) {$B$};
		\node [style=none] (18) at (-0.5, 2.75) {$E$};
		\node [style=none] (19) at (1.5, 3) {};
		\node [style=none] (20) at (1.5, 3) {$=$};
		\node [style=none] (21) at (2.25, 3) {$\lambda$};
		\node [style=none] (23) at (3, 3) {$\delta_{i i_{0}}$};
		\node [style=none] (24) at (6, 4) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4.25, 2) {};
		\node [style=none] (27) at (4.25, 4) {};
		\node [style=none] (28) at (5, 3) {$\left(lj\right)_{\tau s}$};
		\node [style=none] (29) at (6, 3.75) {};
		\node [style=none] (30) at (6, 2.25) {};
		\node [style=none] (31) at (7, 3.75) {};
		\node [style=none] (32) at (7, 2.25) {};
		\node [style=none] (33) at (7.25, 4.25) {$B$};
		\node [style=none] (34) at (7.25, 2.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (9.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw [bend right=45, looseness=1.25] (27.center) to (26.center);
		\draw (24.center) to (25.center);
		\draw (29.center) to (31.center);
		\draw (30.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_AtTransBCT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-1.75, 0) {$\left(ij\right)_{s}$};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (1.25, 1.25) {};
		\node [style=none] (13) at (1.25, 0.25) {};
		\node [style=none] (14) at (2.25, 0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {$\mathscr{A}$};
		\node [style=none] (16) at (-0.5, 1.25) {\scriptsize$A$};
		\node [style=none] (17) at (2, 1.25) {\scriptsize$B$};
		\node [style=none] (18) at (0.75, -0.25) {\scriptsize$E$};
		\node [style=none] (19) at (0.25, 0.75) {};
		\node [style=none] (20) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (9.center) to (13.center);
		\draw (3.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw [bWire] (5.center) to (19.center);
		\draw [bWire] (20.center) to (14.center);
		\draw [bWire] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_AtTransBCT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0, 0) {$\left(lj\right)_{\tau s}$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (2, 1.25) {\scriptsize$B$};
		\node [style=none] (10) at (2, -0.25) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw [bWire] (5.center) to (7.center);
		\draw [bWire] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_LinearCombOfAtomicTrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0) {$\mathscr{A}_{i}$};
		\node [style=none] (8) at (-2, 0) {$\lambda_{i}$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [bWire] (9.center) to (10.center);
		\draw [bWire] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_LinearCombOfAtomicTransOnt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.25, -0.75) {\tiny$\widetilde{\xi}$};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-4.25, -1) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-0.5, 0) {$\mathscr{A}_{i}$};
		\node [style=none] (14) at (-2.5, 0) {$\lambda_{i}$};
		\node [style=none] (19) at (-3.25, 0) {};
		\node [style=none] (20) at (-3.5, 0) {$\sum_{i}$};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (-2, 0) {};
		\node [style=none] (24) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw [fill=white, draw=black] (8.center)
			 to (11.center)
			 to (10.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (21.center) to (23.center);
		\draw [bWire] (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_LinearCombOfAtomicTransOnt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.25, -0.75) {\tiny$\widetilde{\xi}$};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-0.5, 0) {$\mathscr{A}_{i}$};
		\node [style=none] (14) at (-0.5, 1) {$\lambda_{i}$};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (20) at (-2.5, 0) {$\sum_{i}$};
		\node [style=none] (21) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw [fill=white, draw=black] (8.center)
			 to (11.center)
			 to (10.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (17.center) to (15.center);
		\draw [bWire] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_LinearCombOfAtomicTransOnt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.25, -0.75) {\tiny$\widetilde{\xi}$};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-0.5, -0.25) {$\mathscr{A}_{i}$};
		\node [style=none] (14) at (-0.5, 0.75) {$\lambda_{i}$};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (20) at (-2.75, 0) {$\sum_{i}$};
		\node [style=none] (21) at (-1.5, 0) {};
		\node [style=none] (24) at (-1, 1) {};
		\node [style=none] (25) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw [bWire] (8.center) to (11.center);
		\draw [bWire] (11.center) to (10.center);
		\draw [bWire] (10.center) to (7.center);
		\draw [bWire] (7.center) to (8.center);
		\draw [bWire] (17.center) to (15.center);
		\draw [bWire] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_LinearCombOfAtomicTransOnt3+.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (7.25, -0.75) {\tiny$\widetilde{\xi}$};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (4) at (7.5, 1) {};
		\node [style=none] (5) at (7.5, -1) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (5, -0.5) {};
		\node [style=none] (8) at (5, 0.5) {};
		\node [style=none] (9) at (6, 0.5) {};
		\node [style=none] (10) at (6, -0.5) {};
		\node [style=none] (11) at (6, 0.5) {};
		\node [style=none] (12) at (5.5, 0) {};
		\node [style=none] (13) at (5.5, 0) {$\mathscr{A}_{i}$};
		\node [style=none] (14) at (3.5, 0) {$\lambda_{i}$};
		\node [style=none] (15) at (5, 0) {};
		\node [style=none] (16) at (6, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (7, 0) {};
		\node [style=none] (19) at (2.75, 0) {};
		\node [style=none] (20) at (2.5, 0) {$\sum_{i}$};
		\node [style=none] (21) at (4.5, 0) {};
		\node [style=none] (41) at (13.5, -0.75) {\tiny$\widetilde{\xi}$};
		\node [style=none] (42) at (10, 1.25) {};
		\node [style=none] (43) at (13.75, 1.25) {};
		\node [style=none] (44) at (13.75, -1) {};
		\node [style=none] (45) at (10, -1) {};
		\node [style=none] (46) at (11.25, -0.75) {};
		\node [style=none] (47) at (11.25, 0.25) {};
		\node [style=none] (48) at (12.25, 0.5) {};
		\node [style=none] (49) at (12.25, -0.75) {};
		\node [style=none] (50) at (12.25, 0.25) {};
		\node [style=none] (51) at (11.75, 0) {};
		\node [style=none] (52) at (11.75, -0.25) {$\mathscr{A}_{i}$};
		\node [style=none] (53) at (11.75, 0.75) {$\lambda_{i}$};
		\node [style=none] (54) at (11.25, -0.25) {};
		\node [style=none] (55) at (12.25, -0.25) {};
		\node [style=none] (56) at (10.25, -0.25) {};
		\node [style=none] (57) at (13.25, -0.25) {};
		\node [style=none] (58) at (9.25, 0) {$\sum_{i}$};
		\node [style=none] (60) at (11.25, 1) {};
		\node [style=none] (61) at (12.25, 1) {};
		\node [style=none] (62) at (19.5, -1) {\tiny$\widetilde{\xi}$};
		\node [style=none] (63) at (16.25, 0.25) {};
		\node [style=none] (64) at (19.75, 0.25) {};
		\node [style=none] (65) at (19.75, -1.25) {};
		\node [style=none] (66) at (16.25, -1.25) {};
		\node [style=none] (67) at (17.5, -1) {};
		\node [style=none] (68) at (17.5, 0) {};
		\node [style=none] (69) at (18.5, 0.25) {};
		\node [style=none] (70) at (18.5, -1) {};
		\node [style=none] (71) at (18.5, 0) {};
		\node [style=none] (72) at (18, -0.25) {};
		\node [style=none] (73) at (18, -0.5) {$\mathscr{A}_{i}$};
		\node [style=none] (74) at (18, 0.75) {$\lambda_{i}$};
		\node [style=none] (75) at (17.5, -0.5) {};
		\node [style=none] (76) at (18.5, -0.5) {};
		\node [style=none] (77) at (16.5, -0.5) {};
		\node [style=none] (78) at (19.5, -0.5) {};
		\node [style=none] (79) at (15.5, 0) {$\sum_{i}$};
		\node [style=none] (81) at (17.5, 0.75) {};
		\node [style=none] (82) at (18.5, 0.75) {};
		\node [style=none] (83) at (18.75, 0.75) {\tiny$\widetilde{\xi}$};
		\node [style=none] (84) at (17, 1.25) {};
		\node [style=none] (85) at (19, 1.25) {};
		\node [style=none] (86) at (19, 0.5) {};
		\node [style=none] (87) at (17, 0.5) {};
		\node [style=none] (88) at (14.5, 0) {$=$};
		\node [style=none] (90) at (8.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (17.center) to (15.center);
		\draw (16.center) to (18.center);
		\draw [fill={Red!20}, draw={Red!40}] (45.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (56.center) to (54.center);
		\draw (55.center) to (57.center);
		\draw [fill={Red!20}, draw={Red!40}] (66.center)
			 to (65.center)
			 to (64.center)
			 to (63.center)
			 to cycle;
		\draw (68.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (77.center) to (75.center);
		\draw (76.center) to (78.center);
		\draw [fill={Red!20}, draw={Red!40}] (87.center)
			 to (86.center)
			 to (85.center)
			 to (84.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_LinearCombOfAtomicTransOnt3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, -0.75) {\tiny$\widetilde{\xi}$};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (-0.5, -0.25) {};
		\node [style=none] (13) at (-0.5, -0.25) {$\mathscr{A}_{i}$};
		\node [style=none] (14) at (-0.5, 1) {$\lambda_{i}$};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (-2, -0.25) {};
		\node [style=none] (18) at (1, -0.25) {};
		\node [style=none] (20) at (-3, 0.5) {$\sum_{i}$};
		\node [style=none] (21) at (-1.5, -0.25) {};
		\node [style=none] (24) at (-1, 1) {};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (28) at (0.25, 1) {\tiny$\widetilde{\xi}$};
		\node [style=none] (29) at (-1.5, 1.5) {};
		\node [style=none] (30) at (0.5, 1.5) {};
		\node [style=none] (31) at (0.5, 0.75) {};
		\node [style=none] (32) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw [fill=white, draw=black] (8.center)
			 to (11.center)
			 to (10.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (17.center) to (15.center);
		\draw [bWire] (16.center) to (18.center);
		\draw [fill={Red!20}, draw={Red!40}] (32.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_LinearCombOfAtomicTransOnt4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.25, -0.5) {\tiny$\widetilde{\xi}$};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (13) at (-0.25, 0) {$\mathscr{A}_{i}$};
		\node [style=none] (14) at (-2.5, 0) {$\lambda_{i}$};
		\node [style=none] (15) at (-0.75, 0) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=none] (17) at (-1.75, 0) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (20) at (-3.5, 0) {$\sum_{i}$};
		\node [style=none] (21) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw [fill=white, draw=black] (8.center)
			 to (11.center)
			 to (10.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (17.center) to (15.center);
		\draw [bWire] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_LinearCombOfAtomicTransOnt5+.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (8, -0.5) {\tiny$\widetilde{\xi}$};
		\node [style=none] (3) at (4.75, 0.75) {};
		\node [style=none] (4) at (8.25, 0.75) {};
		\node [style=none] (5) at (8.25, -0.75) {};
		\node [style=none] (6) at (4.75, -0.75) {};
		\node [style=none] (7) at (6, -0.5) {};
		\node [style=none] (8) at (6, 0.5) {};
		\node [style=none] (10) at (7, -0.5) {};
		\node [style=none] (11) at (7, 0.5) {};
		\node [style=none] (13) at (6.5, 0) {$A_{i}$};
		\node [style=none] (14) at (6.75, 1.5) {$\lambda_{i}$};
		\node [style=none] (15) at (6, 0) {};
		\node [style=none] (16) at (7, 0) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=none] (18) at (8, 0) {};
		\node [style=none] (20) at (4, 0.5) {$\sum_{i}$};
		\node [style=none] (22) at (-4.75, -0.25) {\tiny$\widetilde{\xi}$};
		\node [style=none] (23) at (-10.25, 1.5) {};
		\node [style=none] (24) at (-4.5, 1.5) {};
		\node [style=none] (25) at (-4.5, -0.5) {};
		\node [style=none] (26) at (-10.25, -0.5) {};
		\node [style=none] (27) at (-7, 0) {};
		\node [style=none] (28) at (-7, 1) {};
		\node [style=none] (29) at (-6, 1) {};
		\node [style=none] (30) at (-6, 0) {};
		\node [style=none] (31) at (-6, 1) {};
		\node [style=none] (32) at (-6.5, 0.5) {};
		\node [style=none] (33) at (-6.5, 0.5) {$A_{i}$};
		\node [style=none] (34) at (-8.5, 0.5) {$\lambda_{i}$};
		\node [style=none] (35) at (-7, 0.5) {};
		\node [style=none] (36) at (-6, 0.5) {};
		\node [style=none] (37) at (-8, 0.5) {};
		\node [style=none] (38) at (-5, 0.5) {};
		\node [style=none] (39) at (-9.25, 0.5) {};
		\node [style=none] (40) at (-9.5, 0.5) {$\sum_{i}$};
		\node [style=none] (41) at (-7.5, 0.5) {};
		\node [style=none] (42) at (3, 0.5) {$=$};
		\node [style=none] (43) at (2, 0) {\tiny$\widetilde{\xi}$};
		\node [style=none] (44) at (-1.25, 1.5) {};
		\node [style=none] (45) at (2.25, 1.5) {};
		\node [style=none] (46) at (2.25, -0.5) {};
		\node [style=none] (47) at (-1.25, -0.5) {};
		\node [style=none] (48) at (0, 0) {};
		\node [style=none] (49) at (0, 1) {};
		\node [style=none] (51) at (1, 0) {};
		\node [style=none] (52) at (1, 1) {};
		\node [style=none] (53) at (0.5, 0.5) {};
		\node [style=none] (54) at (0.5, 0.5) {$A_{i}$};
		\node [style=none] (55) at (-1.75, 0.5) {$\lambda_{i}$};
		\node [style=none] (56) at (0, 0.5) {};
		\node [style=none] (57) at (1, 0.5) {};
		\node [style=none] (58) at (-1, 0.5) {};
		\node [style=none] (59) at (2, 0.5) {};
		\node [style=none] (60) at (-2.75, 0.5) {$\sum_{i}$};
		\node [style=none] (61) at (-0.5, 0.5) {};
		\node [style=none] (62) at (-4, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (17.center) to (15.center);
		\draw (16.center) to (18.center);
		\draw [fill={Red!20}, draw={Red!40}] (26.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (37.center) to (35.center);
		\draw (36.center) to (38.center);
		\draw [fill={Red!20}, draw={Red!40}] (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw (49.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (58.center) to (56.center);
		\draw (57.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_LinearCombOfAtomicTransOnt5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, -0.75) {\tiny$\widetilde{\xi}$};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (13) at (-0.5, -0.25) {$\mathscr{A}_{i}$};
		\node [style=none] (14) at (-0.25, 1) {$\lambda_{i}$};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (-2, -0.25) {};
		\node [style=none] (18) at (1, -0.25) {};
		\node [style=none] (20) at (-3, 0) {$\sum_{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw [fill=white, draw=black] (8.center)
			 to (11.center)
			 to (10.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (17.center) to (15.center);
		\draw [bWire] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_RevTrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0) {$\mathscr{R}_{\pi}^{\sigma}$};
		\node [style=none] (10) at (-1.25, 0.5) {\scriptsize$n$};
		\node [style=none] (11) at (1.25, 0.5) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (0.center);
		\draw [bWire] (6.center) to (4.center);
		\draw [bWire] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_RevTrans1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (0.75, 0) {$\mathscr{R}_{\pi}^{\sigma}$};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=none] (12) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bWire] (9.center) to (5.center);
		\draw [bWire] (6.center) to (10.center);
		\draw [bWire] (12.center) to (8.center);
		\draw [bWire] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_RevTransBCT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=none] (1) at (1.75, -1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (1, 0) {$\left(ij\right)_{s}$};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (5.25, -0.75) {};
		\node [style=none] (8) at (2.75, 0.25) {};
		\node [style=none] (9) at (2.75, 1.25) {};
		\node [style=none] (10) at (4.25, 1.25) {};
		\node [style=none] (11) at (4.25, 0.25) {};
		\node [style=none] (12) at (5.25, 0.75) {};
		\node [style=none] (13) at (3.5, 0.75) {$\mathscr{R}_{\pi}^{\sigma}$};
		\node [style=none] (14) at (2.25, 1.25) {\scriptsize$n$};
		\node [style=none] (15) at (4.75, 1.25) {\scriptsize$n$};
		\node [style=none] (16) at (3.5, -0.5) {\scriptsize$E$};
		\node [style=none] (17) at (2.75, 0.75) {};
		\node [style=none] (18) at (4.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (8.center) to (11.center);
		\draw (3.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw [bWire] (5.center) to (17.center);
		\draw [bWire] (18.center) to (12.center);
		\draw [bWire] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_RevTransBCT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-2.5, 0) {$\left(\pi\left(i\right)j\right)_{\sigma_{i}\oplus s}$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0, 1) {\scriptsize$n$};
		\node [style=none] (11) at (0, -0.5) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw [bWire] (5.center) to (9.center);
		\draw [bWire] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_SingleSys.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (12) at (1.75, 0) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (0, 0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [bWire] (13.center) to (14.center);
		\draw [oWire] (15.center) to (13.center);
		\draw [oWire] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/1_SingleSys2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.25, 0.25) {\scriptsize$n$};
		\node [style=none] (12) at (-1.75, 0.25) {};
		\node [style=none] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (-1.75, -0.25) {};
		\node [style=none] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (2.25, -0.25) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [osWire, in=180, out=0] (12.center) to (14.center);
		\draw [osWire, in=180, out=0] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_BiPartAtTrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.25, 0.75) {};
		\node [style=none] (5) at (-5.25, -0.75) {};
		\node [style=none] (6) at (5.25, -0.75) {};
		\node [style=none] (7) at (5.25, 0.75) {};
		\node [style=none] (12) at (0, 0) {$\mathscr{A}_{i_{1},i_{2},s_{1}}^{l_{1},l_{2},t_{1}},\tau,\lambda\left(i_{1},i_{2},s_{1},l_{1},l_{2},t_{1},\tau\right)$};
		\node [style=none] (13) at (-5.25, 0.5) {};
		\node [style=none] (14) at (-5.25, -0.5) {};
		\node [style=none] (15) at (5.25, -0.5) {};
		\node [style=none] (16) at (5.25, 0.5) {};
		\node [style=none] (17) at (-6.25, 0.5) {};
		\node [style=none] (18) at (-6.25, -0.5) {};
		\node [style=none] (19) at (6.25, -0.5) {};
		\node [style=none] (20) at (6.25, 0.5) {};
		\node [style=none] (21) at (-5.75, 0.75) {\scriptsize$n_1$};
		\node [style=none] (22) at (-5.75, -0.25) {\scriptsize$m$};
		\node [style=none] (23) at (5.75, 0.75) {\scriptsize$n_2$};
		\node [style=none] (24) at (5.75, -0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [bWire] (17.center) to (13.center);
		\draw [bWire] (14.center) to (18.center);
		\draw [bWire] (20.center) to (16.center);
		\draw [bWire] (19.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_BiPartAtTrans1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (3, -0.75) {};
		\node [style=none] (3) at (3, 0.75) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (4, -0.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (1, 0) {$\mathscr{A}_{i_{0},l_{2},s_{1}}^{l,l_{2},s_{1}\oplus\sigma},\sigma $};
		\node [style=none] (13) at (-1.5, 0.75) {\scriptsize$n_1$};
		\node [style=none] (14) at (-1.5, -0.25) {\scriptsize$m$};
		\node [style=none] (15) at (3.5, 0.75) {\scriptsize$n_2$};
		\node [style=none] (16) at (3.5, -0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bWire] (4.center) to (8.center);
		\draw [bWire] (9.center) to (5.center);
		\draw [bWire] (7.center) to (11.center);
		\draw [bWire] (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_BiPartAtTrans11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-2.5, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (12) at (-0.75, 0) {$\mathscr{A}_{i_{0},j_{0},s_{0}}^{i^{\prime},j^{\prime},s^{\prime}},\tau$};
		\node [style=none] (13) at (-2.5, 0.5) {};
		\node [style=none] (14) at (-2.5, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (-3.5, 0.5) {};
		\node [style=none] (18) at (-3.5, -0.5) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (20) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [bWire] (17.center) to (13.center);
		\draw [bWire] (14.center) to (18.center);
		\draw [bWire] (20.center) to (16.center);
		\draw [bWire] (19.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_CompSys.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -2) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-1.25, 2) {};
		\node [style=none] (2) at (1.25, 2) {};
		\node [style=none] (3) at (1.25, -2.25) {};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (12) at (1.75, 1.5) {};
		\node [style=none] (13) at (-1.25, 1.5) {};
		\node [style=none] (14) at (1.25, 1.5) {};
		\node [style=none] (15) at (-1.75, 1.5) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=none] (20) at (1.75, 0.5) {};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (23) at (-1.75, 0.5) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (-1.25, -1) {};
		\node [style=none] (26) at (1.25, -1) {};
		\node [style=none] (27) at (-1.75, -1) {};
		\node [style=none] (28) at (1.75, -1.5) {};
		\node [style=none] (29) at (-1.25, -1.5) {};
		\node [style=none] (30) at (1.25, -1.5) {};
		\node [style=none] (31) at (-1.75, -1.5) {};
		\node [style=none] (33) at (0, 0.25) {\tiny$\vdots$};
		\node [style=none] (35) at (0, 1.75) {\scriptsize$n_{1}$};
		\node [style=none] (36) at (0, 1.25) {\scriptsize$n_{2}$};
		\node [style=none] (37) at (0, 0.75) {\scriptsize$n_{3}$};
		\node [style=none] (38) at (0, -0.75) {\scriptsize$n_{p-1}$};
		\node [style=none] (39) at (0, -1.25) {\scriptsize$n_{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [bWire] (13.center) to (14.center);
		\draw [oWire] (15.center) to (13.center);
		\draw [oWire] (14.center) to (12.center);
		\draw [bWire] (17.center) to (18.center);
		\draw [oWire] (19.center) to (17.center);
		\draw [oWire] (18.center) to (16.center);
		\draw [bWire] (21.center) to (22.center);
		\draw [oWire] (23.center) to (21.center);
		\draw [oWire] (22.center) to (20.center);
		\draw [bWire] (25.center) to (26.center);
		\draw [oWire] (27.center) to (25.center);
		\draw [oWire] (26.center) to (24.center);
		\draw [bWire] (29.center) to (30.center);
		\draw [oWire] (31.center) to (29.center);
		\draw [oWire] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_CompSys1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (1.5, -1.5) {};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (0, 0) {\tiny$\vdots$};
		\node [style=none] (11) at (2.5, 1.5) {\tiny$\tilde{\xi}\left( n_{1}\right)$};
		\node [style=none] (12) at (2.5, 1) {\tiny$\tilde{\xi}\left( n_{2}\right)$};
		\node [style=none] (13) at (2.5, 0.5) {\tiny$\tilde{\xi}\left( n_{3}\right)$};
		\node [style=none] (14) at (2.75, -1) {\tiny$\tilde{\xi}(  n_{p-1} )$};
		\node [style=none] (15) at (2.5, -1.75) {\tiny$\tilde{\xi}( n_{p} )$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (1.center) to (0.center);
		\draw [oWire] (3.center) to (2.center);
		\draw [oWire] (5.center) to (4.center);
		\draw [oWire] (7.center) to (6.center);
		\draw [oWire] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_Discarding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1.5, -0.5) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=none] (14) at (-0.25, -0.75) {};
		\node [style=infupground] (17) at (1, 0) {};
		\node [style=none] (18) at (-0.25, 0) {};
		\node [style=none] (19) at (-0.25, 0) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (22) at (0.25, 0.25) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (14.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [bWire] (18.center) to (17);
		\draw [oWire] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_OntMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\tilde{\xi}: \text{BCT} \rightarrow \Delta$};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_OntMap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.5) {\tiny$\widetilde{\xi}$};
		\node [style=none] (1) at (-1.5, 1.75) {};
		\node [style=none] (2) at (1, 1.75) {};
		\node [style=none] (3) at (1, -1.75) {};
		\node [style=none] (4) at (-1.5, -1.75) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (26) at (-0.25, 1.25) {\scriptsize$n_{1}$};
		\node [style=none] (27) at (-0.25, -0.75) {\scriptsize$n_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [oWire] (8.center) to (6.center);
		\draw [oWire] (7.center) to (5.center);
		\draw [bWire] (10.center) to (11.center);
		\draw [oWire] (12.center) to (10.center);
		\draw [oWire] (11.center) to (9.center);
		\draw [bWire] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_OntMap3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.25) {};
		\node [style=none] (2) at (-5, 1.25) {};
		\node [style=none] (4) at (-4.25, 1.75) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (10) at (-4.25, -1.75) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (14) at (-3, 0) {\tiny$\mu$};
		\node [style=none] (31) at (3.5, 1.25) {};
		\node [style=none] (32) at (3.5, -1.25) {};
		\node [style=none] (35) at (3, 0) {\tiny$\mu^{-1}$};
		\node [style=none] (51) at (1, -0.75) {\tiny$\widetilde{\xi}_{s}$};
		\node [style=none] (52) at (-1.25, 1) {};
		\node [style=none] (53) at (1.25, 1) {};
		\node [style=none] (54) at (1.25, -1) {};
		\node [style=none] (55) at (-1.25, -1) {};
		\node [style=none] (57) at (-1.25, 0) {};
		\node [style=none] (58) at (1.25, 0) {};
		\node [style=none] (60) at (0, 0.5) {\scriptsize$2n_{1} n_{2}$};
		\node [style=none] (63) at (4, 1.5) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (64) at (4.25, -1.5) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (65) at (-5, 1.25) {};
		\node [style=none] (66) at (-3.5, 1.25) {};
		\node [style=none] (69) at (-5, -1.25) {};
		\node [style=none] (70) at (-3.5, -1.25) {};
		\node [style=none] (71) at (-2, 0) {};
		\node [style=none] (72) at (-2, 0) {};
		\node [style=none] (73) at (-1.25, 0) {};
		\node [style=none] (74) at (-1.25, 0) {};
		\node [style=none] (75) at (1.25, 0) {};
		\node [style=none] (76) at (1.25, 0) {};
		\node [style=none] (77) at (2, 0) {};
		\node [style=none] (78) at (2, 0) {};
		\node [style=none] (80) at (3.5, 1.25) {};
		\node [style=none] (81) at (3.5, 1.25) {};
		\node [style=none] (84) at (3.5, -1.25) {};
		\node [style=none] (85) at (3.5, -1.25) {};
		\node [style=none] (86) at (4.75, 1.25) {};
		\node [style=none] (87) at (4.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (0.center);
		\draw (31.center) to (32.center);
		\draw [fill={Red!20}, draw={Red!40}] (55.center)
			 to (54.center)
			 to (53.center)
			 to (52.center)
			 to cycle;
		\draw [bWire] (57.center) to (58.center);
		\draw [oWire] (69.center) to (70.center);
		\draw (0.center) to (70.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (0.center);
		\draw (31.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (32.center);
		\draw [oWire] (72.center) to (74.center);
		\draw [oWire] (78.center) to (76.center);
		\draw [oWire] (86.center) to (81.center);
		\draw [oWire] (87.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_OntMap4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -0.75) {\tiny$\widetilde{\xi}_{s}$};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (3.5, -1) {};
		\node [style=none] (4) at (-3.5, -1) {};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (52) at (3.5, 0) {};
		\node [style=none] (53) at (-3.5, 0) {};
		\node [style=none] (54) at (-4, 0) {};
		\node [style=none] (66) at (4, 0) {};
		\node [style=none] (67) at (4.5, -0.25) {};
		\node [style=none] (68) at (4.5, 0.25) {};
		\node [style=none] (69) at (4.5, 0.25) {};
		\node [style=none] (70) at (4.5, -0.25) {};
		\node [style=none] (71) at (9.5, -1.5) {};
		\node [style=none] (72) at (5, 0.5) {};
		\node [style=none] (73) at (5.5, 0.75) {};
		\node [style=none] (74) at (5.5, 0.25) {};
		\node [style=none] (75) at (6, 1) {};
		\node [style=none] (76) at (9.5, -1) {};
		\node [style=none] (77) at (4.5, 0.25) {};
		\node [style=none] (78) at (5, 0.5) {};
		\node [style=none] (79) at (6.5, 1.25) {};
		\node [style=none] (80) at (6.5, 0.75) {};
		\node [style=none] (81) at (6, 1) {};
		\node [style=none] (82) at (6.5, 1.25) {};
		\node [style=none] (83) at (6.5, 1.25) {};
		\node [style=none] (84) at (6.5, 0.75) {};
		\node [style=none] (85) at (6.5, 0.75) {};
		\node [style=none] (86) at (9.5, -0.5) {};
		\node [style=none] (87) at (7, 1.25) {\tiny$\cdots$};
		\node [style=none] (88) at (9.5, 2) {};
		\node [style=none] (89) at (9.5, 1.5) {};
		\node [style=none] (90) at (9.5, -0.5) {};
		\node [style=none] (91) at (8.5, 1.75) {};
		\node [style=none] (92) at (8.5, 1.25) {};
		\node [style=none] (93) at (8, 1.5) {};
		\node [style=none] (94) at (7.5, 1.25) {};
		\node [style=none] (100) at (-4, 0) {};
		\node [style=none] (101) at (-4.5, 0.25) {};
		\node [style=none] (102) at (-4.5, -0.25) {};
		\node [style=none] (103) at (-5, 0.5) {};
		\node [style=none] (104) at (-5.5, 0.75) {};
		\node [style=none] (105) at (-5.5, 0.25) {};
		\node [style=none] (106) at (-6, 1) {};
		\node [style=none] (107) at (-6.5, 1.25) {};
		\node [style=none] (108) at (-6.5, 0.75) {};
		\node [style=none] (109) at (-7, 1.25) {\tiny$\cdots$};
		\node [style=none] (110) at (-7.5, 1.25) {};
		\node [style=none] (111) at (-8, 1.5) {};
		\node [style=none] (112) at (-8.5, 1.75) {};
		\node [style=none] (113) at (-8.5, 1.25) {};
		\node [style=none] (114) at (-9.5, 1.5) {};
		\node [style=none] (115) at (-9.5, 2) {};
		\node [style=none] (116) at (-9.5, -1.5) {};
		\node [style=none] (117) at (-9.5, -1) {};
		\node [style=none] (123) at (-9.5, -0.5) {};
		\node [style=none] (125) at (0, 0.5) {\tiny$ 2^{p-1}\left( n_{1} n_{2}\ldots  n_{p-1}n_{p}\right)$};
		\node [style=none] (126) at (10.25, 2.25) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (127) at (10.25, 1.5) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (128) at (10.75, -0.25) {\tiny$\tilde{\xi}\left(n_{p-2}\right)$};
		\node [style=none] (129) at (10.75, -1) {\tiny$\tilde{\xi}\left(n_{p-1}\right)$};
		\node [style=none] (130) at (10.5, -1.75) {\tiny$\tilde{\xi}\left(n_{p}\right)$};
		\node [style=none] (131) at (-10.25, 2.25) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (132) at (-10.25, 1.5) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (133) at (-10.5, -0.25) {\tiny$\tilde{\xi}\left(n_{p-2}\right)$};
		\node [style=none] (134) at (-10.5, -1) {\tiny$\tilde{\xi}\left(n_{p-1}\right)$};
		\node [style=none] (135) at (-10.25, -1.75) {\tiny$\tilde{\xi}\left(n_{p}\right)$};
		\node [style=none] (137) at (-8.75, 0.75) {\tiny$\vdots$};
		\node [style=none] (138) at (8.5, 0.75) {\tiny$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [oWire] (15.center) to (17.center);
		\draw [bWire] (53.center) to (52.center);
		\draw [oWire] (54.center) to (53.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (66.center) to (67.center);
		\draw [oWire, in=-180, out=0, looseness=1.25] (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw [oWire, in=180, out=0, looseness=1.25] (74.center) to (76.center);
		\draw [oWire, in=165, out=-15, looseness=0.75] (73.center) to (75.center);
		\draw [oWire, in=165, out=-15, looseness=0.75] (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (81.center) to (79.center);
		\draw (81.center) to (80.center);
		\draw [oWire, in=180, out=0] (85.center) to (86.center);
		\draw (91.center) to (92.center);
		\draw (93.center) to (91.center);
		\draw (93.center) to (92.center);
		\draw [oWire, in=165, out=-15] (91.center) to (88.center);
		\draw [oWire, in=165, out=-15] (92.center) to (89.center);
		\draw [oWire, in=165, out=-15] (94.center) to (93.center);
		\draw (100.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw [oWire, in=15, out=-165] (101.center) to (103.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw [oWire, in=-180, out=15] (106.center) to (104.center);
		\draw (106.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw [oWire, in=-165, out=15, looseness=1.25] (111.center) to (110.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw [oWire, in=-165, out=15] (115.center) to (112.center);
		\draw [oWire, in=-165, out=15, looseness=1.25] (114.center) to (113.center);
		\draw [oWire, in=0, out=-180, looseness=1.25] (102.center) to (116.center);
		\draw [oWire, in=0, out=-180, looseness=1.25] (105.center) to (117.center);
		\draw [oWire, in=-180, out=0] (123.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_OntMapOfAtomTrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.25, 2.75) {\tiny$\widetilde{\xi}$};
		\node [style=none] (1) at (3.5, 5.5) {};
		\node [style=none] (2) at (12.75, 5.5) {};
		\node [style=none] (3) at (12.75, 2.5) {};
		\node [style=none] (4) at (3.5, 2.5) {};
		\node [style=none] (21) at (6, 3) {};
		\node [style=none] (22) at (6, 5) {};
		\node [style=none] (23) at (10, 5) {};
		\node [style=none] (24) at (10, 3) {};
		\node [style=none] (25) at (4, 4) {};
		\node [style=none] (26) at (12, 4) {};
		\node [style=none] (27) at (6, 4) {};
		\node [style=none] (28) at (10, 4) {};
		\node [style=none] (30) at (8, 4) {$\mathscr{A}_{i_{0},l,\tau}$};
		\node [style=none] (31) at (4.75, 4.5) {$A$};
		\node [style=none] (32) at (11, 4.5) {$B$};
		\node [style=none] (34) at (4.25, 0) {};
		\node [style=none] (35) at (5.75, 0.75) {};
		\node [style=none] (36) at (5.75, -0.75) {};
		\node [style=none] (37) at (5.75, 0) {};
		\node [style=none] (38) at (7.25, 0.75) {};
		\node [style=none] (39) at (7.25, -0.75) {};
		\node [style=none] (40) at (8.25, -0.75) {};
		\node [style=none] (41) at (8.25, 0.75) {};
		\node [style=none] (44) at (9.75, 0.75) {};
		\node [style=none] (45) at (9.75, -0.75) {};
		\node [style=none] (46) at (11.25, 0) {};
		\node [style=none] (47) at (9.75, 0) {};
		\node [style=none] (60) at (3.5, 0) {$=$};
		\node [style=none] (61) at (12.75, 0) {$+$};
		\node [style=none] (62) at (6.5, 0) {$i_{0},+$};
		\node [style=none] (64) at (8.75, 0) {$l,\tau$};
		\node [style=none] (65) at (14.25, 0) {};
		\node [style=none] (66) at (15.75, 0.75) {};
		\node [style=none] (67) at (15.75, -0.75) {};
		\node [style=none] (68) at (15.75, 0) {};
		\node [style=none] (69) at (17.25, 0.75) {};
		\node [style=none] (70) at (17.25, -0.75) {};
		\node [style=none] (71) at (18.25, -0.75) {};
		\node [style=none] (72) at (18.25, 0.75) {};
		\node [style=none] (73) at (19.75, 0.75) {};
		\node [style=none] (74) at (19.75, -0.75) {};
		\node [style=none] (75) at (21.25, 0) {};
		\node [style=none] (76) at (19.75, 0) {};
		\node [style=none] (77) at (16.5, 0) {$i_{0},-$};
		\node [style=none] (78) at (18.75, 0) {$l,-\tau$};
		\node [style=none] (79) at (5, 0.5) {$A$};
		\node [style=none] (80) at (10.75, 0.5) {$B$};
		\node [style=none] (81) at (15, 0.5) {$A$};
		\node [style=none] (82) at (20.75, 0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw (22.center) to (21.center);
		\draw (24.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw [fill=white, draw={blue!60}] (35.center) to (36.center);
		\draw [fill=white, draw={blue!60}] (37.center) to (34.center);
		\draw [fill=white, draw={blue!60}, bend left, looseness=1.25] (38.center) to (39.center);
		\draw [fill=white, draw={blue!60}, bend right, looseness=1.25] (41.center) to (40.center);
		\draw [fill=white, draw={blue!60}] (44.center) to (45.center);
		\draw [fill=white, draw={blue!60}] (47.center) to (46.center);
		\draw [fill=white, draw={blue!60}] (66.center) to (67.center);
		\draw [fill=white, draw={blue!60}] (68.center) to (65.center);
		\draw [fill=white, draw={blue!60}, bend left, looseness=1.25] (69.center) to (70.center);
		\draw [fill=white, draw={blue!60}, bend right, looseness=1.25] (72.center) to (71.center);
		\draw [fill=white, draw={blue!60}] (73.center) to (74.center);
		\draw [fill=white, draw={blue!60}] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_OntMapOfAtomTrans1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (-2.25, -1.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (13) at (0, 0) {$\mathscr{A}_{i_0}^{l},\tau$};
		\node [style=none] (14) at (-1.75, 0.5) {\scriptsize$n$};
		\node [style=none] (15) at (1.5, 0.5) {\scriptsize$m$};
		\node [style=none] (16) at (-1.25, 0) {};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (-2.75, 0) {};
		\node [style=none] (21) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (17.center) to (16.center);
		\draw [bWire] (18.center) to (19.center);
		\draw [oWire] (20.center) to (17.center);
		\draw [oWire] (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_OntMapOfAtomTrans11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1) {\tiny$\widetilde{\xi}_{s}$};
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (-2.25, -1.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (13) at (0, 0) {$\mathscr{A}_{i}^{l},\tau$};
		\node [style=none] (14) at (-1.75, 0.5) {\scriptsize$n$};
		\node [style=none] (15) at (1.5, 0.5) {\scriptsize$m$};
		\node [style=none] (16) at (-1.25, 0) {};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (-2.75, 0) {};
		\node [style=none] (21) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (17.center) to (16.center);
		\draw [bWire] (18.center) to (19.center);
		\draw [oWire] (20.center) to (17.center);
		\draw [oWire] (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_OntMapOfAtomTrans2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (-1.5, 0) {$i,+$};
		\node [style=none] (9) at (1.25, 0) {$l,\tau$};
		\node [style=none] (10) at (-3.25, 0.5) {\scriptsize$\tilde{\xi}\left(n\right)$};
		\node [style=none] (12) at (-2.5, 0) {};
		\node [style=none] (13) at (-4.25, 0) {};
		\node [style=none] (14) at (2.25, 0) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (17) at (3.25, 0.5) {\scriptsize$\tilde{\xi}\left(m\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (13.center) to (12.center);
		\draw [oWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_OntMapOfAtomTrans22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (-1.5, 0) {$i,+$};
		\node [style=none] (9) at (1.25, 0) {$l,\tau$};
		\node [style=none] (12) at (-2.5, 0) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (2.25, 0) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (17) at (-3.25, 0.5) {\tiny$\tilde{\xi}_{s}\left(n\right)$};
		\node [style=none] (18) at (3.25, 0.5) {\tiny$\tilde{\xi}_{s}\left(m\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (13.center) to (12.center);
		\draw [oWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_OntMapOfAtomTrans3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (-1.25, 0) {$i,-$};
		\node [style=none] (9) at (1.5, 0) {$l,-\tau$};
		\node [style=none] (10) at (-3, 0.5) {\scriptsize$\tilde{\xi}\left(n\right)$};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (4.25, 0) {};
		\node [style=none] (15) at (3.5, 0.5) {\scriptsize$\tilde{\xi}\left(m\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (12.center) to (11.center);
		\draw [oWire] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_OntMapOfAtomTrans33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (-1.25, 0) {$i,-$};
		\node [style=none] (9) at (1.5, 0) {$l,-\tau$};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (-3.75, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (4.25, 0) {};
		\node [style=none] (14) at (-3, 0.5) {\tiny$\tilde{\xi}_{s}\left(n\right)$};
		\node [style=none] (15) at (3.5, 0.5) {\tiny$\tilde{\xi}_{s}\left(m\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (11.center) to (10.center);
		\draw [oWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_OntMapOfAtomTrans4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {\scriptsize$i_0$};
		\node [style=none] (13) at (0.75, 0.75) {\scriptsize$l$};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (0.75, -1.25) {};
		\node [style=none] (17) at (0.75, -0.25) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (-2, -0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (0, -0.75) {\scriptsize$\neg^{\tau}$};
		\node [style=none] (23) at (-1.75, 1.25) {\scriptsize$n$};
		\node [style=none] (24) at (-1.75, -0.25) {\tiny$B$};
		\node [style=none] (25) at (1.75, 1.25) {\scriptsize$m$};
		\node [style=none] (26) at (1.75, -0.25) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (4.center);
		\draw [osWire] (10.center) to (8.center);
		\draw [osWire] (9.center) to (11.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [osWire] (20.center) to (18.center);
		\draw [osWire] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_OntMapOfAtomTrans5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1) {\tiny$\widetilde{\xi}_{s}$};
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (-2.25, -1.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (13) at (0, 0) {$\mathscr{A}_{i}^{l},\tau$};
		\node [style=none] (14) at (-1.75, 0.5) {\scriptsize$n$};
		\node [style=none] (15) at (1.5, 0.5) {\scriptsize$m$};
		\node [style=none] (16) at (-1.25, 0) {};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (-2.75, 0) {};
		\node [style=none] (21) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (17.center) to (16.center);
		\draw [bWire] (18.center) to (19.center);
		\draw [oWire] (20.center) to (17.center);
		\draw [oWire] (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_RevTransAtomic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (3.75, 0.75) {};
		\node [style=none] (3) at (3.75, -0.75) {};
		\node [style=none] (4) at (2.75, 0) {$\mathscr{A}_{i_{0}}^{i^{\prime}},\tau$};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (3.75, 0) {};
		\node [style=none] (8) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [bWire] (6.center) to (5.center);
		\draw [bWire] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_RevTransAtomic1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-1.75, 0) {$\left(ij\right)_{s}$};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (3, -0.75) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=none] (12) at (3, 0.75) {};
		\node [style=none] (14) at (-0.5, 1) {\scriptsize$n$};
		\node [style=none] (15) at (2.5, 1) {\scriptsize$n$};
		\node [style=none] (16) at (1, -0.5) {\scriptsize$E$};
		\node [style=none] (17) at (0, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (20) at (1, 0.75) {$\mathscr{A}_{i_{0}}^{l},\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (8.center) to (11.center);
		\draw (3.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw [bWire] (5.center) to (17.center);
		\draw [bWire] (18.center) to (12.center);
		\draw [bWire] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_RevTransAtomic2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {};
		\node [style=none] (1) at (2.5, -1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (1.25, 0) {$\left(l j\right)_{s\oplus\tau}$};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (3.5, -0.75) {};
		\node [style=none] (8) at (3, 1) {\scriptsize$n$};
		\node [style=none] (9) at (3, -0.5) {\scriptsize$E$};
		\node [style=none] (10) at (3.5, 0.75) {};
		\node [style=none] (11) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw [bWire] (5.center) to (10.center);
		\draw [bWire] (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_RevTransAtomic3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.25, 0.5) {$\mathscr{R}_{\pi}^{\sigma}$};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (-1.5, -1.25) {};
		\node [style=none] (15) at (-1.5, 1.25) {};
		\node [style=none] (16) at (-4.25, -1.25) {};
		\node [style=none] (17) at (-4.25, 1.25) {};
		\node [style=none] (18) at (-3.25, 0) {$\left(\left(ij\right)_{s}k\right)_{t}$};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw [bWire] (6.center) to (5.center);
		\draw [bWire] (7.center) to (8.center);
		\draw [bWire] (9.center) to (10.center);
		\draw [bWire] (11.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90] (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (0.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_RevTransAtomic4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (2.75, -1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=none] (7) at (1.5, -1.25) {};
		\node [style=none] (8) at (-4.25, 1.25) {};
		\node [style=none] (9) at (-4.25, -1.25) {};
		\node [style=none] (10) at (-1.75, 0) {$\left(\pi\left(\left(ij\right)_{s}\right)k\right)_{\sigma\left(i,j,s\right)t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (0.center) to (3.center);
		\draw [bWire] (4.center) to (1.center);
		\draw [bWire] (2.center) to (5.center);
		\draw [bWire] (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw [bend left=90, looseness=1.25] (9.center) to (8.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_RevTransAtomic5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (2.5, -0.25) {};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (-1.5, -1.25) {};
		\node [style=none] (15) at (-1.5, 1.25) {};
		\node [style=none] (16) at (-4.25, -1.25) {};
		\node [style=none] (17) at (-4.25, 1.25) {};
		\node [style=none] (18) at (-3.25, 0) {$\left(\left(ij\right)_{s}k\right)_{t}$};
		\node [style=none] (19) at (0.75, 0.5) {$\mathscr{A}_{i_{0},j_{0},s_{0}}^{i^{\prime},j^{\prime},s^{\prime}},\tau$};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (21) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw [bWire] (6.center) to (5.center);
		\draw [bWire] (7.center) to (8.center);
		\draw [bWire] (9.center) to (10.center);
		\draw [bWire] (11.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90] (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw (0.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_nPartStOnt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (11, 3.5) {};
		\node [style=none] (31) at (11, 2.5) {};
		\node [style=none] (32) at (14.75, 3.5) {};
		\node [style=none] (33) at (14.75, 2.5) {};
		\node [style=none] (34) at (12.75, 3) {$t_{1},\sigma$};
		\node [style=none] (35) at (11, 2.25) {};
		\node [style=none] (36) at (11, 1.25) {};
		\node [style=none] (37) at (14.75, 2.25) {};
		\node [style=none] (38) at (14.75, 1.25) {};
		\node [style=none] (39) at (12.75, 1.75) {$t_{2},s_{1}\sigma$};
		\node [style=none] (40) at (11, 1) {};
		\node [style=none] (41) at (11, 0) {};
		\node [style=none] (42) at (14.75, 1) {};
		\node [style=none] (43) at (14.75, 0) {};
		\node [style=none] (44) at (12.75, 0.5) {$t_{3},s_{2}\sigma$};
		\node [style=none] (45) at (12.75, -0.5) {$\vdots$};
		\node [style=none] (46) at (11, -1.5) {};
		\node [style=none] (47) at (11, -2.5) {};
		\node [style=none] (48) at (14.75, -1.5) {};
		\node [style=none] (49) at (14.75, -2.5) {};
		\node [style=none] (50) at (12.75, -2) {$t_{n-1},s_{n-2}\sigma$};
		\node [style=none] (51) at (11, -2.75) {};
		\node [style=none] (52) at (11, -3.75) {};
		\node [style=none] (53) at (14.75, -2.75) {};
		\node [style=none] (54) at (14.75, -3.75) {};
		\node [style=none] (55) at (12.75, -3.25) {$t_{n},s_{n-1}\sigma$};
		\node [style=none] (56) at (14.75, 3) {};
		\node [style=none] (57) at (15.5, 3) {};
		\node [style=none] (58) at (14.75, 1.75) {};
		\node [style=none] (59) at (15.5, 1.75) {};
		\node [style=none] (60) at (14.75, 0.5) {};
		\node [style=none] (61) at (15.5, 0.5) {};
		\node [style=none] (62) at (14.75, -2) {};
		\node [style=none] (63) at (15.5, -2) {};
		\node [style=none] (64) at (14.75, -3.25) {};
		\node [style=none] (65) at (15.5, -3.25) {};
		\node [style=none] (66) at (9.5, 0) {$=$};
		\node [style=none] (67) at (0.75, 0) {$\left(\left(\cdots\left(\left(t_{1}t_{2}\right)_{s_{1}}t_{3}\right)_{s_{2}}\cdots t_{n-1}\right)_{s_{n-2}}t_{n}\right)_{s_{n-1}},\sigma$};
		\node [style=none] (68) at (7.75, 1.5) {};
		\node [style=none] (69) at (8.75, 1.5) {};
		\node [style=none] (70) at (7.75, 1) {};
		\node [style=none] (71) at (8.75, 1) {};
		\node [style=none] (72) at (7.75, 0.5) {};
		\node [style=none] (73) at (8.75, 0.5) {};
		\node [style=none] (74) at (7.75, -1.5) {};
		\node [style=none] (75) at (8.75, -1.5) {};
		\node [style=none] (76) at (8.75, -1) {};
		\node [style=none] (77) at (7.75, -1) {};
		\node [style=none] (78) at (8.25, 0) {$\vdots$};
		\node [style=none] (79) at (7.75, 1.75) {};
		\node [style=none] (80) at (7.75, -1.75) {};
		\node [style=none] (81) at (-5.75, -1.75) {};
		\node [style=none] (82) at (-5.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=270, looseness=1.50] (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw [bend right=90, looseness=1.50] (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw [bend right=90, looseness=1.50] (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw [bend right=90, looseness=1.50] (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (31.center);
		\draw (35.center) to (37.center);
		\draw (38.center) to (36.center);
		\draw (40.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw (46.center) to (48.center);
		\draw (49.center) to (47.center);
		\draw (51.center) to (53.center);
		\draw (54.center) to (52.center);
		\draw [bend right=90, looseness=1.50] (35.center) to (36.center);
		\draw [oWire] (56.center) to (57.center);
		\draw [oWire] (58.center) to (59.center);
		\draw [oWire] (60.center) to (61.center);
		\draw [oWire] (62.center) to (63.center);
		\draw [oWire] (64.center) to (65.center);
		\draw [fill=white, draw=black] (79.center)
			 to (80.center)
			 to (81.center)
			 to [bend left=90, looseness=0.75] (82.center)
			 to cycle;
		\draw [oWire] (68.center) to (69.center);
		\draw [oWire] (70.center) to (71.center);
		\draw [oWire] (73.center) to (72.center);
		\draw [oWire] (77.center) to (76.center);
		\draw [oWire] (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/2_nPartStOnt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 4) {};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (1.75, 4) {};
		\node [style=none] (3) at (1.75, 3) {};
		\node [style=none] (6) at (-0.25, 3.5) {$t_{1},\sigma$};
		\node [style=none] (7) at (-2, 2.5) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (1.75, 2.5) {};
		\node [style=none] (10) at (1.75, 1.5) {};
		\node [style=none] (13) at (-0.25, 2) {$t_{2},s_{1}\sigma$};
		\node [style=none] (14) at (-2, 1.25) {};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=none] (16) at (1.75, 1.25) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (20) at (-0.25, 0.75) {$t_{3},s_{2}\sigma$};
		\node [style=none] (21) at (-0.25, -0.5) {$\vdots$};
		\node [style=none] (22) at (-2, -1.25) {};
		\node [style=none] (23) at (-2, -2.25) {};
		\node [style=none] (24) at (1.75, -1.25) {};
		\node [style=none] (25) at (1.75, -2.25) {};
		\node [style=none] (28) at (-0.25, -1.75) {$t_{n-1},s_{n-2}\sigma$};
		\node [style=none] (29) at (-2, -2.75) {};
		\node [style=none] (30) at (-2, -3.75) {};
		\node [style=none] (31) at (1.75, -2.75) {};
		\node [style=none] (32) at (1.75, -3.75) {};
		\node [style=none] (35) at (-0.25, -3.25) {$t_{n},s_{n-1}\sigma$};
		\node [style=none] (36) at (1.75, 3.5) {};
		\node [style=none] (37) at (2.5, 3.5) {};
		\node [style=none] (38) at (1.75, 2) {};
		\node [style=none] (39) at (2.5, 2) {};
		\node [style=none] (40) at (1.75, 0.75) {};
		\node [style=none] (41) at (2.5, 0.75) {};
		\node [style=none] (42) at (1.75, -1.75) {};
		\node [style=none] (43) at (2.5, -1.75) {};
		\node [style=none] (44) at (1.75, -3.25) {};
		\node [style=none] (45) at (2.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw={blue!60}, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [fill=white, draw={blue!60}] (2.center) to (3.center);
		\draw [fill=white, draw={blue!60}] (9.center) to (10.center);
		\draw [fill=white, draw={blue!60}, bend right=90, looseness=1.25] (14.center) to (15.center);
		\draw [fill=white, draw={blue!60}] (16.center) to (17.center);
		\draw [fill=white, draw={blue!60}, bend right=90, looseness=1.25] (22.center) to (23.center);
		\draw [fill=white, draw={blue!60}] (24.center) to (25.center);
		\draw [fill=white, draw={blue!60}, bend right=90, looseness=1.25] (29.center) to (30.center);
		\draw [fill=white, draw={blue!60}] (31.center) to (32.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (8.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw (22.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (29.center) to (31.center);
		\draw (32.center) to (30.center);
		\draw [bend left=270, looseness=1.25] (7.center) to (8.center);
		\draw [oWire] (36.center) to (37.center);
		\draw [oWire] (38.center) to (39.center);
		\draw [oWire] (40.center) to (41.center);
		\draw [oWire] (42.center) to (43.center);
		\draw [oWire] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_AtTranOn3ParS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (0, 1) {$\mathscr{A}_{i_{0}}^{l},\sigma$};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (-2, -1.25) {};
		\node [style=none] (15) at (-2, 1.25) {};
		\node [style=none] (16) at (-4.5, -1.25) {};
		\node [style=none] (17) at (-4.5, 1.25) {};
		\node [style=none] (18) at (-3.5, 0) {$\left(\left(ij\right)_{s}k\right)_{t}$};
		\node [style=none] (19) at (-1.5, 1.25) {\scriptsize$n_1$};
		\node [style=none] (20) at (1.5, 1.25) {\scriptsize$n_2$};
		\node [style=none] (21) at (0, 0.25) {\scriptsize$m$};
		\node [style=none] (22) at (0, -0.75) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw [bWire] (6.center) to (5.center);
		\draw [bWire] (7.center) to (8.center);
		\draw [bWire] (9.center) to (10.center);
		\draw [bWire] (11.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90] (17.center) to (16.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_AtTranOn3ParS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (0.5, 1) {$\mathscr{A}_{i_{0}}^{l},\sigma$};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (-1.5, -1.25) {};
		\node [style=none] (15) at (-1.5, 1.25) {};
		\node [style=none] (16) at (-4.75, -1.25) {};
		\node [style=none] (17) at (-4.75, 1.25) {};
		\node [style=none] (18) at (-3.5, 0) {$\left(i\left(jk\right)_{s\oplus t}\right)_{s}$};
		\node [style=none] (20) at (-1, 1.25) {\scriptsize$n_1$};
		\node [style=none] (21) at (2, 1.25) {\scriptsize$n_2$};
		\node [style=none] (22) at (0.5, 0.25) {\scriptsize$m$};
		\node [style=none] (23) at (0.5, -0.75) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw [bWire] (6.center) to (5.center);
		\draw [bWire] (7.center) to (8.center);
		\draw [bWire] (9.center) to (10.center);
		\draw [bWire] (11.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90] (17.center) to (16.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_AtTranOn3ParS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 1) {};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=none] (2) at (3.25, -1) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=none] (6) at (2.5, 1.25) {};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (-1.25, -1.25) {};
		\node [style=none] (10) at (0, 0) {$\left(l\left(jk\right)_{s\oplus t}\right)_{s\oplus\sigma}$};
		\node [style=none] (11) at (3, 1.25) {\scriptsize$n_2$};
		\node [style=none] (12) at (3, 0.25) {\scriptsize$m$};
		\node [style=none] (13) at (3, -0.75) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (0.center) to (3.center);
		\draw [bWire] (4.center) to (1.center);
		\draw [bWire] (2.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw [bend left=90, looseness=1.25] (9.center) to (8.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_AtTranOn3ParS3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 1) {};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=none] (2) at (3.25, -1) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=none] (6) at (2.5, 1.25) {};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=none] (9) at (-1.5, -1.25) {};
		\node [style=none] (10) at (0, 0) {$\left(\left(l j\right)_{s\oplus\sigma}k\right)_{t\oplus\sigma}$};
		\node [style=none] (11) at (3, 1.25) {\scriptsize$n_2$};
		\node [style=none] (12) at (3, 0.25) {\scriptsize$m$};
		\node [style=none] (13) at (3, -0.75) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (0.center) to (3.center);
		\draw [bWire] (4.center) to (1.center);
		\draw [bWire] (2.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw [bend left=90, looseness=1.25] (9.center) to (8.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_AtTranOn3ParS4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (-4.25, -1.25) {};
		\node [style=none] (4) at (-4.25, 1.25) {};
		\node [style=none] (5) at (-3.25, 0) {$\left(\left(ij\right)_{s}k\right)_{t}$};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (2.75, -0.25) {};
		\node [style=none] (9) at (2.75, 1.25) {};
		\node [style=none] (10) at (1, 0.5) {$\mathscr{A}_{i_1,i_{2},s_{1}}^{l_{1},l_{2},t_{1}},\tau$};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=none] (14) at (2.75, 1) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-1.75, 0) {};
		\node [style=none] (17) at (3.75, 0) {};
		\node [style=none] (18) at (3.75, 1) {};
		\node [style=none] (19) at (3.75, -1) {};
		\node [style=none] (39) at (-1.25, 1.25) {\scriptsize$n_1$};
		\node [style=none] (40) at (3.25, 1.25) {\scriptsize$n_2$};
		\node [style=none] (41) at (-1.25, 0.25) {\scriptsize$m$};
		\node [style=none] (42) at (1, -0.75) {\scriptsize$E$};
		\node [style=none] (43) at (3.25, 0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw [bend right=90] (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw [bWire] (11.center) to (15.center);
		\draw [bWire] (16.center) to (12.center);
		\draw [bWire] (14.center) to (18.center);
		\draw [bWire] (17.center) to (13.center);
		\draw [bWire] (0.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_AtTranOn3ParS5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1) {};
		\node [style=none] (1) at (1.75, -1.25) {};
		\node [style=none] (2) at (1.75, 1.25) {};
		\node [style=none] (3) at (-2.25, -1.25) {};
		\node [style=none] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-0.5, 0) {$\left(\left(l_{1}l_{2}\right)_{t_{1}}k\right)_{t\oplus\tau}$};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=none] (10) at (2.75, -1) {};
		\node [style=none] (11) at (2.75, 1) {};
		\node [style=none] (12) at (2.25, 1.25) {\scriptsize$n_2$};
		\node [style=none] (13) at (2.25, -0.75) {\scriptsize$E$};
		\node [style=none] (14) at (2.25, 0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw [bend right=90] (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bWire] (0.center) to (10.center);
		\draw [bWire] (7.center) to (9.center);
		\draw [bWire] (6.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_AtTranOn3ParS55.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1) {};
		\node [style=none] (1) at (1.5, -1.25) {};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=none] (3) at (-2.25, -1.25) {};
		\node [style=none] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-0.5, 0) {$\left(\left(i^{\prime}j^{\prime}\right)_{s^{\prime}}k\right)_{t\tau}$};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw [bend right=90] (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bWire] (0.center) to (10.center);
		\draw [bWire] (7.center) to (9.center);
		\draw [bWire] (6.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_BiParRevTrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.5) {};
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-5, -1.5) {};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=white dot] (8) at (-2, -0.5) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (15) at (-3, -0.5) {};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=xor] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=white dot] (20) at (1.5, 1.5) {};
		\node [style=white dot] (21) at (1.25, 0.5) {};
		\node [style=white dot] (22) at (1.25, -0.25) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (25) at (2.5, 2) {};
		\node [style=none] (26) at (2.5, 1) {};
		\node [style=none] (28) at (3.5, 2.25) {};
		\node [style=none] (29) at (2.5, 1.5) {};
		\node [style=none] (30) at (2.5, 0.75) {};
		\node [style=none] (31) at (3.5, 0.75) {};
		\node [style=none] (32) at (2.5, 2.25) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=none] (34) at (3, -1) {};
		\node [style=none] (35) at (4, 0.25) {};
		\node [style=none] (36) at (3, -0.5) {};
		\node [style=none] (37) at (3, -1.25) {};
		\node [style=none] (38) at (4, -1.25) {};
		\node [style=none] (39) at (3, 0.25) {};
		\node [style=none] (40) at (4, -0.5) {};
		\node [style=none] (41) at (5, -0.75) {};
		\node [style=none] (42) at (5.5, -1.25) {};
		\node [style=xor] (43) at (6.25, -1.5) {};
		\node [style=none] (44) at (1.5, -1.5) {};
		\node [style=white dot] (45) at (7, -1.5) {};
		\node [style=xor] (46) at (9, -1.5) {};
		\node [style=none] (47) at (3.5, 2) {};
		\node [style=none] (48) at (3.5, 1.5) {};
		\node [style=none] (49) at (3.5, 1) {};
		\node [style=none] (50) at (11.25, 2) {};
		\node [style=none] (51) at (8, 1.5) {};
		\node [style=none] (52) at (7, 1) {};
		\node [style=none] (53) at (9.75, 1.25) {};
		\node [style=none] (54) at (11.25, 0) {};
		\node [style=none] (55) at (9.75, 0) {};
		\node [style=none] (56) at (11.25, 1.25) {};
		\node [style=none] (57) at (10.5, 0.75) {};
		\node [style=none] (58) at (11.25, -1) {};
		\node [style=none] (59) at (3, 1.5) {$\pi$};
		\node [style=none] (60) at (3.5, -0.5) {$\sigma$};
		\node [style=none] (61) at (-4.5, 1.75) {\tiny$n$};
		\node [style=none] (62) at (-4.5, -0.25) {\tiny$m$};
		\node [style=none] (63) at (11.75, 2.25) {\tiny$n$};
		\node [style=none] (64) at (11.75, 1.5) {\tiny$B_{n}$};
		\node [style=none] (65) at (-4.5, 0.75) {\tiny$B_{n}$};
		\node [style=none] (66) at (-4.5, -1.25) {\tiny$B_{m}$};
		\node [style=none] (67) at (11.75, 0.25) {\tiny$m$};
		\node [style=none] (68) at (11.75, -0.75) {\tiny$B_{m}$};
		\node [style=none] (69) at (12, 2) {};
		\node [style=none] (70) at (12, 1.25) {};
		\node [style=none] (71) at (12, 0) {};
		\node [style=none] (72) at (12, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [osWire, in=-180, out=0, looseness=1.50] (1.center) to (5.center);
		\draw [osWire, in=120, out=0] (7.center) to (11.center);
		\draw [osWire, in=-60, out=-180] (8) to (11.center);
		\draw [osWire] (2.center) to (12.center);
		\draw [osWire, in=60, out=-180, looseness=1.25] (16.center) to (17.center);
		\draw [osWire, in=0, out=-120] (17.center) to (15.center);
		\draw [osWire] (3.center) to (18);
		\draw [osWire, bend left] (8) to (18);
		\draw [osWire, in=0, out=135, looseness=0.50] (19.center) to (8);
		\draw [osWire] (0.center) to (20);
		\draw [osWire, in=0, out=180, looseness=0.75] (21) to (16.center);
		\draw [osWire, in=75, out=-165, looseness=0.75] (22) to (23.center);
		\draw (25.center) to (26.center);
		\draw [osWire, bend left=15] (20) to (25.center);
		\draw [osWire, bend left] (21) to (29.center);
		\draw [osWire, bend left] (22) to (26.center);
		\draw (30.center) to (31.center);
		\draw (26.center) to (30.center);
		\draw (32.center) to (25.center);
		\draw (32.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (37.center) to (38.center);
		\draw (34.center) to (37.center);
		\draw (39.center) to (33.center);
		\draw (39.center) to (35.center);
		\draw (35.center) to (38.center);
		\draw [osWire, bend right=45] (20) to (33.center);
		\draw [osWire, bend right] (21) to (36.center);
		\draw [osWire, bend right, looseness=0.75] (22) to (34.center);
		\draw [osWire, bend left=15] (40.center) to (41.center);
		\draw [osWire, in=135, out=-30] (41.center) to (42.center);
		\draw [osWire, in=-180, out=-45, looseness=0.75] (42.center) to (43);
		\draw [osWire, in=150, out=-45, looseness=0.50] (19.center) to (44.center);
		\draw [osWire, in=-165, out=-45, looseness=0.25] (44.center) to (43);
		\draw [osWire, bend left=15] (43) to (45);
		\draw [osWire, bend right=15, looseness=0.75] (45) to (46);
		\draw [osWire] (47.center) to (50.center);
		\draw [osWire] (48.center) to (51.center);
		\draw [osWire] (49.center) to (52.center);
		\draw [osWire, in=150, out=0] (52.center) to (46);
		\draw [osWire, in=120, out=0] (53.center) to (57.center);
		\draw [osWire, in=-60, out=-180] (54.center) to (57.center);
		\draw [osWire, in=60, out=-180, looseness=1.25] (56.center) to (57.center);
		\draw [osWire, in=0, out=-120] (57.center) to (55.center);
		\draw [osWire, in=180, out=15] (46) to (58.center);
		\draw [osWire, in=180, out=15] (45) to (55.center);
		\draw [osWire, in=-105, out=0] (18) to (23.center);
		\draw [osWire] (50.center) to (69.center);
		\draw [osWire] (70.center) to (56.center);
		\draw [osWire] (71.center) to (54.center);
		\draw [osWire] (58.center) to (72.center);
		\draw [osWire, in=-180, out=0, looseness=1.25] (51.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_CompAtomicTrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0) {$A_{i_{1},i_{2},\cdots i_{p},s_{1}s_{2}\cdots,s_{p-1}}^{l_{1},l_{2},\cdots,l_{q},t_{1},t_{2}\cdots t_{q-1}},\tau$};
		\node [style=none] (20) at (4.5, -1.25) {\tiny$\widetilde{\xi}$};
		\node [style=none] (21) at (-4.75, 1.5) {};
		\node [style=none] (22) at (5, 1.5) {};
		\node [style=none] (23) at (5, -1.5) {};
		\node [style=none] (24) at (-4.75, -1.5) {};
		\node [style=none] (25) at (-3.75, -1) {};
		\node [style=none] (26) at (-3.75, 1) {};
		\node [style=none] (27) at (4, 1) {};
		\node [style=none] (28) at (4, -1) {};
		\node [style=none] (29) at (5, 0.75) {};
		\node [style=none] (30) at (5, 0.5) {};
		\node [style=none] (31) at (4, 0.5) {};
		\node [style=none] (32) at (4, 0.75) {};
		\node [style=none] (33) at (5, -0.75) {};
		\node [style=none] (34) at (4.5, 0) {\vdots};
		\node [style=none] (35) at (4, -0.75) {};
		\node [style=none] (36) at (-3.75, 0.75) {};
		\node [style=none] (37) at (-3.75, 0.5) {};
		\node [style=none] (38) at (-4.75, 0.5) {};
		\node [style=none] (39) at (-4.75, 0.75) {};
		\node [style=none] (40) at (-3.75, -0.75) {};
		\node [style=none] (41) at (-4.25, 0) {\vdots};
		\node [style=none] (42) at (-4.75, -0.75) {};
		\node [style=none] (43) at (6, 0.75) {};
		\node [style=none] (44) at (6, 0.5) {};
		\node [style=none] (45) at (6, -0.75) {};
		\node [style=none] (46) at (-5.75, 0.75) {};
		\node [style=none] (47) at (-5.75, 0.5) {};
		\node [style=none] (48) at (-5.75, -0.75) {};
		\node [style=none] (49) at (5.75, 0) {\vdots};
		\node [style=none] (50) at (-5.5, 0) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (24.center)
			 to (23.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw [bWire] (32.center) to (29.center);
		\draw [bWire] (30.center) to (31.center);
		\draw [bWire] (35.center) to (33.center);
		\draw [bWire] (39.center) to (36.center);
		\draw [bWire] (37.center) to (38.center);
		\draw [bWire] (42.center) to (40.center);
		\draw [fill=white, draw=black] (26.center)
			 to (27.center)
			 to (28.center)
			 to (25.center)
			 to cycle;
		\draw [oWire] (43.center) to (29.center);
		\draw [oWire] (30.center) to (44.center);
		\draw [oWire] (45.center) to (33.center);
		\draw [oWire] (39.center) to (46.center);
		\draw [oWire] (38.center) to (47.center);
		\draw [oWire] (42.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_CompAtomicTrans1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.75, 0) {$\left(\left(\cdots\left(\left(l_{1}l_{2}\right)_{s_{1}^{\prime}}l_{3}\right)_{s_{2}^{\prime}}\cdots l_{n-1}\right)_{s_{n-2}^{\prime}}l_{n}\right)_{s_{n-1}^{\prime}},\tau$};
		\node [style=none] (2) at (11, 1.25) {};
		\node [style=none] (3) at (12, 1.25) {};
		\node [style=none] (4) at (11, 1) {};
		\node [style=none] (5) at (12, 1) {};
		\node [style=none] (8) at (11, -1.25) {};
		\node [style=none] (9) at (12, -1.25) {};
		\node [style=none] (12) at (11.5, 0) {$\vdots$};
		\node [style=none] (13) at (11, 1.5) {};
		\node [style=none] (14) at (11, -1.5) {};
		\node [style=none] (15) at (-2.75, -1.5) {};
		\node [style=none] (16) at (-2.75, 1.5) {};
		\node [style=none] (17) at (-4.25, -1.5) {};
		\node [style=none] (18) at (-4.25, 1.5) {};
		\node [style=none] (19) at (-4.25, -1.5) {};
		\node [style=none] (20) at (-18, -1.5) {};
		\node [style=none] (21) at (-18, 1.5) {};
		\node [style=none] (22) at (-19, 1.25) {};
		\node [style=none] (23) at (-18, 1.25) {};
		\node [style=none] (24) at (-19, 1) {};
		\node [style=none] (25) at (-18, 1) {};
		\node [style=none] (26) at (-19, -1.25) {};
		\node [style=none] (27) at (-18, -1.25) {};
		\node [style=none] (28) at (-18.5, 0) {$\vdots$};
		\node [style=none] (29) at (-10.75, 0) {$\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{n-1}\right)_{s_{n-2}}i_{n}\right)_{s_{n-1}},+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (13.center)
			 to (14.center)
			 to (15.center)
			 to [bend left=90, looseness=0.75] (16.center)
			 to cycle;
		\draw [oWire] (2.center) to (3.center);
		\draw [oWire] (4.center) to (5.center);
		\draw [oWire] (9.center) to (8.center);
		\draw [bend left=90, looseness=0.75] (18.center) to (17.center);
		\draw [fill=white, draw=black] (19.center) to (20.center);
		\draw (21.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw [oWire] (22.center) to (23.center);
		\draw [oWire] (24.center) to (25.center);
		\draw [oWire] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_CompAtomicTrans2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (15, 0) {$\left(\left(\cdots\left(\left(l_{1}l_{2}\right)_{s_{1}^{\prime}}l_{3}\right)_{s_{2}^{\prime}}\cdots l_{n-1}\right)_{s_{n-2}^{\prime}}l_{n}\right)_{s_{n-1}^{\prime}},-\tau$};
		\node [style=none] (1) at (22.25, 1.25) {};
		\node [style=none] (2) at (23.25, 1.25) {};
		\node [style=none] (3) at (22.25, 1) {};
		\node [style=none] (4) at (23.25, 1) {};
		\node [style=none] (5) at (22.25, -1.25) {};
		\node [style=none] (6) at (23.25, -1.25) {};
		\node [style=none] (7) at (22.75, 0) {$\vdots$};
		\node [style=none] (8) at (22.25, 1.5) {};
		\node [style=none] (9) at (22.25, -1.5) {};
		\node [style=none] (10) at (8.5, -1.5) {};
		\node [style=none] (11) at (8.5, 1.5) {};
		\node [style=none] (12) at (7, -1.5) {};
		\node [style=none] (13) at (7, 1.5) {};
		\node [style=none] (14) at (7, -1.5) {};
		\node [style=none] (15) at (-6.75, -1.5) {};
		\node [style=none] (16) at (-6.75, 1.5) {};
		\node [style=none] (17) at (-7.75, 1.25) {};
		\node [style=none] (18) at (-6.75, 1.25) {};
		\node [style=none] (19) at (-7.75, 1) {};
		\node [style=none] (20) at (-6.75, 1) {};
		\node [style=none] (21) at (-7.75, -1.25) {};
		\node [style=none] (22) at (-6.75, -1.25) {};
		\node [style=none] (23) at (-7.25, 0) {$\vdots$};
		\node [style=none] (24) at (0.5, 0) {$\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{n-1}\right)_{s_{n-2}}i_{n}\right)_{s_{n-1}},-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (8.center) to (9.center);
		\draw [fill=white, draw=black] (9.center) to (10.center);
		\draw [fill=white, draw=black, bend left=90, looseness=0.75] (10.center) to (11.center);
		\draw [fill=white, draw=black] (11.center) to (8.center);
		\draw [oWire] (1.center) to (2.center);
		\draw [oWire] (3.center) to (4.center);
		\draw [oWire] (6.center) to (5.center);
		\draw [bend left=90, looseness=0.75] (13.center) to (12.center);
		\draw [fill=white, draw=black] (14.center) to (15.center);
		\draw (16.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw [oWire] (17.center) to (18.center);
		\draw [oWire] (19.center) to (20.center);
		\draw [oWire] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_CompAtomicTrans3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.75) {};
		\node [style=none] (1) at (0.5, 2.75) {};
		\node [style=none] (2) at (4.5, 3.75) {};
		\node [style=none] (3) at (4.5, 2.75) {};
		\node [style=none] (4) at (2.25, 3.25) {$l_{1},\tau$};
		\node [style=none] (5) at (0.5, 2.5) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (4.5, 2.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (2.25, 2) {$l_{2},s_{1}^{\prime}\tau$};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (11) at (0.5, 0.25) {};
		\node [style=none] (12) at (4.5, 1.25) {};
		\node [style=none] (13) at (4.5, 0.25) {};
		\node [style=none] (14) at (2.25, 0.75) {$l_{3},s_{2}^{\prime}\tau$};
		\node [style=none] (15) at (2.25, -0.25) {$\vdots$};
		\node [style=none] (16) at (0.5, -1.25) {};
		\node [style=none] (17) at (0.5, -2.25) {};
		\node [style=none] (18) at (4.5, -1.25) {};
		\node [style=none] (19) at (4.5, -2.25) {};
		\node [style=none] (20) at (2.25, -1.75) {$l_{n-1},s_{n-2}^{\prime}\tau$};
		\node [style=none] (21) at (0.5, -2.75) {};
		\node [style=none] (22) at (0.5, -3.75) {};
		\node [style=none] (23) at (4.5, -2.75) {};
		\node [style=none] (24) at (4.5, -3.75) {};
		\node [style=none] (25) at (2.25, -3.25) {$l_{n},s_{n-1}^{\prime}\tau$};
		\node [style=none] (26) at (4.5, 3.25) {};
		\node [style=none] (27) at (5.25, 3.25) {};
		\node [style=none] (28) at (4.5, 2) {};
		\node [style=none] (29) at (5.25, 2) {};
		\node [style=none] (30) at (4.5, 0.75) {};
		\node [style=none] (31) at (5.25, 0.75) {};
		\node [style=none] (32) at (4.5, -1.75) {};
		\node [style=none] (33) at (5.25, -1.75) {};
		\node [style=none] (34) at (4.5, -3.25) {};
		\node [style=none] (35) at (5.25, -3.25) {};
		\node [style=none] (36) at (-4.25, 3.75) {};
		\node [style=none] (37) at (-4.25, 2.75) {};
		\node [style=none] (38) at (-0.25, 3.75) {};
		\node [style=none] (39) at (-0.25, 2.75) {};
		\node [style=none] (40) at (-2.25, 3.25) {$i_{1},+$};
		\node [style=none] (41) at (-4.25, 2.5) {};
		\node [style=none] (42) at (-4.25, 1.5) {};
		\node [style=none] (43) at (-0.25, 2.5) {};
		\node [style=none] (44) at (-0.25, 1.5) {};
		\node [style=none] (45) at (-2.25, 2) {$i_{2},s_{1}$};
		\node [style=none] (46) at (-4.25, 1.25) {};
		\node [style=none] (47) at (-4.25, 0.25) {};
		\node [style=none] (48) at (-0.25, 1.25) {};
		\node [style=none] (49) at (-0.25, 0.25) {};
		\node [style=none] (50) at (-2.25, 0.75) {$i_{3},s_{2}$};
		\node [style=none] (51) at (-2.25, -0.25) {$\vdots$};
		\node [style=none] (52) at (-4.25, -1.25) {};
		\node [style=none] (53) at (-4.25, -2.25) {};
		\node [style=none] (54) at (-0.25, -1.25) {};
		\node [style=none] (55) at (-0.25, -2.25) {};
		\node [style=none] (56) at (-2.25, -1.75) {$i_{n-1},s_{n-2}$};
		\node [style=none] (57) at (-4.25, -2.75) {};
		\node [style=none] (58) at (-4.25, -3.75) {};
		\node [style=none] (59) at (-0.25, -2.75) {};
		\node [style=none] (60) at (-0.25, -3.75) {};
		\node [style=none] (61) at (-2.25, -3.25) {$i_{n},s_{n-1}$};
		\node [style=none] (62) at (-5, 3.25) {};
		\node [style=none] (63) at (-4.25, 3.25) {};
		\node [style=none] (64) at (-5, 2) {};
		\node [style=none] (65) at (-4.25, 2) {};
		\node [style=none] (66) at (-5, 0.75) {};
		\node [style=none] (67) at (-4.25, 0.75) {};
		\node [style=none] (68) at (-5, -1.75) {};
		\node [style=none] (69) at (-4.25, -1.75) {};
		\node [style=none] (70) at (-5, -3.25) {};
		\node [style=none] (71) at (-4.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [fill=white, draw=black] (2.center) to (3.center);
		\draw [fill=white, draw=black] (7.center) to (8.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (10.center) to (11.center);
		\draw [fill=white, draw=black] (12.center) to (13.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (16.center) to (17.center);
		\draw [fill=white, draw=black] (18.center) to (19.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (21.center) to (22.center);
		\draw [fill=white, draw=black] (23.center) to (24.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (16.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (21.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw [bend left=270, looseness=1.25] (5.center) to (6.center);
		\draw [oWire] (26.center) to (27.center);
		\draw [oWire] (28.center) to (29.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [oWire] (32.center) to (33.center);
		\draw [oWire] (34.center) to (35.center);
		\draw [fill=white, draw={black
}, in=90, out=-90, looseness=1.75] (36.center) to (37.center);
		\draw [fill=white, draw=black, bend left=90] (38.center) to (39.center);
		\draw [fill=white, draw=black, bend left=90] (43.center) to (44.center);
		\draw [fill=white, draw=black] (46.center) to (47.center);
		\draw [fill=white, draw=black, bend left=90] (48.center) to (49.center);
		\draw [fill=white, draw=black] (52.center) to (53.center);
		\draw [fill=white, draw=black, bend left=90] (54.center) to (55.center);
		\draw [fill=white, draw=black] (57.center) to (58.center);
		\draw [fill=white, draw=black, bend left=90] (59.center) to (60.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw (41.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw (46.center) to (48.center);
		\draw (49.center) to (47.center);
		\draw (52.center) to (54.center);
		\draw (55.center) to (53.center);
		\draw (57.center) to (59.center);
		\draw (60.center) to (58.center);
		\draw (41.center) to (42.center);
		\draw [oWire] (62.center) to (63.center);
		\draw [oWire] (64.center) to (65.center);
		\draw [oWire] (66.center) to (67.center);
		\draw [oWire] (68.center) to (69.center);
		\draw [oWire] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_CompAtomicTrans4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 3.75) {};
		\node [style=none] (1) at (5.75, 2.75) {};
		\node [style=none] (2) at (9.75, 3.75) {};
		\node [style=none] (3) at (9.75, 2.75) {};
		\node [style=none] (4) at (7.5, 3.25) {$l_{1},-\tau$};
		\node [style=none] (5) at (5.75, 2.5) {};
		\node [style=none] (6) at (5.75, 1.5) {};
		\node [style=none] (7) at (9.75, 2.5) {};
		\node [style=none] (8) at (9.75, 1.5) {};
		\node [style=none] (9) at (7.5, 2) {$l_{2},-s_{1}^{\prime}\tau$};
		\node [style=none] (10) at (5.75, 1.25) {};
		\node [style=none] (11) at (5.75, 0.25) {};
		\node [style=none] (12) at (9.75, 1.25) {};
		\node [style=none] (13) at (9.75, 0.25) {};
		\node [style=none] (14) at (7.5, 0.75) {$l_{3},-s_{2}^{\prime}\tau$};
		\node [style=none] (15) at (7.5, -0.25) {$\vdots$};
		\node [style=none] (16) at (5.75, -1.25) {};
		\node [style=none] (17) at (5.75, -2.25) {};
		\node [style=none] (18) at (9.75, -1.25) {};
		\node [style=none] (19) at (9.75, -2.25) {};
		\node [style=none] (20) at (7.5, -1.75) {$l_{n-1},-s_{n-2}^{\prime}\tau$};
		\node [style=none] (21) at (5.75, -2.75) {};
		\node [style=none] (22) at (5.75, -3.75) {};
		\node [style=none] (23) at (9.75, -2.75) {};
		\node [style=none] (24) at (9.75, -3.75) {};
		\node [style=none] (25) at (7.5, -3.25) {$l_{n},-s_{n-1}^{\prime}\tau$};
		\node [style=none] (26) at (9.75, 3.25) {};
		\node [style=none] (27) at (10.5, 3.25) {};
		\node [style=none] (28) at (9.75, 2) {};
		\node [style=none] (29) at (10.5, 2) {};
		\node [style=none] (30) at (9.75, 0.75) {};
		\node [style=none] (31) at (10.5, 0.75) {};
		\node [style=none] (32) at (9.75, -1.75) {};
		\node [style=none] (33) at (10.5, -1.75) {};
		\node [style=none] (34) at (9.75, -3.25) {};
		\node [style=none] (35) at (10.5, -3.25) {};
		\node [style=none] (36) at (1, 3.75) {};
		\node [style=none] (37) at (1, 2.75) {};
		\node [style=none] (38) at (5, 3.75) {};
		\node [style=none] (39) at (5, 2.75) {};
		\node [style=none] (40) at (3, 3.25) {$i_{1},-$};
		\node [style=none] (41) at (1, 2.5) {};
		\node [style=none] (42) at (1, 1.5) {};
		\node [style=none] (43) at (5, 2.5) {};
		\node [style=none] (44) at (5, 1.5) {};
		\node [style=none] (45) at (3, 2) {$i_{2},-s_{1}$};
		\node [style=none] (46) at (1, 1.25) {};
		\node [style=none] (47) at (1, 0.25) {};
		\node [style=none] (48) at (5, 1.25) {};
		\node [style=none] (49) at (5, 0.25) {};
		\node [style=none] (50) at (3, 0.75) {$i_{3},-s_{2}$};
		\node [style=none] (51) at (3, -0.25) {$\vdots$};
		\node [style=none] (52) at (1, -1.25) {};
		\node [style=none] (53) at (1, -2.25) {};
		\node [style=none] (54) at (5, -1.25) {};
		\node [style=none] (55) at (5, -2.25) {};
		\node [style=none] (56) at (3, -1.75) {$i_{n-1},-s_{n-2}$};
		\node [style=none] (57) at (1, -2.75) {};
		\node [style=none] (58) at (1, -3.75) {};
		\node [style=none] (59) at (5, -2.75) {};
		\node [style=none] (60) at (5, -3.75) {};
		\node [style=none] (61) at (3, -3.25) {$i_{n},-s_{n-1}$};
		\node [style=none] (62) at (0.25, 3.25) {};
		\node [style=none] (63) at (1, 3.25) {};
		\node [style=none] (64) at (0.25, 2) {};
		\node [style=none] (65) at (1, 2) {};
		\node [style=none] (66) at (0.25, 0.75) {};
		\node [style=none] (67) at (1, 0.75) {};
		\node [style=none] (68) at (0.25, -1.75) {};
		\node [style=none] (69) at (1, -1.75) {};
		\node [style=none] (70) at (0.25, -3.25) {};
		\node [style=none] (71) at (1, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [fill=white, draw=black] (2.center) to (3.center);
		\draw [fill=white, draw=black] (7.center) to (8.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (10.center) to (11.center);
		\draw [fill=white, draw=black] (12.center) to (13.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (16.center) to (17.center);
		\draw [fill=white, draw=black] (18.center) to (19.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (21.center) to (22.center);
		\draw [fill=white, draw=black] (23.center) to (24.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (16.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (21.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw [bend left=270, looseness=1.25] (5.center) to (6.center);
		\draw [oWire] (26.center) to (27.center);
		\draw [oWire] (28.center) to (29.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [oWire] (32.center) to (33.center);
		\draw [oWire] (34.center) to (35.center);
		\draw [fill=white, draw=black] (36.center) to (37.center);
		\draw [fill=white, draw=black, bend left=90] (38.center) to (39.center);
		\draw [fill=white, draw=black, bend left=90] (43.center) to (44.center);
		\draw [fill=white, draw=black] (46.center) to (47.center);
		\draw [fill=white, draw=black, bend left=90] (48.center) to (49.center);
		\draw [fill=white, draw=black] (52.center) to (53.center);
		\draw [fill=white, draw=black, bend left=90] (54.center) to (55.center);
		\draw [fill=white, draw=black] (57.center) to (58.center);
		\draw [fill=white, draw=black, bend left=90] (59.center) to (60.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw (41.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw (46.center) to (48.center);
		\draw (49.center) to (47.center);
		\draw (52.center) to (54.center);
		\draw (55.center) to (53.center);
		\draw (57.center) to (59.center);
		\draw (60.center) to (58.center);
		\draw (41.center) to (42.center);
		\draw [oWire] (62.center) to (63.center);
		\draw [oWire] (64.center) to (65.center);
		\draw [oWire] (66.center) to (67.center);
		\draw [oWire] (68.center) to (69.center);
		\draw [oWire] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_CompAtomicTrans5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, -1.75) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-5.5, 2.25) {};
		\node [style=none] (2) at (5.25, 2.25) {};
		\node [style=none] (3) at (5.25, -2) {};
		\node [style=none] (4) at (-5.5, -2) {};
		\node [style=none] (5) at (-3.75, -1.5) {};
		\node [style=none] (6) at (-3.75, 1.75) {};
		\node [style=none] (7) at (3.5, 1.75) {};
		\node [style=none] (8) at (3.5, -1.5) {};
		\node [style=none] (10) at (-4.75, 1.75) {\scriptsize$n_{1}$};
		\node [style=none] (11) at (4.5, 1.75) {\scriptsize$m_{1}$};
		\node [style=none] (12) at (-3.75, 1.5) {};
		\node [style=none] (13) at (-5.5, 1.5) {};
		\node [style=none] (14) at (3.5, 1.5) {};
		\node [style=none] (15) at (5.25, 1.5) {};
		\node [style=none] (16) at (-6, 1.5) {};
		\node [style=none] (17) at (5.75, 1.5) {};
		\node [style=none] (18) at (-3.75, 1) {};
		\node [style=none] (19) at (-5.5, 1) {};
		\node [style=none] (20) at (-6, 1) {};
		\node [style=none] (24) at (-4.75, 0.25) {\tiny$\vdots$};
		\node [style=none] (25) at (-3.75, -0.75) {};
		\node [style=none] (26) at (-5.5, -0.75) {};
		\node [style=none] (27) at (-6, -0.75) {};
		\node [style=none] (28) at (-3.75, -1.25) {};
		\node [style=none] (29) at (-5.5, -1.25) {};
		\node [style=none] (30) at (-6, -1.25) {};
		\node [style=none] (31) at (-4.75, 1.25) {\scriptsize$n_{2}$};
		\node [style=none] (33) at (-4.75, -0.5) {\scriptsize$n_{p-1}$};
		\node [style=none] (34) at (-4.75, -1) {\scriptsize$n_{p}$};
		\node [style=none] (35) at (3.5, 1) {};
		\node [style=none] (36) at (5.25, 1) {};
		\node [style=none] (37) at (5.75, 1) {};
		\node [style=none] (41) at (3.5, -0.75) {};
		\node [style=none] (42) at (5.25, -0.75) {};
		\node [style=none] (43) at (5.75, -0.75) {};
		\node [style=none] (44) at (3.5, -1.25) {};
		\node [style=none] (45) at (5.25, -1.25) {};
		\node [style=none] (46) at (5.75, -1.25) {};
		\node [style=none] (49) at (4.5, -0.5) {\scriptsize$m_{q-1}$};
		\node [style=none] (50) at (4.5, -1) {\scriptsize$m_{q}$};
		\node [style=none] (51) at (4.5, 1.25) {\scriptsize$m_{2}$};
		\node [style=none] (52) at (-3.75, 0.5) {};
		\node [style=none] (53) at (-5.5, 0.5) {};
		\node [style=none] (54) at (-6, 0.5) {};
		\node [style=none] (55) at (-4.75, 0.75) {\scriptsize$n_{3}$};
		\node [style=none] (56) at (3.5, 0.5) {};
		\node [style=none] (57) at (5.25, 0.5) {};
		\node [style=none] (58) at (5.75, 0.5) {};
		\node [style=none] (59) at (4.5, 0.75) {\scriptsize$m_{3}$};
		\node [style=none] (60) at (4.5, 0.25) {\tiny$\vdots$};
		\node [style=none] (61) at (0, 0) {\scriptsize$\mathscr{A}_{i_{1},i_{2},\cdots, i_{p},s_{1},s_{2}, \cdots, s_{p-1}}^{l_{1},l_{2},\cdots,l_{q},t_{1},t_{2}, \cdots, t_{q-1}},\tau$};
		\node [style=none] (62) at (-5.75, 0.25) {\tiny$\vdots$};
		\node [style=none] (63) at (5.5, 0.25) {\tiny$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (13.center) to (12.center);
		\draw [bWire] (14.center) to (15.center);
		\draw [oWire] (16.center) to (13.center);
		\draw [oWire] (15.center) to (17.center);
		\draw [bWire] (19.center) to (18.center);
		\draw [oWire] (20.center) to (19.center);
		\draw [bWire] (26.center) to (25.center);
		\draw [oWire] (27.center) to (26.center);
		\draw [bWire] (29.center) to (28.center);
		\draw [oWire] (30.center) to (29.center);
		\draw [bWire] (35.center) to (36.center);
		\draw [oWire] (36.center) to (37.center);
		\draw [bWire] (41.center) to (42.center);
		\draw [oWire] (42.center) to (43.center);
		\draw [bWire] (44.center) to (45.center);
		\draw [oWire] (45.center) to (46.center);
		\draw [bWire] (53.center) to (52.center);
		\draw [oWire] (54.center) to (53.center);
		\draw [bWire] (56.center) to (57.center);
		\draw [oWire] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_CompAtomicTrans6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.5, 0.25) {\scriptsize$\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}},\sigma$};
		\node [style=none] (1) at (4.75, 1.75) {};
		\node [style=none] (2) at (5.75, 1.75) {};
		\node [style=none] (3) at (4.75, 1.25) {};
		\node [style=none] (4) at (5.75, 1.25) {};
		\node [style=none] (5) at (4.75, 0.75) {};
		\node [style=none] (6) at (5.75, 0.75) {};
		\node [style=none] (7) at (4.75, -1.25) {};
		\node [style=none] (8) at (5.75, -1.25) {};
		\node [style=none] (9) at (5.75, -0.75) {};
		\node [style=none] (10) at (4.75, -0.75) {};
		\node [style=none] (11) at (5.25, 0.25) {$\vdots$};
		\node [style=none] (12) at (4.75, 2) {};
		\node [style=none] (13) at (4.75, -1.5) {};
		\node [style=none] (14) at (-7.25, -1.5) {};
		\node [style=none] (15) at (-7.25, 2) {};
		\node [style=none] (21) at (-8.75, 2) {};
		\node [style=none] (22) at (-8.75, -1.5) {};
		\node [style=none] (23) at (-8.75, 2) {};
		\node [style=none] (24) at (-20.75, 2) {};
		\node [style=none] (25) at (-8.75, -1.5) {};
		\node [style=none] (26) at (-20.75, -1.5) {};
		\node [style=none] (27) at (-21.75, 1.75) {};
		\node [style=none] (28) at (-20.75, 1.75) {};
		\node [style=none] (29) at (-21.75, 1.25) {};
		\node [style=none] (30) at (-20.75, 1.25) {};
		\node [style=none] (31) at (-21.75, 0.75) {};
		\node [style=none] (32) at (-20.75, 0.75) {};
		\node [style=none] (33) at (-21.75, -1.25) {};
		\node [style=none] (34) at (-20.75, -1.25) {};
		\node [style=none] (35) at (-20.75, -0.75) {};
		\node [style=none] (36) at (-21.75, -0.75) {};
		\node [style=none] (37) at (-21.25, 0.25) {$\vdots$};
		\node [style=none] (43) at (-1.75, 0.25) {\scriptsize$\left(\left(\cdots\left(\left(l_{1}l_{2}\right)_{t_{1}}l_{3}\right)_{t_{2}}\cdots l_{q-1}\right)_{t_{q-2}}l_{q}\right)_{t_{q-1}},\sigma\tau$};
		\node [style=none] (50) at (-22.5, 2) {\tiny$\tilde{\xi}\left( n_{1}\right)$};
		\node [style=none] (51) at (-22.5, 1.25) {\tiny$\tilde{\xi}\left( n_{2}\right)$};
		\node [style=none] (52) at (-22.5, 0.5) {\tiny$\tilde{\xi}\left( n_{3}\right)$};
		\node [style=none] (53) at (-23, -0.75) {\tiny$\tilde{\xi}\left( n_{p-1}\right)$};
		\node [style=none] (54) at (-22.5, -1.5) {\tiny$\tilde{\xi}\left(n_{p}\right)$};
		\node [style=none] (55) at (6.75, 2) {\tiny$\tilde{\xi}\left( m_{1}\right)$};
		\node [style=none] (56) at (6.75, 1.25) {\tiny$\tilde{\xi}\left( m_{2}\right)$};
		\node [style=none] (57) at (6.75, 0.5) {\tiny$\tilde{\xi}\left( m_{3}\right)$};
		\node [style=none] (58) at (7, -0.75) {\tiny$\tilde{\xi}\left( m_{q-1}\right)$};
		\node [style=none] (59) at (6.75, -1.5) {\tiny$\tilde{\xi}\left(m_{q}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (12.center)
			 to (13.center)
			 to (14.center)
			 to [bend left=90, looseness=0.75] (15.center)
			 to cycle;
		\draw [oWire] (1.center) to (2.center);
		\draw [oWire] (3.center) to (4.center);
		\draw [oWire] (6.center) to (5.center);
		\draw [oWire] (10.center) to (9.center);
		\draw [oWire] (8.center) to (7.center);
		\draw [bend left=90, looseness=0.50] (21.center) to (22.center);
		\draw [fill=white, draw=black] (24.center) to (23.center);
		\draw [fill=white, draw=black] (25.center) to (26.center);
		\draw (24.center) to (26.center);
		\draw [oWire] (27.center) to (28.center);
		\draw [oWire] (29.center) to (30.center);
		\draw [oWire] (32.center) to (31.center);
		\draw [oWire] (36.center) to (35.center);
		\draw [oWire] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_CompAtomicTrans7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, -1.5) {\tiny$\widetilde{\xi}_{s}$};
		\node [style=none] (1) at (-8.25, 2) {};
		\node [style=none] (2) at (8.25, 2) {};
		\node [style=none] (3) at (8.25, -1.75) {};
		\node [style=none] (4) at (-8.25, -1.75) {};
		\node [style=none] (5) at (-3.5, -1.5) {};
		\node [style=none] (6) at (-3.5, 1.75) {};
		\node [style=none] (7) at (3.5, 1.75) {};
		\node [style=none] (8) at (3.5, -1.5) {};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=none] (15) at (8.25, 0) {};
		\node [style=none] (17) at (8.75, 0) {};
		\node [style=none] (35) at (3.5, 1) {};
		\node [style=none] (41) at (3.5, -0.75) {};
		\node [style=none] (44) at (3.5, -1.25) {};
		\node [style=none] (52) at (-3.5, 0) {};
		\node [style=none] (53) at (-8.25, 0) {};
		\node [style=none] (54) at (-8.75, 0) {};
		\node [style=none] (56) at (3.5, 0.5) {};
		\node [style=none] (61) at (0, 0) {\scriptsize$\mathscr{A}_{i_{1},i_{2},\cdots, i_{p},s_{1},s_{2}, \cdots, s_{p-1}}^{l_{1},l_{2},\cdots,l_{q},t_{1},t_{2}, \cdots, t_{q-1}},\tau$};
		\node [style=none] (62) at (-1.5, 0) {};
		\node [style=none] (66) at (8.75, 0) {};
		\node [style=none] (67) at (9.25, -0.25) {};
		\node [style=none] (68) at (9.25, 0.25) {};
		\node [style=none] (69) at (9.25, 0.25) {};
		\node [style=none] (70) at (9.25, -0.25) {};
		\node [style=none] (71) at (14.25, -1.5) {};
		\node [style=none] (72) at (9.75, 0.5) {};
		\node [style=none] (73) at (10.25, 0.75) {};
		\node [style=none] (74) at (10.25, 0.25) {};
		\node [style=none] (75) at (10.75, 1) {};
		\node [style=none] (76) at (14.25, -1) {};
		\node [style=none] (77) at (9.25, 0.25) {};
		\node [style=none] (78) at (9.75, 0.5) {};
		\node [style=none] (79) at (11.25, 1.25) {};
		\node [style=none] (80) at (11.25, 0.75) {};
		\node [style=none] (81) at (10.75, 1) {};
		\node [style=none] (82) at (11.25, 1.25) {};
		\node [style=none] (83) at (11.25, 1.25) {};
		\node [style=none] (84) at (11.25, 0.75) {};
		\node [style=none] (85) at (11.25, 0.75) {};
		\node [style=none] (86) at (14.25, -0.5) {};
		\node [style=none] (87) at (11.75, 1.25) {\tiny$\cdots$};
		\node [style=none] (88) at (14.25, 2) {};
		\node [style=none] (89) at (14.25, 1.5) {};
		\node [style=none] (90) at (14.25, -0.5) {};
		\node [style=none] (91) at (13.25, 1.75) {};
		\node [style=none] (92) at (13.25, 1.25) {};
		\node [style=none] (93) at (12.75, 1.5) {};
		\node [style=none] (94) at (12.25, 1.25) {};
		\node [style=none] (100) at (-8.75, 0) {};
		\node [style=none] (101) at (-9.25, 0.25) {};
		\node [style=none] (102) at (-9.25, -0.25) {};
		\node [style=none] (103) at (-9.75, 0.5) {};
		\node [style=none] (104) at (-10.25, 0.75) {};
		\node [style=none] (105) at (-10.25, 0.25) {};
		\node [style=none] (106) at (-10.75, 1) {};
		\node [style=none] (107) at (-11.25, 1.25) {};
		\node [style=none] (108) at (-11.25, 0.75) {};
		\node [style=none] (109) at (-11.75, 1.25) {\tiny$\cdots$};
		\node [style=none] (110) at (-12.25, 1.25) {};
		\node [style=none] (111) at (-12.75, 1.5) {};
		\node [style=none] (112) at (-13.25, 1.75) {};
		\node [style=none] (113) at (-13.25, 1.25) {};
		\node [style=none] (114) at (-14.25, 1.5) {};
		\node [style=none] (115) at (-14.25, 2) {};
		\node [style=none] (116) at (-14.25, -1.5) {};
		\node [style=none] (117) at (-14.25, -1) {};
		\node [style=none] (123) at (-14.25, -0.5) {};
		\node [style=none] (124) at (-5.75, 0.5) {\tiny$ 2^{p-1}\left(n_{1}n_{2} \ldots  n_{p}\right)$};
		\node [style=none] (126) at (-15.25, 2.25) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (127) at (-15.25, 1.5) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (128) at (-15.75, -0.25) {\tiny$\tilde{\xi}\left(n_{p-2}\right)$};
		\node [style=none] (129) at (-15.75, -1) {\tiny$\tilde{\xi}\left(n_{p-1}\right)$};
		\node [style=none] (130) at (-15.25, -1.75) {\tiny$\tilde{\xi}\left(n_{p}\right)$};
		\node [style=none] (131) at (15.25, 2.25) {\tiny$\tilde{\xi}\left(m_{1}\right)$};
		\node [style=none] (132) at (15.25, 1.5) {\tiny$\tilde{\xi}\left(m_{2}\right)$};
		\node [style=none] (133) at (15.75, -0.25) {\tiny$\tilde{\xi}\left(m_{q-2}\right)$};
		\node [style=none] (134) at (15.75, -1) {\tiny$\tilde{\xi}\left(m_{q-1}\right)$};
		\node [style=none] (135) at (15.5, -1.75) {\tiny$\tilde{\xi}\left(m_{q}\right)$};
		\node [style=none] (136) at (6, 0.5) {\tiny$ 2^{q-1}\left(m_{1}m_{2} \ldots  m_{q}\right)$};
		\node [style=none] (137) at (14, 1) {\tiny$\vdots$};
		\node [style=none] (138) at (-14, 1) {\tiny$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (14.center) to (15.center);
		\draw [oWire] (15.center) to (17.center);
		\draw [bWire] (53.center) to (52.center);
		\draw [oWire] (54.center) to (53.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (66.center) to (67.center);
		\draw [oWire, in=-180, out=0, looseness=1.25] (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw [oWire, in=180, out=0, looseness=1.25] (74.center) to (76.center);
		\draw [oWire, in=165, out=-15, looseness=0.75] (73.center) to (75.center);
		\draw [oWire, in=165, out=-15, looseness=0.75] (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (81.center) to (79.center);
		\draw (81.center) to (80.center);
		\draw [oWire, in=180, out=0] (85.center) to (86.center);
		\draw (91.center) to (92.center);
		\draw (93.center) to (91.center);
		\draw (93.center) to (92.center);
		\draw [oWire, in=165, out=-15] (91.center) to (88.center);
		\draw [oWire, in=165, out=-15] (92.center) to (89.center);
		\draw [oWire, in=165, out=-15] (94.center) to (93.center);
		\draw (100.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw [oWire, in=15, out=-165] (101.center) to (103.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw [oWire, in=-180, out=15] (106.center) to (104.center);
		\draw (106.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw [oWire, in=-165, out=15, looseness=1.25] (111.center) to (110.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw [oWire, in=-165, out=15] (115.center) to (112.center);
		\draw [oWire, in=-165, out=15, looseness=1.25] (114.center) to (113.center);
		\draw [oWire, in=0, out=-180, looseness=1.25] (102.center) to (116.center);
		\draw [oWire, in=0, out=-180, looseness=1.25] (105.center) to (117.center);
		\draw [oWire, in=-180, out=0] (123.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_CompAtomicTrans8.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 4.75) {};
		\node [style=none] (1) at (3.5, 3.75) {};
		\node [style=none] (2) at (3.5, 4.25) {};
		\node [style=none] (3) at (2.5, 4.25) {};
		\node [style=none] (4) at (4.25, 4.75) {};
		\node [style=none] (5) at (4.25, 3.75) {};
		\node [style=none] (6) at (4, 4.25) {};
		\node [style=none] (7) at (4, 4.25) {\tiny$i_{1}$};
		\node [style=none] (8) at (3.5, 2) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (3.5, 1.5) {};
		\node [style=none] (11) at (2.5, 1.5) {};
		\node [style=none] (12) at (4.25, 2) {};
		\node [style=none] (13) at (4.25, 1) {};
		\node [style=none] (14) at (4, 1.5) {};
		\node [style=none] (15) at (4, 1.5) {\tiny$i_{2}$};
		\node [style=white dot] (16) at (5.75, 2.25) {};
		\node [style=none] (17) at (5, 3) {};
		\node [style=none] (18) at (2.5, 3) {};
		\node [style=none] (19) at (4.75, 0.25) {};
		\node [style=none] (20) at (4.75, 0.75) {};
		\node [style=none] (21) at (4.75, -0.25) {};
		\node [style=none] (22) at (3, -0.25) {};
		\node [style=none] (23) at (3, 0.75) {};
		\node [style=none] (24) at (3, 0.25) {};
		\node [style=none] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (3.75, 0.25) {\tiny$ \neg ^{s_{1}}$};
		\node [style=none] (27) at (8.25, 2.75) {};
		\node [style=none] (28) at (8.25, 1.75) {};
		\node [style=none] (29) at (7, 1.75) {};
		\node [style=none] (30) at (7, 2.75) {};
		\node [style=none] (31) at (7.75, 2.25) {\tiny$ \neg ^{\tau}$};
		\node [style=none] (32) at (7, 2.25) {};
		\node [style=none] (33) at (8.25, 2.25) {};
		\node [style=white dot] (34) at (9.5, 2.25) {};
		\node [style=none] (35) at (10.25, 3) {};
		\node [style=none] (36) at (12.75, 3) {};
		\node [style=none] (37) at (10.5, 0.25) {};
		\node [style=none] (38) at (12.25, 0.25) {};
		\node [style=none] (39) at (12.25, 0.75) {};
		\node [style=none] (40) at (12.25, -0.25) {};
		\node [style=none] (41) at (10.5, -0.25) {};
		\node [style=none] (42) at (10.5, 0.75) {};
		\node [style=none] (43) at (11.5, 0.25) {\tiny$ \neg ^{t_{1}}$};
		\node [style=none] (44) at (12.75, 0.25) {};
		\node [style=none] (45) at (11, 4.75) {};
		\node [style=none] (46) at (11, 3.75) {};
		\node [style=none] (47) at (11.75, 4.75) {};
		\node [style=none] (48) at (11.75, 3.75) {};
		\node [style=none] (49) at (11.5, 4.25) {};
		\node [style=none] (50) at (11.25, 4.25) {\tiny$l_{1}$};
		\node [style=none] (51) at (11.75, 4.25) {};
		\node [style=none] (52) at (12.75, 4.25) {};
		\node [style=none] (53) at (11, 2) {};
		\node [style=none] (54) at (11, 1) {};
		\node [style=none] (55) at (11.75, 2) {};
		\node [style=none] (56) at (11.75, 1) {};
		\node [style=none] (57) at (11.5, 1.5) {};
		\node [style=none] (58) at (11.25, 1.5) {\tiny$l_{2}$};
		\node [style=none] (59) at (11.75, 1.5) {};
		\node [style=none] (60) at (12.75, 1.5) {};
		\node [style=white dot] (61) at (9.5, 2.25) {};
		\node [style=none] (62) at (5, -1) {$\vdots$};
		\node [style=none] (63) at (3.5, -1.75) {};
		\node [style=none] (64) at (3.5, -2.75) {};
		\node [style=none] (65) at (3.5, -2.25) {};
		\node [style=none] (66) at (2.5, -2.25) {};
		\node [style=none] (67) at (4.25, -1.75) {};
		\node [style=none] (68) at (4.25, -2.75) {};
		\node [style=none] (69) at (4, -2.25) {};
		\node [style=none] (70) at (4, -2.25) {\tiny$i_{p}$};
		\node [style=none] (71) at (4.75, -3.5) {};
		\node [style=none] (72) at (4.75, -3) {};
		\node [style=none] (73) at (4.75, -4) {};
		\node [style=none] (74) at (3, -4) {};
		\node [style=none] (75) at (3, -3) {};
		\node [style=none] (76) at (3, -3.5) {};
		\node [style=none] (77) at (2.5, -3.5) {};
		\node [style=none] (78) at (4, -3.5) {\tiny$ \neg ^{s_{p-1}}$};
		\node [style=none] (79) at (4.75, -3.5) {};
		\node [style=none] (80) at (10.5, -3.5) {};
		\node [style=none] (81) at (12.25, -3.5) {};
		\node [style=none] (82) at (12.25, -3) {};
		\node [style=none] (83) at (12.25, -4) {};
		\node [style=none] (84) at (10.5, -4) {};
		\node [style=none] (85) at (10.5, -3) {};
		\node [style=none] (86) at (11.25, -3.5) {\tiny$ \neg ^{t_{q-1}}$};
		\node [style=none] (87) at (12.75, -3.5) {};
		\node [style=none] (88) at (11, -1.75) {};
		\node [style=none] (89) at (11, -2.75) {};
		\node [style=none] (90) at (11.75, -1.75) {};
		\node [style=none] (91) at (11.75, -2.75) {};
		\node [style=none] (92) at (11.5, -2.25) {};
		\node [style=none] (93) at (11.25, -2.25) {\tiny$l_{q}$};
		\node [style=none] (94) at (11.75, -2.25) {};
		\node [style=none] (95) at (12.75, -2.25) {};
		\node [style=none] (96) at (10.5, -3.5) {};
		\node [style=none] (97) at (0.5, 3.5) {\tiny$n_{1}$};
		\node [style=none] (98) at (0.5, 3) {\tiny$B_{n_{1}}$};
		\node [style=none] (99) at (0.5, 0.75) {\tiny$n_{2}$};
		\node [style=none] (100) at (0.5, 0.25) {\tiny$B_{n_{2}}$};
		\node [style=none] (101) at (0.5, -3) {\tiny$n_{p}$};
		\node [style=none] (102) at (0.5, -3.5) {\tiny$B_{n_{p}}$};
		\node [style=none] (103) at (14.75, 3.5) {\tiny$m_{1}$};
		\node [style=none] (104) at (14.75, 0.75) {\tiny$m_{2}$};
		\node [style=none] (105) at (14.75, 0.25) {\tiny$B_{m_{2}}$};
		\node [style=none] (106) at (14.75, -3) {\tiny$m_{q}$};
		\node [style=none] (107) at (14.75, -3.5) {\tiny$B_{m_{q}}$};
		\node [style=none] (108) at (12.25, -1) {$\vdots$};
		\node [style=none] (109) at (3, -1) {$\vdots$};
		\node [style=none] (110) at (10.25, -1) {$\vdots$};
		\node [style=none] (111) at (12.75, 4.25) {};
		\node [style=none] (112) at (13.75, 3.5) {};
		\node [style=none] (113) at (12.75, 3) {};
		\node [style=none] (114) at (13.75, 3.25) {};
		\node [style=none] (115) at (14.25, 3.5) {};
		\node [style=none] (116) at (13.75, 3.25) {};
		\node [style=none] (117) at (13.75, 3.25) {};
		\node [style=none] (118) at (14.25, 3.25) {};
		\node [style=none] (119) at (14.75, 3) {\tiny$B_{m_{1}}$};
		\node [style=none] (120) at (12.75, 0.25) {};
		\node [style=none] (121) at (12.5, 2) {};
		\node [style=none] (122) at (12.75, 1.5) {};
		\node [style=none] (123) at (13.75, 0.75) {};
		\node [style=none] (124) at (12.75, 0.25) {};
		\node [style=none] (125) at (13.75, 0.5) {};
		\node [style=none] (126) at (14.25, 0.75) {};
		\node [style=none] (127) at (13.75, 0.5) {};
		\node [style=none] (128) at (13.75, 0.5) {};
		\node [style=none] (129) at (14.25, 0.5) {};
		\node [style=none] (130) at (12.75, -3.5) {};
		\node [style=none] (131) at (12.75, -2.25) {};
		\node [style=none] (132) at (12.75, -2.25) {};
		\node [style=none] (133) at (13.75, -3) {};
		\node [style=none] (134) at (12.75, -3.5) {};
		\node [style=none] (135) at (13.75, -3.25) {};
		\node [style=none] (136) at (14.25, -3) {};
		\node [style=none] (137) at (13.75, -3.25) {};
		\node [style=none] (138) at (13.75, -3.25) {};
		\node [style=none] (139) at (14.25, -3.25) {};
		\node [style=none] (140) at (1, 3.5) {};
		\node [style=none] (141) at (1.5, 3.5) {};
		\node [style=none] (142) at (1, 3.25) {};
		\node [style=none] (143) at (1.5, 3.25) {};
		\node [style=none] (144) at (2.5, 4.25) {};
		\node [style=none] (145) at (2.5, 3) {};
		\node [style=none] (146) at (2.5, 0.25) {};
		\node [style=none] (147) at (1, 0.75) {};
		\node [style=none] (148) at (1.5, 0.75) {};
		\node [style=none] (149) at (1, 0.5) {};
		\node [style=none] (150) at (1.5, 0.5) {};
		\node [style=none] (151) at (2.5, 1.5) {};
		\node [style=none] (152) at (2.5, 0.25) {};
		\node [style=none] (153) at (2.5, -3.5) {};
		\node [style=none] (154) at (1, -3) {};
		\node [style=none] (155) at (1.5, -3) {};
		\node [style=none] (156) at (1, -3.25) {};
		\node [style=none] (157) at (1.5, -3.25) {};
		\node [style=none] (158) at (2.5, -2.25) {};
		\node [style=none] (159) at (2.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [osWire] (3.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw [bend left=90, looseness=1.25] (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw [osWire] (11.center) to (10.center);
		\draw (8.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw [bend left=90, looseness=1.25] (12.center) to (13.center);
		\draw [osWire] (18.center) to (17.center);
		\draw [osWire, bend left] (17.center) to (16);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (22.center);
		\draw [osWire] (25.center) to (24.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (29.center);
		\draw [osWire] (16) to (32.center);
		\draw [osWire] (33.center) to (34);
		\draw [osWire, bend left] (34) to (35.center);
		\draw [osWire] (35.center) to (36.center);
		\draw [osWire, in=-180, out=0, looseness=0.50] (34) to (37.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (41.center);
		\draw [osWire] (38.center) to (44.center);
		\draw [bend right=90, looseness=1.25] (45.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw (47.center) to (48.center);
		\draw [osWire, in=180, out=0] (51.center) to (52.center);
		\draw [bend right=90, looseness=1.25] (53.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (55.center) to (56.center);
		\draw [osWire, in=180, out=0] (59.center) to (60.center);
		\draw (63.center) to (64.center);
		\draw [osWire] (66.center) to (65.center);
		\draw (63.center) to (67.center);
		\draw (64.center) to (68.center);
		\draw [bend left=90, looseness=1.25] (67.center) to (68.center);
		\draw (75.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (74.center);
		\draw [osWire] (77.center) to (76.center);
		\draw [osWire, in=0, out=-90, looseness=0.25] (16) to (79.center);
		\draw [osWire, in=-90, out=180, looseness=0.25] (80.center) to (61);
		\draw (85.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (85.center) to (84.center);
		\draw [osWire] (81.center) to (87.center);
		\draw [bend right=90, looseness=1.25] (88.center) to (89.center);
		\draw (88.center) to (90.center);
		\draw (89.center) to (91.center);
		\draw (90.center) to (91.center);
		\draw [osWire, in=180, out=0] (94.center) to (95.center);
		\draw [osWire, in=-180, out=0, looseness=0.50] (19.center) to (16);
		\draw [osWire, in=180, out=0] (113.center) to (114.center);
		\draw [osWire, in=180, out=0] (117.center) to (118.center);
		\draw [osWire] (112.center) to (115.center);
		\draw [osWire, in=0, out=180] (112.center) to (111.center);
		\draw [osWire, in=180, out=0] (124.center) to (125.center);
		\draw [osWire, in=180, out=0] (128.center) to (129.center);
		\draw [osWire] (123.center) to (126.center);
		\draw [osWire, in=0, out=180] (123.center) to (122.center);
		\draw [osWire, in=180, out=0] (134.center) to (135.center);
		\draw [osWire, in=180, out=0] (138.center) to (139.center);
		\draw [osWire] (133.center) to (136.center);
		\draw [osWire, in=0, out=180] (133.center) to (132.center);
		\draw [osWire] (140.center) to (141.center);
		\draw [osWire] (142.center) to (143.center);
		\draw [osWire, in=180, out=0] (141.center) to (144.center);
		\draw [osWire, in=-180, out=0] (143.center) to (145.center);
		\draw [osWire] (147.center) to (148.center);
		\draw [osWire] (149.center) to (150.center);
		\draw [osWire, in=180, out=0] (148.center) to (151.center);
		\draw [osWire, in=-180, out=0] (150.center) to (152.center);
		\draw [osWire] (154.center) to (155.center);
		\draw [osWire] (156.center) to (157.center);
		\draw [osWire, in=180, out=0] (155.center) to (158.center);
		\draw [osWire, in=-180, out=0] (157.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3__ParCompOfStatesBCT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 1) {$i$};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (9) at (-1.75, -0.75) {$j$};
		\node [style=none] (10) at (-1.25, -0.25) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (-2, -1.25) {};
		\node [style=none] (13) at (-2, -0.25) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=none] (17) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [bend right=90, looseness=1.50] (6.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw [bend right=90, looseness=1.25] (13.center) to (12.center);
		\draw (6.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (13.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw [bWire] (14.center) to (15.center);
		\draw [bWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3__ParCompOfStatesBCT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {$\left(ij\right)_{s}$};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (2.25, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [bend right=90, looseness=1.50] (6.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw [bWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_biPaAtomicTrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1.25) {\tiny$\widetilde{\xi}$};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (3, 1.5) {};
		\node [style=none] (3) at (3, -1.5) {};
		\node [style=none] (4) at (-3, -1.5) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (-3, -0.75) {};
		\node [style=none] (10) at (3, -0.75) {};
		\node [style=none] (11) at (-2, -0.75) {};
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=none] (13) at (0, 0) {$\mathscr{A}_{i_{1},i_{2},s_{1}}^{l_{1},l_{2},s_{1}^{\prime}}$};
		\node [style=none] (16) at (3, 0.75) {};
		\node [style=none] (17) at (2, 0.75) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (-3, 0.75) {};
		\node [style=none] (20) at (-3.75, 0.75) {};
		\node [style=none] (21) at (-3.75, -0.75) {};
		\node [style=none] (22) at (3.75, 0.75) {};
		\node [style=none] (23) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw (9.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw [oWire] (20.center) to (19.center);
		\draw [oWire] (21.center) to (9.center);
		\draw [oWire] (10.center) to (23.center);
		\draw [oWire] (22.center) to (16.center);
		\draw [fill=white, draw=black] (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_biPaAtomicTrans1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 2) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.25, 1.5) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (0.25, 1.5) {};
		\node [style=none] (7) at (0.25, 1.5) {$i_{1}$};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=none] (9) at (-0.25, -2) {};
		\node [style=none] (10) at (-0.25, -1.5) {};
		\node [style=none] (11) at (-3, -1.5) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (0.5, -2) {};
		\node [style=none] (14) at (0.25, -1.5) {};
		\node [style=none] (15) at (0.25, -1.5) {$i_{2}$};
		\node [style=white dot] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (-3, 0.5) {};
		\node [style=none] (20) at (-0.75, -0.5) {};
		\node [style=none] (21) at (-0.75, -2.75) {};
		\node [style=none] (22) at (-1, -3) {};
		\node [style=none] (23) at (-1, -2.5) {};
		\node [style=none] (24) at (-1, -3.5) {};
		\node [style=none] (25) at (-2.25, -3.5) {};
		\node [style=none] (26) at (-2.25, -2.5) {};
		\node [style=none] (27) at (-2.25, -3) {};
		\node [style=none] (28) at (-3, -3) {};
		\node [style=none] (30) at (-1.5, -3) {$ \neg ^{s_{1}}$};
		\node [style=none] (31) at (2.25, 0.5) {};
		\node [style=none] (32) at (2.25, -0.5) {};
		\node [style=none] (33) at (1, -0.5) {};
		\node [style=none] (34) at (1, 0.5) {};
		\node [style=none] (35) at (1.75, 0) {$ \neg ^{\tau}$};
		\node [style=none] (36) at (1, 0) {};
		\node [style=none] (37) at (2.25, 0) {};
		\node [style=white dot] (38) at (3.5, 0) {};
		\node [style=none] (39) at (4.25, 0.5) {};
		\node [style=none] (40) at (6.25, 0.5) {};
		\node [style=none] (41) at (4, -0.5) {};
		\node [style=none] (42) at (4, -2.75) {};
		\node [style=none] (43) at (4.25, -3) {};
		\node [style=none] (44) at (5.5, -3) {};
		\node [style=none] (45) at (5.5, -2.5) {};
		\node [style=none] (46) at (5.5, -3.5) {};
		\node [style=none] (47) at (4.25, -3.5) {};
		\node [style=none] (48) at (4.25, -2.5) {};
		\node [style=none] (49) at (4.25, -3) {};
		\node [style=none] (50) at (5, -3) {$ \neg ^{s_{1}^{\prime}}$};
		\node [style=none] (51) at (6.25, -3) {};
		\node [style=none] (52) at (2.75, 2) {};
		\node [style=none] (53) at (2.75, 1) {};
		\node [style=none] (55) at (3.5, 2) {};
		\node [style=none] (56) at (3.5, 1) {};
		\node [style=none] (57) at (3.25, 1.5) {};
		\node [style=none] (58) at (3, 1.5) {$l_{1}$};
		\node [style=none] (59) at (3.5, 1.5) {};
		\node [style=none] (60) at (6.25, 1.5) {};
		\node [style=none] (61) at (2.75, -1) {};
		\node [style=none] (62) at (2.75, -2) {};
		\node [style=none] (63) at (3.5, -1) {};
		\node [style=none] (64) at (3.5, -2) {};
		\node [style=none] (65) at (3.25, -1.5) {};
		\node [style=none] (66) at (3, -1.5) {$l_{2}$};
		\node [style=none] (67) at (3.5, -1.5) {};
		\node [style=none] (68) at (6.25, -1.5) {};
		\node [style=white dot] (69) at (3.5, 0) {};
		\node [style=none] (70) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [osWire] (3.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw [bend left=90, looseness=1.25] (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw [osWire] (11.center) to (10.center);
		\draw (8.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw [bend left=90, looseness=1.25] (12.center) to (13.center);
		\draw [osWire] (19.center) to (18.center);
		\draw [osWire, bend left] (18.center) to (17);
		\draw [osWire, in=90, out=-180, looseness=0.75] (17) to (20.center);
		\draw [osWire] (20.center) to (21.center);
		\draw [osWire, bend left=45] (21.center) to (22.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (25.center);
		\draw [osWire] (28.center) to (27.center);
		\draw (34.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (33.center);
		\draw [osWire] (17) to (36.center);
		\draw [osWire] (37.center) to (38);
		\draw [osWire, bend left] (38) to (39.center);
		\draw [osWire] (39.center) to (40.center);
		\draw [osWire, in=90, out=0, looseness=0.75] (38) to (41.center);
		\draw [osWire] (41.center) to (42.center);
		\draw [osWire, bend right=45] (42.center) to (43.center);
		\draw (48.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (47.center);
		\draw [osWire] (44.center) to (51.center);
		\draw [bend right=90, looseness=1.25] (52.center) to (53.center);
		\draw (52.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw (55.center) to (56.center);
		\draw [osWire, in=180, out=0] (59.center) to (60.center);
		\draw [bend right=90, looseness=1.25] (61.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (62.center) to (64.center);
		\draw (63.center) to (64.center);
		\draw [osWire, in=180, out=0] (67.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/3_order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, 0) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw [oWire] (0.center) to (6.center);
		\draw [oWire] (4.center) to (7.center);
		\draw [oWire] (8.center) to (5.center);
		\draw [oWire] (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4-OneParRevTrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=white dot] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (0.5, -0.25) {};
		\node [style=xor] (13) at (2.5, -1) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (16) at (3.5, 0.75) {};
		\node [style=none] (17) at (3.5, -1) {};
		\node [style=none] (18) at (0.75, 1) {\scriptsize$\pi $};
		\node [style=none] (19) at (1, -0.25) {\scriptsize$\sigma $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [osWire] (0.center) to (2);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw [osWire, in=0, out=180, looseness=1.25] (7.center) to (2);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw [osWire, in=180, out=0] (2) to (12.center);
		\draw [osWire, in=180, out=0] (14.center) to (13);
		\draw [osWire] (1.center) to (13);
		\draw [osWire] (13) to (17.center);
		\draw [osWire, in=0, out=180, looseness=1.50] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_BiPar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-2.75, 1.25) {};
		\node [style=none] (2) at (2.5, 1.25) {};
		\node [style=none] (3) at (2.5, -1.25) {};
		\node [style=none] (4) at (-2.75, -1.25) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {\tiny$n_{1}$};
		\node [style=none] (10) at (2, 0.75) {\tiny$m_{1}$};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (12) at (-2.75, 0.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (24) at (-1.75, -0.5) {};
		\node [style=none] (25) at (-2.75, -0.5) {};
		\node [style=none] (26) at (-3.25, -0.5) {};
		\node [style=none] (29) at (-2.25, -0.25) {\tiny$n_{2}$};
		\node [style=none] (36) at (1.5, -0.5) {};
		\node [style=none] (37) at (2.5, -0.5) {};
		\node [style=none] (38) at (3, -0.5) {};
		\node [style=none] (40) at (2, -0.25) {\tiny$m_{2}$};
		\node [style=none] (42) at (0, 0) {\tiny$\mathscr{A}_{i_{1},i_{2},s}^{l_{1},l_{2},t},\tau$};
		\node [style=none] (43) at (-3.25, 0.5) {};
		\node [style=none] (44) at (-2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (12.center) to (11.center);
		\draw [bWire] (13.center) to (14.center);
		\draw [oWire] (14.center) to (16.center);
		\draw [bWire] (25.center) to (24.center);
		\draw [oWire] (26.center) to (25.center);
		\draw [bWire] (36.center) to (37.center);
		\draw [oWire] (37.center) to (38.center);
		\draw [oWire] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_BiPar1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (-2.25, 0.5) {\tiny$n_{1}$};
		\node [style=none] (10) at (2, 0.5) {\tiny$m_{1}$};
		\node [style=none] (11) at (-1.75, 0.25) {};
		\node [style=none] (12) at (-2.75, 0.25) {};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (2.5, 0.25) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
		\node [style=none] (17) at (-2.75, -0.5) {};
		\node [style=none] (19) at (-2.25, -0.25) {\tiny$n_{2}$};
		\node [style=none] (20) at (1.5, -0.5) {};
		\node [style=none] (21) at (2.5, -0.5) {};
		\node [style=none] (23) at (2, -0.25) {\tiny$m_{2}$};
		\node [style=none] (25) at (-0.25, -0.25) {\tiny$A_{i_{1},i_{2},s}^{l_{1},l_{2},t},\tau$};
		\node [style=none] (27) at (-2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (8.center);
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [fill=white, draw=black] (7.center) to (6.center);
		\draw [bWire] (12.center) to (11.center);
		\draw [bWire] (13.center) to (14.center);
		\draw [bWire] (17.center) to (16.center);
		\draw [bWire] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_BiPar2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.25, 1.25) {};
		\node [style=none] (2) at (4, 1.25) {};
		\node [style=none] (3) at (4, -1.25) {};
		\node [style=none] (4) at (-4.25, -1.25) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (24) at (-1.75, 0) {};
		\node [style=none] (25) at (-4.25, 0) {};
		\node [style=none] (26) at (-4.75, 0) {};
		\node [style=none] (36) at (1.5, 0) {};
		\node [style=none] (37) at (4, 0) {};
		\node [style=none] (38) at (4.5, 0) {};
		\node [style=none] (42) at (0, 0) {\tiny$\mathscr{A}_{i_{1},i_{2},s}^{l_{1},l_{2},t},\tau$};
		\node [style=none] (43) at (-3, 0.25) {\tiny$n_{1}\boxtimes n_{2}$};
		\node [style=none] (44) at (2.75, 0.25) {\tiny$m_{1}\boxtimes m_{2}$};
		\node [style=none] (45) at (3.75, -1) {\tiny$\widetilde{\xi}_{s}$};
		\node [style=none] (46) at (5.5, 0.5) {};
		\node [style=none] (47) at (5.5, -0.5) {};
		\node [style=none] (48) at (-5.75, 0.5) {};
		\node [style=none] (49) at (-5.75, -0.5) {};
		\node [style=none] (50) at (-7, 0.5) {};
		\node [style=none] (51) at (-7, -0.5) {};
		\node [style=none] (52) at (6.5, 0.5) {};
		\node [style=none] (53) at (6.5, -0.5) {};
		\node [style=none] (54) at (-7.75, 0.5) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (55) at (-7.75, -0.5) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (56) at (7.25, 0.5) {\tiny$\tilde{\xi}\left(m_{1}\right)$};
		\node [style=none] (57) at (7.25, -0.5) {\tiny$\tilde{\xi}\left(m_{2}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (25.center) to (24.center);
		\draw [oWire] (26.center) to (25.center);
		\draw [bWire] (36.center) to (37.center);
		\draw [oWire] (37.center) to (38.center);
		\draw (38.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (38.center);
		\draw (26.center) to (49.center);
		\draw (48.center) to (49.center);
		\draw (48.center) to (26.center);
		\draw [oWire] (50.center) to (48.center);
		\draw [oWire] (51.center) to (49.center);
		\draw [oWire] (46.center) to (52.center);
		\draw [oWire] (47.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_BiPar3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.25, 1.25) {};
		\node [style=none] (2) at (3.25, 1.25) {};
		\node [style=none] (3) at (3.25, -1.25) {};
		\node [style=none] (4) at (-3.25, -1.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (24) at (-1.25, 0) {};
		\node [style=none] (25) at (-3.25, 0) {};
		\node [style=none] (26) at (-3.75, 0) {};
		\node [style=none] (36) at (1.25, 0) {};
		\node [style=none] (37) at (3.25, 0) {};
		\node [style=none] (38) at (3.75, 0) {};
		\node [style=none] (42) at (0, 0) {\tiny$\mathscr{A}_{i_{1},i_{2},s}^{l_{1},l_{2},t},\tau$};
		\node [style=none] (43) at (-2.25, 0.25) {\tiny$n_{1}\boxtimes n_{2}$};
		\node [style=none] (44) at (2.25, 0.25) {\tiny$m_{1}\boxtimes m_{2}$};
		\node [style=none] (45) at (3, -1) {\tiny$\widetilde{\xi}_{s}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (25.center) to (24.center);
		\draw [oWire] (26.center) to (25.center);
		\draw [bWire] (36.center) to (37.center);
		\draw [oWire] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_BiPar4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (-1.5, 0) {\tiny$\left(i_{1}i_{2}\right)_{s},+$};
		\node [style=none] (9) at (1.25, 0) {\tiny$\left(l_{1}l_{2}\right)_{t},\tau$};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-6, 0) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=none] (15) at (5.75, 0) {};
		\node [style=none] (17) at (-4.25, 0.5) {\tiny$\tilde{\xi}_{s}\left(n_{1}\boxtimes n_{2}\right)$};
		\node [style=none] (18) at (4.25, 0.5) {\tiny$\tilde{\xi}_{s}\left(m_{1}\boxtimes m_{2}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (13.center) to (12.center);
		\draw [oWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_BiPar5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (-1.5, 0) {\tiny$\left(i_{1}i_{2}\right)_{s},-$};
		\node [style=none] (9) at (1.25, 0) {\tiny$\left(l_{1}l_{2}\right)_{t},-\tau$};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-6, 0) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=none] (15) at (5.75, 0) {};
		\node [style=none] (17) at (-4.25, 0.5) {\tiny$\tilde{\xi}_{s}\left(n_{1}\boxtimes n_{2}\right)$};
		\node [style=none] (18) at (4.25, 0.5) {\tiny$\tilde{\xi}_{s}\left(m_{1}\boxtimes m_{2}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (13.center) to (12.center);
		\draw [oWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_BiPar6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {};
		\node [style=none] (1) at (4, 0.75) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (3, 1.25) {\tiny$\tilde{\xi}\left(m_{1}\right)$};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (4, -0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (15) at (3, 0) {\tiny$\tilde{\xi}\left(m_{2}\right)$};
		\node [style=none] (16) at (-2, 0.75) {};
		\node [style=none] (17) at (-4, 0.75) {};
		\node [style=none] (18) at (-2, 1.25) {};
		\node [style=none] (19) at (-2, 0.25) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (21) at (-0.5, 1.25) {};
		\node [style=none] (23) at (-2, -0.5) {};
		\node [style=none] (24) at (-4, -0.5) {};
		\node [style=none] (25) at (-2, 0) {};
		\node [style=none] (26) at (-2, -1) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (28) at (-0.5, 0) {};
		\node [style=none] (29) at (-1.25, 0.75) {\scriptsize$i_{1},+$};
		\node [style=none] (30) at (-1.25, -0.5) {\scriptsize$i_{2},s$};
		\node [style=none] (31) at (1, 0.75) {\scriptsize$l_{1},\tau$};
		\node [style=none] (33) at (1, -0.5) {\scriptsize$l_{2},t\tau$};
		\node [style=none] (34) at (-3, 1.25) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (35) at (-3, 0) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0.center) to (1.center);
		\draw [fill=white, draw=black] (2.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (4.center);
		\draw [fill=white, draw=black, bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (2.center);
		\draw [oWire] (8.center) to (9.center);
		\draw [fill=white, draw=black] (10.center) to (11.center);
		\draw [fill=white, draw=black] (11.center) to (12.center);
		\draw [fill=white, draw=black, bend left=90, looseness=1.50] (12.center) to (13.center);
		\draw [fill=white, draw=black] (13.center) to (10.center);
		\draw [oWire] (16.center) to (17.center);
		\draw [fill=white, draw=black] (18.center) to (19.center);
		\draw [fill=white, draw=black] (19.center) to (20.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (20.center) to (21.center);
		\draw [fill=white, draw=black] (21.center) to (18.center);
		\draw [oWire] (23.center) to (24.center);
		\draw [fill=white, draw=black] (25.center) to (26.center);
		\draw [fill=white, draw=black] (26.center) to (27.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (27.center) to (28.center);
		\draw [fill=white, draw=black] (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_BiPar7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {};
		\node [style=none] (1) at (4, 0.75) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (3, 1.25) {\tiny$\tilde{\xi}\left(m_{1}\right)$};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (4, -0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (15) at (3, 0) {\tiny$\tilde{\xi}\left(m_{2}\right)$};
		\node [style=none] (16) at (-2, 0.75) {};
		\node [style=none] (17) at (-4, 0.75) {};
		\node [style=none] (18) at (-2, 1.25) {};
		\node [style=none] (19) at (-2, 0.25) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (21) at (-0.5, 1.25) {};
		\node [style=none] (23) at (-2, -0.5) {};
		\node [style=none] (24) at (-4, -0.5) {};
		\node [style=none] (25) at (-2, 0) {};
		\node [style=none] (26) at (-2, -1) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (28) at (-0.5, 0) {};
		\node [style=none] (29) at (-1.25, 0.75) {\scriptsize$i_{1},-$};
		\node [style=none] (30) at (-1, -0.5) {\scriptsize$i_{2},-s$};
		\node [style=none] (31) at (1, 0.75) {\scriptsize$l_{1},-\tau$};
		\node [style=none] (33) at (1, -0.5) {\scriptsize$l_{2},-t\tau$};
		\node [style=none] (34) at (-3, 1.25) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (35) at (-3, 0) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0.center) to (1.center);
		\draw [fill=white, draw=black] (2.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (4.center);
		\draw [fill=white, draw=black, bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (2.center);
		\draw [oWire] (8.center) to (9.center);
		\draw [fill=white, draw=black] (10.center) to (11.center);
		\draw [fill=white, draw=black] (11.center) to (12.center);
		\draw [fill=white, draw=black, bend left=90, looseness=1.50] (12.center) to (13.center);
		\draw [fill=white, draw=black] (13.center) to (10.center);
		\draw [oWire] (16.center) to (17.center);
		\draw [fill=white, draw=black] (18.center) to (19.center);
		\draw [fill=white, draw=black] (19.center) to (20.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (20.center) to (21.center);
		\draw [fill=white, draw=black] (21.center) to (18.center);
		\draw [oWire] (23.center) to (24.center);
		\draw [fill=white, draw=black] (25.center) to (26.center);
		\draw [fill=white, draw=black] (26.center) to (27.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (27.center) to (28.center);
		\draw [fill=white, draw=black] (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_BiPar8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 2.75) {};
		\node [style=none] (1) at (-4.25, 1.75) {};
		\node [style=none] (2) at (-4.25, 2.25) {};
		\node [style=none] (3) at (-5.25, 2.25) {};
		\node [style=none] (4) at (-3.5, 2.75) {};
		\node [style=none] (5) at (-3.5, 1.75) {};
		\node [style=none] (6) at (-3.75, 2.25) {};
		\node [style=none] (7) at (-3.75, 2.25) {\tiny$i_{1}$};
		\node [style=none] (8) at (-4.25, 0) {};
		\node [style=none] (9) at (-4.25, -1) {};
		\node [style=none] (10) at (-4.25, -0.5) {};
		\node [style=none] (11) at (-5.25, -0.5) {};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-3.75, -0.5) {};
		\node [style=none] (15) at (-3.75, -0.5) {\tiny$i_{2}$};
		\node [style=white dot] (16) at (-2, 0.25) {};
		\node [style=none] (17) at (-2.75, 1) {};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=none] (19) at (-3, -1.75) {};
		\node [style=none] (20) at (-3, -1.25) {};
		\node [style=none] (21) at (-3, -2.25) {};
		\node [style=none] (22) at (-4.75, -2.25) {};
		\node [style=none] (23) at (-4.75, -1.25) {};
		\node [style=none] (24) at (-4.75, -1.75) {};
		\node [style=none] (25) at (-5.25, -1.75) {};
		\node [style=none] (26) at (-4, -1.75) {\tiny$ \neg ^{s}$};
		\node [style=none] (27) at (0.5, 0.75) {};
		\node [style=none] (28) at (0.5, -0.25) {};
		\node [style=none] (29) at (-0.75, -0.25) {};
		\node [style=none] (30) at (-0.75, 0.75) {};
		\node [style=none] (31) at (0, 0.25) {\tiny$ \neg ^{\tau}$};
		\node [style=none] (32) at (-0.75, 0.25) {};
		\node [style=none] (33) at (0.5, 0.25) {};
		\node [style=white dot] (34) at (1.75, 0.25) {};
		\node [style=none] (35) at (2.5, 1) {};
		\node [style=none] (36) at (5, 1) {};
		\node [style=none] (37) at (2.75, -1.75) {};
		\node [style=none] (38) at (4.5, -1.75) {};
		\node [style=none] (39) at (4.5, -1.25) {};
		\node [style=none] (40) at (4.5, -2.25) {};
		\node [style=none] (41) at (2.75, -2.25) {};
		\node [style=none] (42) at (2.75, -1.25) {};
		\node [style=none] (43) at (3.75, -1.75) {\tiny$ \neg ^{t}$};
		\node [style=none] (44) at (5, -1.75) {};
		\node [style=none] (45) at (3.25, 2.75) {};
		\node [style=none] (46) at (3.25, 1.75) {};
		\node [style=none] (47) at (4, 2.75) {};
		\node [style=none] (48) at (4, 1.75) {};
		\node [style=none] (49) at (3.75, 2.25) {};
		\node [style=none] (50) at (3.5, 2.25) {\tiny$l_{1}$};
		\node [style=none] (51) at (4, 2.25) {};
		\node [style=none] (52) at (5, 2.25) {};
		\node [style=none] (53) at (3.25, 0) {};
		\node [style=none] (54) at (3.25, -1) {};
		\node [style=none] (55) at (4, 0) {};
		\node [style=none] (56) at (4, -1) {};
		\node [style=none] (57) at (3.75, -0.5) {};
		\node [style=none] (58) at (3.5, -0.5) {\tiny$l_{2}$};
		\node [style=none] (59) at (4, -0.5) {};
		\node [style=none] (60) at (5, -0.5) {};
		\node [style=white dot] (61) at (1.75, 0.25) {};
		\node [style=none] (98) at (-7.25, 1.5) {\tiny$n_{1}$};
		\node [style=none] (99) at (-7.25, 1) {\tiny$B_{1}$};
		\node [style=none] (100) at (-7.25, -1.25) {\tiny$n_{2}$};
		\node [style=none] (101) at (-7.25, -1.75) {\tiny$B_{2}$};
		\node [style=none] (104) at (6.75, 1.5) {\tiny$m_{1}$};
		\node [style=none] (105) at (6.75, -1.25) {\tiny$m_{2}$};
		\node [style=none] (106) at (6.75, -1.75) {\tiny$B_{2}$};
		\node [style=none] (114) at (5, 2.25) {};
		\node [style=none] (115) at (5.75, 1.5) {};
		\node [style=none] (116) at (5, 1) {};
		\node [style=none] (117) at (5.75, 1.25) {};
		\node [style=none] (118) at (6.25, 1.5) {};
		\node [style=none] (119) at (5.75, 1.25) {};
		\node [style=none] (120) at (5.75, 1.25) {};
		\node [style=none] (121) at (6.25, 1.25) {};
		\node [style=none] (122) at (6.75, 1) {\tiny$B_{1}$};
		\node [style=none] (123) at (5, -1.75) {};
		\node [style=none] (124) at (5, -0.5) {};
		\node [style=none] (125) at (5, -0.5) {};
		\node [style=none] (126) at (5.75, -1.25) {};
		\node [style=none] (127) at (5, -1.75) {};
		\node [style=none] (128) at (5.75, -1.5) {};
		\node [style=none] (129) at (6.25, -1.25) {};
		\node [style=none] (130) at (5.75, -1.5) {};
		\node [style=none] (131) at (5.75, -1.5) {};
		\node [style=none] (132) at (6.25, -1.5) {};
		\node [style=none] (143) at (-6.5, 1.5) {};
		\node [style=none] (144) at (-6, 1.5) {};
		\node [style=none] (145) at (-6.5, 1.25) {};
		\node [style=none] (146) at (-6, 1.25) {};
		\node [style=none] (147) at (-5.25, 2.25) {};
		\node [style=none] (148) at (-5.25, 1) {};
		\node [style=none] (149) at (-5.25, -0.5) {};
		\node [style=none] (150) at (-5.25, -1.75) {};
		\node [style=none] (151) at (-6.5, -1.25) {};
		\node [style=none] (152) at (-6, -1.25) {};
		\node [style=none] (153) at (-6.5, -1.5) {};
		\node [style=none] (154) at (-6, -1.5) {};
		\node [style=none] (155) at (-5.25, -0.5) {};
		\node [style=none] (156) at (-5.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [osWire] (3.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw [bend left=90, looseness=1.25] (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw [osWire] (11.center) to (10.center);
		\draw (8.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw [bend left=90, looseness=1.25] (12.center) to (13.center);
		\draw [osWire] (18.center) to (17.center);
		\draw [osWire, bend left] (17.center) to (16);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (22.center);
		\draw [osWire] (25.center) to (24.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (29.center);
		\draw [osWire] (16) to (32.center);
		\draw [osWire] (33.center) to (34);
		\draw [osWire, bend left] (34) to (35.center);
		\draw [osWire] (35.center) to (36.center);
		\draw [osWire, in=-180, out=0, looseness=0.50] (34) to (37.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (41.center);
		\draw [osWire] (38.center) to (44.center);
		\draw [bend right=90, looseness=1.25] (45.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw (47.center) to (48.center);
		\draw [osWire, in=180, out=0] (51.center) to (52.center);
		\draw [bend right=90, looseness=1.25] (53.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (55.center) to (56.center);
		\draw [osWire, in=180, out=0] (59.center) to (60.center);
		\draw [osWire, in=-180, out=0, looseness=0.50] (19.center) to (16);
		\draw [osWire, in=180, out=0] (116.center) to (117.center);
		\draw [osWire, in=180, out=0] (120.center) to (121.center);
		\draw [osWire] (115.center) to (118.center);
		\draw [osWire, in=0, out=180] (115.center) to (114.center);
		\draw [osWire, in=180, out=0] (127.center) to (128.center);
		\draw [osWire, in=180, out=0] (131.center) to (132.center);
		\draw [osWire] (126.center) to (129.center);
		\draw [osWire, in=0, out=180] (126.center) to (125.center);
		\draw [osWire] (143.center) to (144.center);
		\draw [osWire] (145.center) to (146.center);
		\draw [osWire, in=180, out=0] (144.center) to (147.center);
		\draw [osWire, in=-180, out=0] (146.center) to (148.center);
		\draw [osWire] (151.center) to (152.center);
		\draw [osWire] (153.center) to (154.center);
		\draw [osWire, in=180, out=0] (152.center) to (155.center);
		\draw [osWire, in=-180, out=0] (154.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_BiPar9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1) {\tiny$\widetilde{\xi}_{s}$};
		\node [style=none] (1) at (-3.75, 1.25) {};
		\node [style=none] (2) at (3.5, 1.25) {};
		\node [style=none] (3) at (3.5, -1.25) {};
		\node [style=none] (4) at (-3.75, -1.25) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (20) at (1.5, -0.5) {};
		\node [style=none] (21) at (3.5, 0) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (24) at (0, 0) {\tiny$\mathscr{A}_{i_{1},i_{2},s}^{l_{1},l_{2},t},\tau$};
		\node [style=none] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (-3.75, 0) {};
		\node [style=none] (29) at (3.5, 0) {};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (32) at (-2.75, 0.25) {\tiny$2n_1 n_2$};
		\node [style=none] (33) at (2.5, 0.25) {\tiny$2m_1 m_2$};
		\node [style=none] (34) at (-4.25, 0) {};
		\node [style=none] (35) at (-3.75, 0) {};
		\node [style=none] (36) at (4, 0) {};
		\node [style=none] (37) at (4.75, 0.5) {};
		\node [style=none] (38) at (4.75, -0.5) {};
		\node [style=none] (39) at (5.5, 0.5) {};
		\node [style=none] (40) at (5.5, -0.5) {};
		\node [style=none] (41) at (-5, 0.5) {};
		\node [style=none] (42) at (-5, -0.5) {};
		\node [style=none] (43) at (-4.25, 0) {};
		\node [style=none] (44) at (-5.75, 0.5) {};
		\node [style=none] (45) at (-5, 0.5) {};
		\node [style=none] (46) at (-5.75, -0.5) {};
		\node [style=none] (47) at (-5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [oWire] (21.center) to (22.center);
		\draw [bWire] (28.center) to (27.center);
		\draw [bWire] (30.center) to (29.center);
		\draw [oWire] (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (36.center) to (38.center);
		\draw [oWire] (37.center) to (39.center);
		\draw [oWire] (40.center) to (38.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw [oWire] (44.center) to (45.center);
		\draw [oWire] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfSt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (7.25, -2) {\tiny$\widetilde{\xi}$};
		\node [style=none] (23) at (-6.75, 2.25) {};
		\node [style=none] (24) at (7.5, 2.25) {};
		\node [style=none] (25) at (7.5, -2.25) {};
		\node [style=none] (26) at (-6.75, -2.25) {};
		\node [style=none] (29) at (-0.25, 0) {\scriptsize$\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (32) at (5.75, 1.5) {};
		\node [style=none] (33) at (7.5, 1.5) {};
		\node [style=none] (34) at (5.75, 1) {};
		\node [style=none] (35) at (7.5, 1) {};
		\node [style=none] (36) at (5.75, 0.5) {};
		\node [style=none] (37) at (7.5, 0.5) {};
		\node [style=none] (38) at (5.75, -1.5) {};
		\node [style=none] (39) at (7.5, -1.5) {};
		\node [style=none] (40) at (7.5, -1) {};
		\node [style=none] (41) at (5.75, -1) {};
		\node [style=none] (43) at (6.75, 0) {$\vdots$};
		\node [style=none] (45) at (5.75, 1.75) {};
		\node [style=none] (46) at (5.75, -1.75) {};
		\node [style=none] (47) at (-5.75, -1.75) {};
		\node [style=none] (48) at (-5.75, 1.75) {};
		\node [style=none] (49) at (8, 1.5) {};
		\node [style=none] (50) at (8, 1) {};
		\node [style=none] (51) at (8, 0.5) {};
		\node [style=none] (52) at (8, -1.5) {};
		\node [style=none] (53) at (8, -1) {};
		\node [style=none] (70) at (6.5, 1.75) {\scriptsize$n_{1}$};
		\node [style=none] (71) at (6.5, 1.25) {\scriptsize$n_{2}$};
		\node [style=none] (72) at (6.5, 0.75) {\scriptsize$n_{3}$};
		\node [style=none] (73) at (6.75, -0.75) {\scriptsize$n_{p-1}$};
		\node [style=none] (74) at (6.5, -1.25) {\scriptsize$n_{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (26.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [bWire] (32.center) to (33.center);
		\draw [bWire] (34.center) to (35.center);
		\draw [bWire] (36.center) to (37.center);
		\draw [bWire] (41.center) to (40.center);
		\draw [bWire] (38.center) to (39.center);
		\draw [fill=white, draw=black] (45.center)
			 to (46.center)
			 to (47.center)
			 to [bend left=90, looseness=0.75] (48.center)
			 to cycle;
		\draw [oWire] (33.center) to (49.center);
		\draw [oWire] (50.center) to (35.center);
		\draw [oWire] (37.center) to (51.center);
		\draw [oWire] (53.center) to (40.center);
		\draw [oWire] (39.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfSt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {\scriptsize$\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}},\sigma$};
		\node [style=none] (1) at (6.75, 1.5) {};
		\node [style=none] (2) at (7.75, 1.5) {};
		\node [style=none] (3) at (6.75, 1) {};
		\node [style=none] (4) at (7.75, 1) {};
		\node [style=none] (5) at (6.75, 0.5) {};
		\node [style=none] (6) at (7.75, 0.5) {};
		\node [style=none] (7) at (6.75, -1.5) {};
		\node [style=none] (8) at (7.75, -1.5) {};
		\node [style=none] (9) at (7.75, -1) {};
		\node [style=none] (10) at (6.75, -1) {};
		\node [style=none] (11) at (7.25, 0) {$\vdots$};
		\node [style=none] (12) at (6.75, 1.75) {};
		\node [style=none] (13) at (6.75, -1.75) {};
		\node [style=none] (14) at (-5.75, -1.75) {};
		\node [style=none] (15) at (-5.75, 1.75) {};
		\node [style=none] (21) at (8.75, 1.75) {\tiny$\tilde{\xi}\left( n_{1}\right)$};
		\node [style=none] (22) at (8.75, 1) {\tiny$\tilde{\xi}\left( n_{2}\right)$};
		\node [style=none] (23) at (8.75, 0.25) {\tiny$\tilde{\xi}\left( n_{3}\right)$};
		\node [style=none] (24) at (9, -1) {\tiny$\tilde{\xi}\left( n_{p-1}\right)$};
		\node [style=none] (25) at (8.75, -1.75) {\tiny$\tilde{\xi}\left(n_{p}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (12.center)
			 to (13.center)
			 to (14.center)
			 to [bend left=90, looseness=0.75] (15.center)
			 to cycle;
		\draw [oWire] (1.center) to (2.center);
		\draw [oWire] (3.center) to (4.center);
		\draw [oWire] (6.center) to (5.center);
		\draw [oWire] (10.center) to (9.center);
		\draw [oWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfSt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 3.75) {};
		\node [style=none] (1) at (-1.75, 2.75) {};
		\node [style=none] (2) at (2.25, 3.75) {};
		\node [style=none] (3) at (2.25, 2.75) {};
		\node [style=none] (4) at (0, 3.25) {$i_{1},\sigma$};
		\node [style=none] (5) at (-1.75, 2.5) {};
		\node [style=none] (6) at (-1.75, 1.5) {};
		\node [style=none] (7) at (2.25, 2.5) {};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=none] (9) at (0, 2) {$i_{2},s_{1}\sigma$};
		\node [style=none] (10) at (-1.75, 1.25) {};
		\node [style=none] (11) at (-1.75, 0.25) {};
		\node [style=none] (12) at (2.25, 1.25) {};
		\node [style=none] (13) at (2.25, 0.25) {};
		\node [style=none] (15) at (0, -0.25) {$\vdots$};
		\node [style=none] (16) at (-1.75, -1.25) {};
		\node [style=none] (17) at (-1.75, -2.25) {};
		\node [style=none] (18) at (2.25, -1.25) {};
		\node [style=none] (19) at (2.25, -2.25) {};
		\node [style=none] (21) at (-1.75, -2.75) {};
		\node [style=none] (22) at (-1.75, -3.75) {};
		\node [style=none] (23) at (2.25, -2.75) {};
		\node [style=none] (24) at (2.25, -3.75) {};
		\node [style=none] (26) at (2.25, 3.25) {};
		\node [style=none] (27) at (3, 3.25) {};
		\node [style=none] (28) at (2.25, 2) {};
		\node [style=none] (29) at (3, 2) {};
		\node [style=none] (30) at (2.25, 0.75) {};
		\node [style=none] (31) at (3, 0.75) {};
		\node [style=none] (32) at (2.25, -1.75) {};
		\node [style=none] (33) at (3, -1.75) {};
		\node [style=none] (34) at (2.25, -3.25) {};
		\node [style=none] (35) at (3, -3.25) {};
		\node [style=none] (36) at (0, 0.75) {$i_{3},s_{2}\sigma$};
		\node [style=none] (37) at (0, -1.75) {$i_{p-1},s_{p-2}\sigma$};
		\node [style=none] (38) at (0, -3.25) {$i_{p},s_{p-1}\sigma$};
		\node [style=none] (49) at (4, 3.25) {\tiny$\tilde{\xi}\left( n_{1}\right)$};
		\node [style=none] (50) at (4, 2) {\tiny$\tilde{\xi}\left( n_{2}\right)$};
		\node [style=none] (51) at (4, 0.75) {\tiny$\tilde{\xi}\left( n_{3}\right)$};
		\node [style=none] (52) at (4.25, -1.75) {\tiny$\tilde{\xi}\left( n_{p-1}\right)$};
		\node [style=none] (53) at (4, -3.25) {\tiny$\tilde{\xi}\left(n_{p}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [fill=white, draw=black] (2.center) to (3.center);
		\draw [fill=white, draw=black] (7.center) to (8.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (10.center) to (11.center);
		\draw [fill=white, draw=black] (12.center) to (13.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (16.center) to (17.center);
		\draw [fill=white, draw=black] (18.center) to (19.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (21.center) to (22.center);
		\draw [fill=white, draw=black] (23.center) to (24.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (16.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (21.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw [bend left=270, looseness=1.25] (5.center) to (6.center);
		\draw [oWire] (26.center) to (27.center);
		\draw [oWire] (28.center) to (29.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [oWire] (32.center) to (33.center);
		\draw [oWire] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfSt3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, -2) {\tiny$\widetilde{\xi}_{s}$};
		\node [style=none] (1) at (-7.5, 2.25) {};
		\node [style=none] (2) at (7.75, 2.25) {};
		\node [style=none] (3) at (7.75, -2.25) {};
		\node [style=none] (4) at (-7.5, -2.25) {};
		\node [style=none] (5) at (-2, 0) {\tiny$\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=none] (11) at (7.75, 0) {};
		\node [style=none] (17) at (3.25, 1.75) {};
		\node [style=none] (18) at (3.25, -1.75) {};
		\node [style=none] (19) at (-6.5, -1.75) {};
		\node [style=none] (20) at (-6.5, 1.75) {};
		\node [style=none] (23) at (8, 0) {};
		\node [style=none] (25) at (8.5, -0.25) {};
		\node [style=none] (26) at (8.5, 0.25) {};
		\node [style=none] (27) at (8.5, 0.25) {};
		\node [style=none] (28) at (8.5, -0.25) {};
		\node [style=none] (30) at (12.25, -1.5) {};
		\node [style=none] (34) at (8.75, 0.5) {};
		\node [style=none] (35) at (9.25, 0.75) {};
		\node [style=none] (36) at (9.25, 0.25) {};
		\node [style=none] (37) at (9.5, 1) {};
		\node [style=none] (38) at (12.25, -1) {};
		\node [style=none] (39) at (8.5, 0.25) {};
		\node [style=none] (40) at (8.75, 0.5) {};
		\node [style=none] (41) at (10, 1.25) {};
		\node [style=none] (42) at (10, 0.75) {};
		\node [style=none] (43) at (9.5, 1) {};
		\node [style=none] (46) at (10, 1.25) {};
		\node [style=none] (47) at (10, 1.25) {};
		\node [style=none] (49) at (10, 0.75) {};
		\node [style=none] (50) at (10, 0.75) {};
		\node [style=none] (51) at (12.25, -0.5) {};
		\node [style=none] (56) at (10.5, 1.25) {\tiny$\cdots$};
		\node [style=none] (76) at (12.25, 2) {};
		\node [style=none] (77) at (12.25, 1.5) {};
		\node [style=none] (81) at (12.25, -0.5) {};
		\node [style=none] (82) at (11.5, 1.75) {};
		\node [style=none] (83) at (11.5, 1.25) {};
		\node [style=none] (84) at (11, 1.5) {};
		\node [style=none] (85) at (10.75, 1.25) {};
		\node [style=none] (91) at (5.5, 0.5) {\tiny$ 2^{p-1}\left( n_{1}n_{2} \ldots n_{p}\right)$};
		\node [style=none] (92) at (13, 2.25) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (93) at (13, 1.5) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (94) at (13.5, -0.25) {\tiny$\tilde{\xi}\left(n_{p-2}\right)$};
		\node [style=none] (95) at (13.5, -1) {\tiny$\tilde{\xi}\left(n_{p-1}\right)$};
		\node [style=none] (96) at (13.25, -1.75) {\tiny$\tilde{\xi}\left(n_{p}\right)$};
		\node [style=none] (97) at (12, 0.75) {\tiny$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [bWire] (10.center) to (11.center);
		\draw [fill=white, draw=black] (17.center)
			 to (18.center)
			 to (19.center)
			 to [bend left=90, looseness=0.75] (20.center)
			 to cycle;
		\draw [oWire] (11.center) to (23.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (23.center) to (25.center);
		\draw [oWire, in=-180, out=0, looseness=1.25] (28.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw [oWire, in=180, out=0, looseness=1.25] (36.center) to (38.center);
		\draw [oWire, in=165, out=-15, looseness=0.75] (35.center) to (37.center);
		\draw [oWire, in=165, out=-15, looseness=0.75] (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw (43.center) to (42.center);
		\draw [oWire, in=180, out=0] (50.center) to (51.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (82.center);
		\draw (84.center) to (83.center);
		\draw [oWire, in=165, out=-15] (82.center) to (76.center);
		\draw [oWire, in=165, out=-15] (83.center) to (77.center);
		\draw [oWire, in=165, out=-15] (85.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfSt4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -2) {\tiny$\widetilde{\xi}_{s}$};
		\node [style=none] (1) at (-9, 2.25) {};
		\node [style=none] (2) at (6.5, 2.25) {};
		\node [style=none] (3) at (6.5, -2.25) {};
		\node [style=none] (4) at (-9, -2.25) {};
		\node [style=none] (5) at (-3, 0) {\scriptsize$\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (6.5, 0) {};
		\node [style=none] (8) at (3, 1.75) {};
		\node [style=none] (9) at (3, -1.75) {};
		\node [style=none] (10) at (-8, -1.75) {};
		\node [style=none] (11) at (-8, 1.75) {};
		\node [style=none] (12) at (7, 0) {};
		\node [style=none] (13) at (4.75, 0.5) {\scriptsize$2^{p-1}\prod_{i=1}^{p}n_{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw [fill=white, draw=black] (8.center)
			 to (9.center)
			 to (10.center)
			 to [bend left=90, looseness=0.75] (11.center)
			 to cycle;
		\draw [oWire] (7.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfSt5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, -2) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-6.75, 2.25) {};
		\node [style=none] (2) at (5.5, 2.25) {};
		\node [style=none] (3) at (5.5, -2.25) {};
		\node [style=none] (4) at (-6.75, -2.25) {};
		\node [style=none] (5) at (-1, 0) {$\scriptstyle\left(\left(\cdots\left(\left(i_{1}i_{2}\right)_{s_{1}}i_{3}\right)_{s_{2}}\cdots i_{p-1}\right)_{s_{p-2}}i_{p}\right)_{s_{p-1}}$};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [style=none] (7) at (5.5, 1.5) {};
		\node [style=none] (8) at (4.25, 1) {};
		\node [style=none] (9) at (5.5, 1) {};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=none] (11) at (5.5, 0.5) {};
		\node [style=none] (12) at (4.25, -1.5) {};
		\node [style=none] (13) at (5.5, -1.5) {};
		\node [style=none] (14) at (5.5, -1) {};
		\node [style=none] (15) at (4.25, -1) {};
		\node [style=none] (16) at (5, 0) {\tiny$\vdots$};
		\node [style=none] (17) at (4.25, 1.75) {};
		\node [style=none] (18) at (4.25, -1.75) {};
		\node [style=none] (19) at (-5.75, -1.75) {};
		\node [style=none] (20) at (-5.75, 1.75) {};
		\node [style=none] (23) at (6, 0.5) {};
		\node [style=none] (24) at (6, -1.5) {};
		\node [style=none] (25) at (6, -1) {};
		\node [style=none] (26) at (5, 1.75) {\tiny$n_{1}$};
		\node [style=none] (27) at (5, 1.25) {\tiny$n_{2}$};
		\node [style=none] (28) at (5, 0.75) {\tiny$n_{3}$};
		\node [style=none] (29) at (5, -0.75) {\tiny$n_{p-1}$};
		\node [style=none] (30) at (5, -1.25) {\tiny$n_{p}$};
		\node [style=none] (35) at (5.5, 1.5) {};
		\node [style=none] (36) at (6, 1.5) {};
		\node [style=none] (37) at (5.5, 1) {};
		\node [style=none] (38) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [bWire] (6.center) to (7.center);
		\draw [bWire] (8.center) to (9.center);
		\draw [bWire] (10.center) to (11.center);
		\draw [bWire] (15.center) to (14.center);
		\draw [bWire] (12.center) to (13.center);
		\draw [fill=white, draw=black] (17.center)
			 to (18.center)
			 to (19.center)
			 to [bend left=90, looseness=0.75] (20.center)
			 to cycle;
		\draw [oWire] (11.center) to (23.center);
		\draw [oWire] (25.center) to (14.center);
		\draw [oWire] (13.center) to (24.center);
		\draw [oWire] (35.center) to (36.center);
		\draw [oWire] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-1, 5.25) {};
		\node [style=none] (30) at (-1, 4.25) {};
		\node [style=none] (31) at (0.5, 5.25) {};
		\node [style=none] (32) at (-0.5, 4.75) {};
		\node [style=none] (33) at (-0.5, 4.75) {$i_{1}$};
		\node [style=none] (34) at (0.5, 4.25) {};
		\node [style=none] (35) at (0.5, 4.75) {};
		\node [style=none] (36) at (0.5, 4.75) {};
		\node [style=none] (37) at (2, 4.25) {};
		\node [style=none] (38) at (-1.5, 3.5) {};
		\node [style=none] (39) at (-1, 2.5) {};
		\node [style=none] (40) at (-1, 1.5) {};
		\node [style=none] (41) at (0.5, 2.5) {};
		\node [style=none] (42) at (-0.5, 2) {};
		\node [style=none] (43) at (-0.5, 2) {$i_{2}$};
		\node [style=none] (44) at (0.5, 1.5) {};
		\node [style=none] (45) at (-1.5, 1.25) {};
		\node [style=none] (46) at (0.5, 1.25) {};
		\node [style=none] (47) at (-1.5, 0.25) {};
		\node [style=none] (48) at (0.5, 0.25) {};
		\node [style=none] (49) at (-0.5, 0.75) {};
		\node [style=none] (50) at (-0.5, 0.75) {$ \neg ^{s_{1}}$};
		\node [style=none] (51) at (0.5, 2) {};
		\node [style=none] (52) at (0.5, 2) {};
		\node [style=none] (53) at (2, 1.5) {};
		\node [style=none] (54) at (-1.5, 0.75) {};
		\node [style=none] (55) at (0.5, 0.75) {};
		\node [style=none] (56) at (2, 1.25) {};
		\node [style=none] (75) at (-1, -2.75) {};
		\node [style=none] (76) at (-1, -3.75) {};
		\node [style=none] (77) at (0.5, -2.75) {};
		\node [style=none] (78) at (-0.5, -3.25) {};
		\node [style=none] (79) at (-0.5, -3.25) {$i_{p}$};
		\node [style=none] (80) at (0.5, -3.75) {};
		\node [style=none] (81) at (-1.5, -4) {};
		\node [style=none] (82) at (0.5, -4) {};
		\node [style=none] (83) at (-1.5, -5) {};
		\node [style=none] (84) at (0.5, -5) {};
		\node [style=none] (85) at (-0.5, -4.5) {};
		\node [style=none] (86) at (-0.5, -4.5) {$\neg ^{s_{p-1}}$};
		\node [style=none] (87) at (0.5, -3.25) {};
		\node [style=none] (88) at (0.5, -3.25) {};
		\node [style=none] (89) at (2, -3.75) {};
		\node [style=none] (90) at (-1.5, -4.5) {};
		\node [style=none] (91) at (0.5, -4.5) {};
		\node [style=none] (92) at (2, -4) {};
		\node [style=none] (112) at (1.5, -1.25) {$\vdots$};
		\node [style=none] (117) at (-1.25, -1.25) {$\vdots$};
		\node [style=infdownground] (118) at (-4.75, 0) {};
		\node [style=white dot] (121) at (-3.75, 0) {};
		\node [style=none] (177) at (0.5, 3.5) {};
		\node [style=none] (178) at (2, 4) {};
		\node [style=none] (179) at (2, 4.25) {};
		\node [style=none] (180) at (2.5, 4.25) {};
		\node [style=none] (181) at (2, 4) {};
		\node [style=none] (182) at (2, 4) {};
		\node [style=none] (183) at (2.5, 4) {};
		\node [style=none] (184) at (2, 1.5) {};
		\node [style=none] (185) at (2, 1.25) {};
		\node [style=none] (186) at (2, 1.5) {};
		\node [style=none] (187) at (2.5, 1.5) {};
		\node [style=none] (188) at (2, 1.25) {};
		\node [style=none] (189) at (2, 1.25) {};
		\node [style=none] (190) at (2.5, 1.25) {};
		\node [style=none] (198) at (2, -3.75) {};
		\node [style=none] (199) at (2, -4) {};
		\node [style=none] (200) at (2, -3.75) {};
		\node [style=none] (201) at (2.5, -3.75) {};
		\node [style=none] (202) at (2, -4) {};
		\node [style=none] (203) at (2, -4) {};
		\node [style=none] (204) at (2.5, -4) {};
		\node [style=none] (205) at (-1.5, 4) {};
		\node [style=none] (206) at (0.5, 4) {};
		\node [style=none] (207) at (-1.5, 3) {};
		\node [style=none] (208) at (0.5, 3) {};
		\node [style=none] (209) at (3, 4.25) {\tiny$n_{1}$};
		\node [style=none] (211) at (3, 3.75) {\tiny$B_{1}$};
		\node [style=none] (212) at (3, 1.5) {\tiny$n_{2}$};
		\node [style=none] (213) at (3, 1) {\tiny$B_{2}$};
		\node [style=none] (214) at (3, -3.75) {\tiny$n_{p}$};
		\node [style=none] (215) at (3, -4.25) {\tiny$B_{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (29.center) to (30.center);
		\draw (31.center) to (34.center);
		\draw [osWire, in=180, out=0] (35.center) to (37.center);
		\draw [bend right=90] (39.center) to (40.center);
		\draw (45.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (41.center) to (44.center);
		\draw [osWire, in=180, out=0] (51.center) to (53.center);
		\draw [osWire, in=180, out=0] (55.center) to (56.center);
		\draw [bend right=90] (75.center) to (76.center);
		\draw (81.center) to (82.center);
		\draw (81.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (82.center);
		\draw (77.center) to (80.center);
		\draw [osWire, in=180, out=0] (87.center) to (89.center);
		\draw [osWire, in=180, out=0] (91.center) to (92.center);
		\draw (29.center) to (31.center);
		\draw (30.center) to (34.center);
		\draw (39.center) to (41.center);
		\draw (44.center) to (40.center);
		\draw (75.center) to (77.center);
		\draw (80.center) to (76.center);
		\draw [osWire] (121) to (118);
		\draw [osWire, in=-180, out=75] (121) to (38.center);
		\draw [osWire, in=180, out=45] (121) to (54.center);
		\draw [osWire, in=-180, out=-75] (121) to (90.center);
		\draw [osWire, in=180, out=0] (177.center) to (178.center);
		\draw [osWire, in=180, out=0] (38.center) to (177.center);
		\draw [osWire, in=180, out=0] (179.center) to (180.center);
		\draw [osWire, in=180, out=0] (182.center) to (183.center);
		\draw [osWire, in=180, out=0] (186.center) to (187.center);
		\draw [osWire, in=180, out=0] (189.center) to (190.center);
		\draw [osWire, in=180, out=0] (200.center) to (201.center);
		\draw [osWire, in=180, out=0] (203.center) to (204.center);
		\draw [thick gray dashed edge] (208.center)
			 to (206.center)
			 to (205.center)
			 to (207.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-1, 1) {};
		\node [style=none] (30) at (-1, 0) {};
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (32) at (-0.75, 0.5) {};
		\node [style=none] (33) at (-0.75, 0.5) {$i$};
		\node [style=none] (34) at (0, 0) {};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=none] (37) at (1, 0.5) {};
		\node [style=infdownground] (118) at (-2, -0.5) {};
		\node [style=none] (179) at (1, 0.5) {};
		\node [style=none] (181) at (1, -0.5) {};
		\node [style=none] (182) at (0.75, 0.75) {\scriptsize$n$};
		\node [style=none] (183) at (0.75, -0.25) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (29.center) to (30.center);
		\draw (31.center) to (34.center);
		\draw [osWire, in=180, out=0] (35.center) to (37.center);
		\draw (29.center) to (31.center);
		\draw (30.center) to (34.center);
		\draw [osWire] (118) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-1.25, 0.75) {\tiny$1$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-1.25, -0.5) {\tiny$1$};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=270, looseness=1.50] (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [osWire] (5.center) to (6.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw [bend right=270, looseness=1.50] (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw [osWire] (12.center) to (13.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 4.25) {};
		\node [style=none] (1) at (-0.5, 3.25) {};
		\node [style=none] (2) at (1.75, 4.25) {};
		\node [style=none] (3) at (1.75, 3.25) {};
		\node [style=none] (4) at (0.5, 3.75) {\scriptsize$i_{1}$};
		\node [style=none] (5) at (-0.5, 3) {};
		\node [style=none] (6) at (-0.5, 2) {};
		\node [style=none] (7) at (1.75, 3) {};
		\node [style=none] (8) at (1.75, 2) {};
		\node [style=none] (9) at (0.5, 2.5) {\scriptsize$t$};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (1.75, 1.25) {};
		\node [style=none] (13) at (1.75, 0.25) {};
		\node [style=none] (15) at (0.5, -2) {$\vdots$};
		\node [style=none] (16) at (-0.5, -3) {};
		\node [style=none] (17) at (-0.5, -4) {};
		\node [style=none] (18) at (1.75, -3) {};
		\node [style=none] (19) at (1.75, -4) {};
		\node [style=none] (21) at (-0.5, -4.25) {};
		\node [style=none] (22) at (-0.5, -5.25) {};
		\node [style=none] (23) at (1.75, -4.25) {};
		\node [style=none] (24) at (1.75, -5.25) {};
		\node [style=none] (26) at (1.75, 3.75) {};
		\node [style=none] (28) at (1.75, 2.5) {};
		\node [style=none] (30) at (1.75, 0.75) {};
		\node [style=none] (32) at (1.75, -3.5) {};
		\node [style=none] (34) at (1.75, -4.75) {};
		\node [style=none] (36) at (0.5, 0.75) {\scriptsize$i_{2}$};
		\node [style=none] (37) at (0.5, -3.5) {\scriptsize$i_{p}$};
		\node [style=none] (38) at (0.5, -4.75) {\scriptsize$s_{p-1}\oplus t$};
		\node [style=none] (39) at (-0.5, 0) {};
		\node [style=none] (40) at (-0.5, -1) {};
		\node [style=none] (41) at (1.75, 0) {};
		\node [style=none] (42) at (1.75, -1) {};
		\node [style=none] (43) at (1.75, -0.5) {};
		\node [style=none] (45) at (0.5, -0.5) {\scriptsize$s_{1}\oplus t$};
		\node [style=none] (46) at (4.25, 3.25) {\tiny$n_{1}$};
		\node [style=none] (48) at (4.25, 0.25) {\tiny$n_{2}$};
		\node [style=none] (50) at (4.25, -4) {\tiny$n_{p}$};
		\node [style=none] (53) at (1.75, 3.75) {};
		\node [style=none] (54) at (3.25, 3.25) {};
		\node [style=none] (55) at (1.75, 2.5) {};
		\node [style=none] (56) at (3.25, 3) {};
		\node [style=none] (57) at (3.75, 3.25) {};
		\node [style=none] (58) at (3.25, 3) {};
		\node [style=none] (59) at (3.25, 3) {};
		\node [style=none] (60) at (3.75, 3) {};
		\node [style=none] (61) at (4.25, 2.75) {\tiny$B_{1}$};
		\node [style=none] (63) at (1.75, 0.75) {};
		\node [style=none] (64) at (3.25, 0.25) {};
		\node [style=none] (65) at (1.75, -0.5) {};
		\node [style=none] (66) at (3.25, 0) {};
		\node [style=none] (67) at (3.75, 0.25) {};
		\node [style=none] (68) at (3.25, 0) {};
		\node [style=none] (69) at (3.25, 0) {};
		\node [style=none] (70) at (3.75, 0) {};
		\node [style=none] (71) at (4.25, -0.25) {\tiny$B_{2}$};
		\node [style=none] (73) at (1.75, -3.5) {};
		\node [style=none] (74) at (3.25, -4) {};
		\node [style=none] (75) at (1.75, -4.75) {};
		\node [style=none] (76) at (3.25, -4.25) {};
		\node [style=none] (77) at (3.75, -4) {};
		\node [style=none] (78) at (3.25, -4.25) {};
		\node [style=none] (79) at (3.25, -4.25) {};
		\node [style=none] (80) at (3.75, -4.25) {};
		\node [style=none] (81) at (4.25, -4.5) {\tiny$B_{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [fill=white, draw=black] (2.center) to (3.center);
		\draw [fill=white, draw=black] (7.center) to (8.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (10.center) to (11.center);
		\draw [fill=white, draw=black] (12.center) to (13.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (16.center) to (17.center);
		\draw [fill=white, draw=black] (18.center) to (19.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (21.center) to (22.center);
		\draw [fill=white, draw=black] (23.center) to (24.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (16.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (21.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw [bend left=270, looseness=1.25] (5.center) to (6.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (39.center) to (40.center);
		\draw [fill=white, draw=black] (41.center) to (42.center);
		\draw (39.center) to (41.center);
		\draw (42.center) to (40.center);
		\draw [osWire, in=180, out=0] (55.center) to (56.center);
		\draw [osWire, in=180, out=0] (59.center) to (60.center);
		\draw [osWire] (54.center) to (57.center);
		\draw [osWire, in=0, out=180] (54.center) to (53.center);
		\draw [osWire, in=180, out=0] (65.center) to (66.center);
		\draw [osWire, in=180, out=0] (69.center) to (70.center);
		\draw [osWire] (64.center) to (67.center);
		\draw [osWire, in=0, out=180] (64.center) to (63.center);
		\draw [osWire, in=180, out=0] (75.center) to (76.center);
		\draw [osWire, in=180, out=0] (79.center) to (80.center);
		\draw [osWire] (74.center) to (77.center);
		\draw [osWire, in=0, out=180] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 4.25) {};
		\node [style=none] (1) at (-0.5, 3.25) {};
		\node [style=none] (2) at (0.75, 4.25) {};
		\node [style=none] (3) at (0.75, 3.25) {};
		\node [style=none] (4) at (0, 3.75) {\tiny$i_{1}$};
		\node [style=none] (5) at (-0.5, 3) {};
		\node [style=none] (6) at (-0.5, 2) {};
		\node [style=none] (7) at (0.75, 3) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=none] (9) at (0, 2.5) {\tiny$1$};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (0.75, 1.25) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (15) at (0, -2) {$\vdots$};
		\node [style=none] (16) at (-0.5, -3) {};
		\node [style=none] (17) at (-0.5, -4) {};
		\node [style=none] (18) at (0.75, -3) {};
		\node [style=none] (19) at (0.75, -4) {};
		\node [style=none] (21) at (-0.5, -4.25) {};
		\node [style=none] (22) at (-0.5, -5.25) {};
		\node [style=none] (23) at (0.75, -4.25) {};
		\node [style=none] (24) at (0.75, -5.25) {};
		\node [style=none] (26) at (0.75, 3.75) {};
		\node [style=none] (27) at (1.5, 3.75) {};
		\node [style=none] (28) at (0.75, 2.5) {};
		\node [style=none] (29) at (1.5, 2.5) {};
		\node [style=none] (30) at (0.75, 0.75) {};
		\node [style=none] (31) at (1.5, 0.75) {};
		\node [style=none] (32) at (0.75, -3.5) {};
		\node [style=none] (33) at (1.5, -3.5) {};
		\node [style=none] (34) at (0.75, -4.75) {};
		\node [style=none] (35) at (1.5, -4.75) {};
		\node [style=none] (36) at (0, 0.75) {\tiny$i_{2}$};
		\node [style=none] (37) at (0, -3.5) {\tiny$i_{p}$};
		\node [style=none] (39) at (-0.5, 0) {};
		\node [style=none] (40) at (-0.5, -1) {};
		\node [style=none] (41) at (0.75, 0) {};
		\node [style=none] (42) at (0.75, -1) {};
		\node [style=none] (43) at (0.75, -0.5) {};
		\node [style=none] (44) at (1.5, -0.5) {};
		\node [style=none] (45) at (0, -0.5) {\tiny$s_{1}\oplus 1$};
		\node [style=none] (46) at (0, -4.75) {\tiny$s_{p}\oplus 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [fill=white, draw=black] (2.center) to (3.center);
		\draw [fill=white, draw=black] (7.center) to (8.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (10.center) to (11.center);
		\draw [fill=white, draw=black] (12.center) to (13.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (16.center) to (17.center);
		\draw [fill=white, draw=black] (18.center) to (19.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (21.center) to (22.center);
		\draw [fill=white, draw=black] (23.center) to (24.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (16.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (21.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw [bend left=270, looseness=1.25] (5.center) to (6.center);
		\draw [oWire] (26.center) to (27.center);
		\draw [oWire] (28.center) to (29.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [oWire] (32.center) to (33.center);
		\draw [oWire] (34.center) to (35.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (39.center) to (40.center);
		\draw [fill=white, draw=black] (41.center) to (42.center);
		\draw (39.center) to (41.center);
		\draw (42.center) to (40.center);
		\draw [oWire] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-3, 2) {};
		\node [style=none] (8) at (-3, 2) {};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (-3, 2) {};
		\node [style=none] (18) at (-3, 2) {};
		\node [style=none] (19) at (-3, 2) {};
		\node [style=none] (20) at (-3, 2) {};
		\node [style=none] (26) at (-3, 2) {};
		\node [style=none] (27) at (-3, 2) {};
		\node [style=none] (29) at (-3, -2) {};
		\node [style=none] (30) at (-3, -2) {};
		\node [style=none] (31) at (-3, -2) {};
		\node [style=none] (34) at (-3, -2) {};
		\node [style=none] (40) at (-3, -2) {};
		\node [style=none] (41) at (-3, -2) {};
		\node [style=none] (53) at (-3, -0.25) {$\vdots$};
		\node [style=none] (54) at (3, 2) {};
		\node [style=none] (55) at (3, 1) {};
		\node [style=none] (57) at (3, -2) {};
		\node [style=none] (58) at (3.5, 2) {\tiny$B_1$};
		\node [style=none] (62) at (3, -0.25) {$\vdots$};
		\node [style=none] (63) at (3.5, 1) {\tiny$B_2$};
		\node [style=none] (64) at (3.5, -2) {\tiny$B_q$};
		\node [style=none] (65) at (-3.5, 2) {\tiny$B_1$};
		\node [style=none] (66) at (-3.5, 1) {\tiny$B_2$};
		\node [style=none] (67) at (-3.5, -2) {\tiny$B_p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [osWire, in=120, out=0] (1.center) to (0);
		\draw [osWire, in=150, out=0] (2.center) to (0);
		\draw [osWire, in=0, out=-120] (0) to (4.center);
		\draw [osWire, in=180, out=60] (0) to (54.center);
		\draw [osWire, in=-180, out=30] (0) to (55.center);
		\draw [osWire, in=-60, out=-180] (57.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 2) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.5, -1.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (1.5, 2) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (0.25, 1.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=none] (12) at (1.5, 0.25) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (1.5, 2) {};
		\node [style=none] (17) at (1.5, 2) {};
		\node [style=none] (18) at (1.5, 2) {};
		\node [style=none] (19) at (1.5, 2) {};
		\node [style=none] (20) at (0.25, 2.5) {};
		\node [style=none] (21) at (0.25, 1.5) {};
		\node [style=none] (22) at (1.5, 2.5) {};
		\node [style=none] (23) at (1.5, 1.5) {};
		\node [style=none] (24) at (0.75, 2) {\scriptsize$s$};
		\node [style=none] (25) at (1.5, 2) {};
		\node [style=none] (26) at (1.5, 2) {};
		\node [style=none] (28) at (1.5, -1.75) {};
		\node [style=none] (29) at (1.5, -1.75) {};
		\node [style=none] (30) at (1.5, -1.75) {};
		\node [style=none] (33) at (1.5, -1.75) {};
		\node [style=none] (34) at (0.25, -1.25) {};
		\node [style=none] (35) at (0.25, -2.25) {};
		\node [style=none] (36) at (1.5, -1.25) {};
		\node [style=none] (37) at (1.5, -2.25) {};
		\node [style=none] (39) at (1.5, -1.75) {};
		\node [style=none] (40) at (1.5, -1.75) {};
		\node [style=none] (52) at (0.75, -0.25) {$\vdots$};
		\node [style=none] (53) at (2.75, 2) {};
		\node [style=none] (54) at (2.75, 0.75) {};
		\node [style=none] (56) at (2.75, -1.75) {};
		\node [style=none] (60) at (-2, 2) {};
		\node [style=none] (61) at (-2, 0.75) {};
		\node [style=none] (62) at (-2, -1.75) {};
		\node [style=none] (63) at (-2, 0.75) {};
		\node [style=none] (64) at (-2, 0.75) {};
		\node [style=none] (65) at (-2, 2) {};
		\node [style=none] (66) at (-2, 2) {};
		\node [style=none] (67) at (-2, 0.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, 0.25) {};
		\node [style=none] (70) at (-2, 1.25) {};
		\node [style=none] (71) at (-2, 0.25) {};
		\node [style=none] (73) at (-2, 0.75) {};
		\node [style=none] (74) at (-2, 0.75) {};
		\node [style=none] (75) at (-2, 2) {};
		\node [style=none] (76) at (-2, 2) {};
		\node [style=none] (77) at (-2, 2) {};
		\node [style=none] (78) at (-2, 2) {};
		\node [style=none] (79) at (-0.75, 2.5) {};
		\node [style=none] (80) at (-0.75, 1.5) {};
		\node [style=none] (81) at (-2, 2.5) {};
		\node [style=none] (82) at (-2, 1.5) {};
		\node [style=none] (84) at (-2, 2) {};
		\node [style=none] (85) at (-2, 2) {};
		\node [style=none] (86) at (-2, -1.75) {};
		\node [style=none] (87) at (-2, -1.75) {};
		\node [style=none] (88) at (-2, -1.75) {};
		\node [style=none] (89) at (-2, -1.75) {};
		\node [style=none] (90) at (-0.75, -1.25) {};
		\node [style=none] (91) at (-0.75, -2.25) {};
		\node [style=none] (92) at (-2, -1.25) {};
		\node [style=none] (93) at (-2, -2.25) {};
		\node [style=none] (95) at (-2, -1.75) {};
		\node [style=none] (96) at (-2, -1.75) {};
		\node [style=none] (97) at (-1.25, -0.25) {$\vdots$};
		\node [style=none] (98) at (-3.25, 2) {};
		\node [style=none] (99) at (-3.25, 0.75) {};
		\node [style=none] (100) at (-3.25, -1.75) {};
		\node [style=none] (104) at (0.75, 0.75) {\scriptsize$s$};
		\node [style=none] (105) at (0.75, -1.75) {\scriptsize$s$};
		\node [style=none] (106) at (-1.25, 2) {\scriptsize$s$};
		\node [style=none] (107) at (-1.25, 0.75) {\scriptsize$s$};
		\node [style=none] (108) at (-1.25, -1.75) {\scriptsize$s$};
		\node [style=none] (109) at (3.25, 2) {\tiny$B_1$};
		\node [style=none] (110) at (3.25, 0.75) {\tiny$B_2$};
		\node [style=none] (111) at (3.25, -1.75) {\tiny$B_q$};
		\node [style=none] (112) at (-3.75, 2.25) {\tiny$B_1$};
		\node [style=none] (113) at (-3.75, 0.75) {\tiny$B_2$};
		\node [style=none] (114) at (-3.75, -1.75) {\tiny$B_p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (11.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw [bend left=270, looseness=1.25] (9.center) to (10.center);
		\draw [fill=white, draw=black] (22.center) to (23.center);
		\draw (20.center) to (22.center);
		\draw (23.center) to (21.center);
		\draw [bend left=270, looseness=1.25] (20.center) to (21.center);
		\draw [fill=white, draw=black] (36.center) to (37.center);
		\draw (34.center) to (36.center);
		\draw (37.center) to (35.center);
		\draw [bend left=270, looseness=1.25] (34.center) to (35.center);
		\draw [osWire] (26.center) to (53.center);
		\draw [osWire] (54.center) to (15.center);
		\draw [osWire] (56.center) to (40.center);
		\draw [fill=white, draw=black] (70.center) to (71.center);
		\draw (68.center) to (70.center);
		\draw (71.center) to (69.center);
		\draw [bend left=90] (68.center) to (69.center);
		\draw [fill=white, draw=black] (81.center) to (82.center);
		\draw (79.center) to (81.center);
		\draw (82.center) to (80.center);
		\draw [bend left=90] (79.center) to (80.center);
		\draw [fill=white, draw=black] (92.center) to (93.center);
		\draw (90.center) to (92.center);
		\draw (93.center) to (91.center);
		\draw [bend left=90, looseness=1.25] (90.center) to (91.center);
		\draw [osWire] (85.center) to (98.center);
		\draw [osWire] (99.center) to (74.center);
		\draw [osWire] (100.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=white dot] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (-2.75, 0.25) {};
		\node [style=none] (9) at (-4.5, -0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (-2.75, 0.25) {};
		\node [style=xor] (12) at (-1.25, -1) {};
		\node [style=none] (13) at (-2, -0.25) {};
		\node [style=merge] (16) at (0.5, 1) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (2.5, 0.75) {};
		\node [style=none] (19) at (-4.5, 1.25) {};
		\node [style=none] (20) at (-4.5, 1.25) {};
		\node [style=none] (21) at (-4.5, 1) {};
		\node [style=none] (22) at (-4.5, -0.5) {};
		\node [style=none] (23) at (-3.75, -1) {};
		\node [style=none] (25) at (-4.5, -0.75) {};
		\node [style=none] (26) at (-5, 1.25) {\tiny$n_{1}$};
		\node [style=none] (27) at (-5, -0.5) {\tiny$n_{2}$};
		\node [style=none] (28) at (-5, 0.75) {\tiny$B_{1}$};
		\node [style=none] (29) at (-5, -1) {\tiny$B_{2}$};
		\node [style=none] (30) at (2.5, 1) {};
		\node [style=none] (31) at (2.5, 1.5) {\tiny$2n_{1}n_{2}$};
		\node [style=none] (32) at (2.5, 0.25) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [osWire, in=120, out=0] (5.center) to (7.center);
		\draw [osWire, in=-60, out=-180] (6) to (7.center);
		\draw [osWire, in=60, out=-180, looseness=0.75] (10.center) to (11.center);
		\draw [osWire, in=0, out=-120] (11.center) to (9.center);
		\draw [osWire] (3.center) to (12);
		\draw [osWire, bend left] (6) to (12);
		\draw [osWire, in=0, out=135, looseness=0.50] (13.center) to (6);
		\draw [osWire, in=75, out=-165, looseness=0.75] (16) to (17.center);
		\draw [osWire, in=-120, out=0] (12) to (17.center);
		\draw [osWire, in=180, out=0, looseness=1.25] (10.center) to (16);
		\draw [osWire, in=165, out=0, looseness=0.75] (19.center) to (16);
		\draw [osWire, in=180, out=0] (25.center) to (23.center);
		\draw [osWire, in=-180, out=0, looseness=1.25] (13.center) to (18.center);
		\draw [osWire] (16) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=merge] (0) at (1.75, 0) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (12) at (-2, 1.75) {};
		\node [style=none] (13) at (-2, 0.75) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=none] (16) at (-1.5, 1.25) {\scriptsize$i$};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (-2, -0.5) {};
		\node [style=none] (28) at (-0.75, 0.5) {};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (30) at (-1.5, 0) {\scriptsize$j$};
		\node [style=none] (40) at (-2, -0.75) {};
		\node [style=none] (41) at (-2, -1.75) {};
		\node [style=none] (42) at (-0.75, -0.75) {};
		\node [style=none] (43) at (-0.75, -1.75) {};
		\node [style=none] (44) at (-1.5, -1.25) {\scriptsize$s$};
		\node [style=none] (47) at (0.5, 1.5) {\tiny$n_{1}$};
		\node [style=none] (49) at (0.5, -1.25) {};
		\node [style=none] (50) at (0.5, 0.25) {\tiny$n_{2}$};
		\node [style=none] (52) at (0.5, -1) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [osWire, in=105, out=0, looseness=1.25] (1.center) to (0);
		\draw [osWire] (2.center) to (0);
		\draw [osWire, in=-105, out=0, looseness=1.25] (3.center) to (0);
		\draw [osWire] (0) to (4.center);
		\draw [fill=white, draw=black] (14.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw [bend left=270, looseness=1.25] (12.center) to (13.center);
		\draw [fill=white, draw=black] (28.center) to (29.center);
		\draw (26.center) to (28.center);
		\draw (29.center) to (27.center);
		\draw [bend left=270, looseness=1.25] (26.center) to (27.center);
		\draw [fill=white, draw=black] (42.center) to (43.center);
		\draw (40.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw [bend left=270, looseness=1.25] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.75, 0) {\scriptsize$Q\left(i,j,s\right)$};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (1.25, 0.25) {\tiny$2n_{1}n_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (10.center) to (11.center);
		\draw (8.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw [bend left=270, looseness=1.25] (8.center) to (9.center);
		\draw [osWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, -0.5) {};
		\node [style=xor] (1) at (-1.25, -1.25) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=dmerge] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-5, 0.5) {};
		\node [style=none] (11) at (-5, 0.75) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (17) at (-5, 1.5) {\tiny$2n_{1}n_{2}$};
		\node [style=none] (18) at (-5, 0) {\tiny$B$};
		\node [style=none] (23) at (2.5, 1) {\tiny$n_{1}$};
		\node [style=none] (24) at (2.5, -0.75) {\tiny$n_{2}$};
		\node [style=none] (25) at (2.5, 0.5) {\tiny$B_{1}$};
		\node [style=none] (26) at (2.5, -1.25) {\tiny$B_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [osWire, bend right] (0) to (1);
		\draw [osWire, in=120, out=0, looseness=0.75] (3.center) to (7.center);
		\draw [osWire, in=-75, out=-180] (4.center) to (7.center);
		\draw [osWire, in=60, out=-180] (6.center) to (7.center);
		\draw [osWire, in=-105, out=15, looseness=0.75] (0) to (5.center);
		\draw [osWire, in=0, out=-180, looseness=1.50] (0) to (10.center);
		\draw [osWire] (11.center) to (9);
		\draw [osWire] (9) to (3.center);
		\draw [osWire, in=180, out=15, looseness=0.75] (9) to (2.center);
		\draw [osWire, in=-180, out=-60] (9) to (1);
		\draw [osWire, in=-180, out=0, looseness=1.25] (8.center) to (15.center);
		\draw [osWire] (1) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-3.5, 0.5) {};
		\node [style=none] (9) at (-3.5, -0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-2.5, 0) {\scriptsize$Q\left(i,j,s\right)$};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (16) at (-0.25, 0.25) {\tiny$2n_{1}n_{2}$};
		\node [style=dmerge] (41) at (0.75, 0) {};
		\node [style=none] (42) at (3.25, 1.25) {};
		\node [style=none] (43) at (3.25, 0) {};
		\node [style=none] (44) at (3.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (10.center) to (11.center);
		\draw (8.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw [bend left=270, looseness=1.25] (8.center) to (9.center);
		\draw [osWire] (14.center) to (15.center);
		\draw [osWire] (41) to (43.center);
		\draw [osWire, in=180, out=75, looseness=1.25] (41) to (42.center);
		\draw [osWire, in=-180, out=-75, looseness=1.25] (41) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, 0.75) {$i$};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (15) at (0, -0.5) {$s$};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=none] (17) at (0.75, -0.5) {};
		\node [style=none] (20) at (3.25, 0.25) {\scriptsize$n$};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (34) at (2.25, 0.25) {};
		\node [style=none] (35) at (0.75, -0.5) {};
		\node [style=none] (36) at (2.25, 0) {};
		\node [style=none] (38) at (2.75, 0.25) {};
		\node [style=none] (39) at (2.25, 0) {};
		\node [style=none] (40) at (2.25, 0) {};
		\node [style=none] (41) at (2.75, 0) {};
		\node [style=none] (43) at (3.25, -0.25) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (5.center);
		\draw [bend left=270, looseness=1.50] (11.center) to (12.center);
		\draw (13.center) to (16.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (16.center);
		\draw [osWire, in=180, out=0] (35.center) to (36.center);
		\draw [osWire, in=180, out=0] (40.center) to (41.center);
		\draw [osWire] (34.center) to (38.center);
		\draw [osWire, in=0, out=180] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (12) at (-2, 1.75) {};
		\node [style=none] (13) at (-2, 0.75) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=none] (16) at (-1.5, 1.25) {\scriptsize$i$};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (-2, -0.5) {};
		\node [style=none] (28) at (-0.75, 0.5) {};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (30) at (-1.5, 0) {\scriptsize$j$};
		\node [style=none] (40) at (-2, -0.75) {};
		\node [style=none] (41) at (-2, -1.75) {};
		\node [style=none] (42) at (-0.75, -0.75) {};
		\node [style=none] (43) at (-0.75, -1.75) {};
		\node [style=none] (44) at (-1.5, -1.25) {\scriptsize$s$};
		\node [style=none] (47) at (-0.25, 1.5) {\tiny$n_{1}$};
		\node [style=none] (50) at (-0.25, 0.25) {\tiny$n_{2}$};
		\node [style=none] (52) at (-0.25, -1) {\tiny$B$};
		\node [style=none] (53) at (0.25, 1.25) {};
		\node [style=none] (54) at (0.25, 0) {};
		\node [style=none] (55) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (14.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw [bend left=270, looseness=1.25] (12.center) to (13.center);
		\draw [fill=white, draw=black] (28.center) to (29.center);
		\draw (26.center) to (28.center);
		\draw (29.center) to (27.center);
		\draw [bend left=270, looseness=1.25] (26.center) to (27.center);
		\draw [fill=white, draw=black] (42.center) to (43.center);
		\draw (40.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw [bend left=270, looseness=1.25] (40.center) to (41.center);
		\draw [osWire] (1.center) to (53.center);
		\draw [osWire] (2.center) to (54.center);
		\draw [osWire] (3.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (3.75, -1) {\tiny$\widetilde{\xi}_{s}$};
		\node [style=none] (23) at (-1, 1.25) {};
		\node [style=none] (24) at (4, 1.25) {};
		\node [style=none] (25) at (4, -1.25) {};
		\node [style=none] (26) at (-1, -1.25) {};
		\node [style=none] (32) at (1.5, 0.5) {};
		\node [style=none] (38) at (1.5, 0) {};
		\node [style=none] (39) at (4, 0) {};
		\node [style=none] (45) at (1.5, 0.75) {};
		\node [style=none] (46) at (1.5, -0.75) {};
		\node [style=none] (47) at (0, -0.75) {};
		\node [style=none] (48) at (0, 0.75) {};
		\node [style=none] (52) at (4.5, 0) {};
		\node [style=none] (54) at (0.25, 0) {};
		\node [style=none] (55) at (0.5, 0) {\scriptsize$\left(ij\right)_{s}$};
		\node [style=none] (56) at (1.5, 0.5) {};
		\node [style=none] (57) at (2.75, 0.5) {\scriptsize$2 n_{1} n_{2}$};
		\node [style=none] (78) at (5.25, 0.5) {};
		\node [style=none] (79) at (5.25, -0.5) {};
		\node [style=none] (80) at (6, 0.5) {};
		\node [style=none] (81) at (6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (26.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [bWire] (38.center) to (39.center);
		\draw [fill=white, draw=black] (45.center)
			 to (46.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (48.center)
			 to cycle;
		\draw [oWire] (39.center) to (52.center);
		\draw (52.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (52.center) to (79.center);
		\draw [oWire] (78.center) to (80.center);
		\draw [oWire] (81.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (3.75, -1) {\tiny$\widetilde{\xi}_{s}$};
		\node [style=none] (23) at (-1, 1.25) {};
		\node [style=none] (24) at (4, 1.25) {};
		\node [style=none] (25) at (4, -1.25) {};
		\node [style=none] (26) at (-1, -1.25) {};
		\node [style=none] (32) at (1.5, 0.5) {};
		\node [style=none] (38) at (1.5, 0) {};
		\node [style=none] (39) at (4, 0) {};
		\node [style=none] (45) at (1.5, 0.75) {};
		\node [style=none] (46) at (1.5, -0.75) {};
		\node [style=none] (47) at (0, -0.75) {};
		\node [style=none] (48) at (0, 0.75) {};
		\node [style=none] (52) at (4.5, 0) {};
		\node [style=none] (54) at (0.25, 0) {};
		\node [style=none] (55) at (0.5, 0) {\scriptsize$\left(ij\right)_{s}$};
		\node [style=none] (56) at (1.5, 0.5) {};
		\node [style=none] (57) at (2.75, 0.5) {\scriptsize$n_{1}\boxtimes n_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (26.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw (38.center) to (39.center);
		\draw [fill=white, draw=black] (45.center)
			 to (46.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (48.center)
			 to cycle;
		\draw [oWire] (39.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1.25, 0.5) {\tiny$\left(ij\right)_{s}$};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=infdownground] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (1, 0.75) {\tiny$2n_{1}n_{2}$};
		\node [style=none] (11) at (1, -0.25) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [osWire] (0.center) to (1.center);
		\draw [fill=white, draw=black] (2.center)
			 to (3.center)
			 to (4.center)
			 to [bend left=90, looseness=1.50] (5.center)
			 to cycle;
		\draw [osWire] (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-3.75, 0) {};
		\node [style=none] (5) at (-3.75, 1) {};
		\node [style=none] (6) at (-3.25, 0.5) {\scriptsize$\left(ij\right)_{s}$};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=infdownground] (8) at (-3.25, -1.25) {};
		\node [style=white dot] (28) at (2.25, -0.75) {};
		\node [style=xor] (29) at (1.5, -1.5) {};
		\node [style=none] (30) at (4.75, 0.75) {};
		\node [style=none] (31) at (-0.25, 0.5) {};
		\node [style=none] (32) at (4.75, -1) {};
		\node [style=none] (33) at (3, -0.25) {};
		\node [style=none] (34) at (4.75, 0.5) {};
		\node [style=none] (35) at (3, -0.25) {};
		\node [style=none] (36) at (3.5, -1.5) {};
		\node [style=dmerge] (37) at (-0.25, 0.5) {};
		\node [style=none] (38) at (-3.25, -1.25) {};
		\node [style=none] (39) at (-2.25, 0.5) {};
		\node [style=none] (40) at (4.75, -1.25) {};
		\node [style=none] (41) at (-1.25, 1) {\tiny$2n_{1}n_{2}$};
		\node [style=none] (42) at (-1.5, -0.5) {\tiny$B$};
		\node [style=none] (43) at (5.25, 0.75) {\tiny$n_{1}$};
		\node [style=none] (44) at (5.25, -1) {\tiny$n_{2}$};
		\node [style=none] (45) at (5.25, 0.25) {\tiny$B_{1}$};
		\node [style=none] (46) at (5.25, -1.5) {\tiny$B_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (2.center)
			 to (3.center)
			 to (4.center)
			 to [bend left=90, looseness=1.50] (5.center)
			 to cycle;
		\draw [osWire, bend right] (28) to (29);
		\draw [osWire, in=120, out=0, looseness=0.75] (31.center) to (35.center);
		\draw [osWire, in=-75, out=-180] (32.center) to (35.center);
		\draw [osWire, in=60, out=-180] (34.center) to (35.center);
		\draw [osWire, in=-105, out=15, looseness=0.75] (28) to (33.center);
		\draw [osWire, in=0, out=-180, looseness=1.25] (28) to (38.center);
		\draw [osWire] (39.center) to (37);
		\draw [osWire] (37) to (31.center);
		\draw [osWire, in=180, out=45, looseness=0.50] (37) to (30.center);
		\draw [osWire, in=-180, out=-60] (37) to (29);
		\draw [osWire, in=-180, out=0, looseness=1.25] (36.center) to (40.center);
		\draw [osWire] (29) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 3.25) {};
		\node [style=none] (1) at (3.25, 2.25) {};
		\node [style=none] (2) at (4.75, 3.25) {};
		\node [style=none] (3) at (3.75, 2.75) {};
		\node [style=none] (4) at (3.75, 2.75) {\scriptsize$i$};
		\node [style=none] (5) at (4.75, 2.25) {};
		\node [style=none] (6) at (4.75, 2.75) {};
		\node [style=none] (7) at (4.75, 2.75) {};
		\node [style=none] (8) at (6.25, 2.25) {};
		\node [style=none] (9) at (2.75, 1.5) {};
		\node [style=none] (28) at (3.25, 0.25) {};
		\node [style=none] (29) at (3.25, -0.75) {};
		\node [style=none] (30) at (4.75, 0.25) {};
		\node [style=none] (31) at (3.75, -0.25) {};
		\node [style=none] (32) at (3.75, -0.25) {\scriptsize$j$};
		\node [style=none] (33) at (4.75, -0.75) {};
		\node [style=none] (34) at (2.75, -1) {};
		\node [style=none] (35) at (4.75, -1) {};
		\node [style=none] (36) at (2.75, -2) {};
		\node [style=none] (37) at (4.75, -2) {};
		\node [style=none] (38) at (3.75, -1.5) {};
		\node [style=none] (39) at (3.75, -1.5) {$\neg ^{s}$};
		\node [style=none] (40) at (4.75, -0.25) {};
		\node [style=none] (41) at (4.75, -0.25) {};
		\node [style=none] (42) at (6.25, -0.75) {};
		\node [style=none] (43) at (2.75, -1.5) {};
		\node [style=none] (44) at (4.75, -1.5) {};
		\node [style=none] (45) at (6.25, -1) {};
		\node [style=infdownground] (48) at (0.5, 0) {};
		\node [style=white dot] (49) at (1.5, 0) {};
		\node [style=none] (50) at (4.75, 1.5) {};
		\node [style=none] (51) at (6.25, 2) {};
		\node [style=none] (52) at (6.25, 2.25) {};
		\node [style=none] (53) at (6.75, 2.25) {};
		\node [style=none] (54) at (6.25, 2) {};
		\node [style=none] (55) at (6.25, 2) {};
		\node [style=none] (56) at (6.75, 2) {};
		\node [style=none] (64) at (6.25, -0.75) {};
		\node [style=none] (65) at (6.25, -1) {};
		\node [style=none] (66) at (6.25, -0.75) {};
		\node [style=none] (67) at (6.75, -0.75) {};
		\node [style=none] (68) at (6.25, -1) {};
		\node [style=none] (69) at (6.25, -1) {};
		\node [style=none] (70) at (6.75, -1) {};
		\node [style=none] (75) at (7.25, 2.25) {\tiny$n_{1}$};
		\node [style=none] (76) at (7.25, 1.75) {\tiny$B_{1}$};
		\node [style=none] (79) at (7.25, -0.75) {\tiny$n_{2}$};
		\node [style=none] (80) at (7.25, -1.25) {\tiny$B_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (0.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw [osWire, in=180, out=0] (6.center) to (8.center);
		\draw [bend right=90] (28.center) to (29.center);
		\draw (34.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (30.center) to (33.center);
		\draw [osWire, in=180, out=0] (40.center) to (42.center);
		\draw [osWire, in=180, out=0] (44.center) to (45.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (5.center);
		\draw (28.center) to (30.center);
		\draw (33.center) to (29.center);
		\draw [osWire] (49) to (48);
		\draw [osWire, in=-180, out=75] (49) to (9.center);
		\draw [osWire, in=-180, out=-75] (49) to (43.center);
		\draw [osWire, in=180, out=0] (50.center) to (51.center);
		\draw [osWire, in=180, out=0] (9.center) to (50.center);
		\draw [osWire, in=180, out=0] (52.center) to (53.center);
		\draw [osWire, in=180, out=0] (55.center) to (56.center);
		\draw [osWire, in=180, out=0] (66.center) to (67.center);
		\draw [osWire, in=180, out=0] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=xor] (3) at (1.5, 0) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (-1.25, 1.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (-1.25, -1.25) {};
		\node [style=none] (14) at (-1.25, -0.25) {};
		\node [style=none] (15) at (-0.75, 0.75) {\scriptsize$s$};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (-0.75, -0.75) {\scriptsize$t$};
		\node [style=none] (18) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (9.center);
		\draw [bend left=270, looseness=1.25] (9.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (11.center) to (14.center);
		\draw [bend left=270, looseness=1.25] (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw [osWire, in=90, out=0] (1.center) to (3);
		\draw [osWire, in=0, out=-105] (3) to (2.center);
		\draw [osWire] (3) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0, 0) {\scriptsize$s\oplus t$};
		\node [style=none] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw [bend left=270, looseness=1.25] (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [osWire, in=0, out=-180] (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (3, 1.25) {};
		\node [style=none] (5) at (4.5, 1.25) {};
		\node [style=none] (6) at (3, 0.25) {};
		\node [style=none] (7) at (4.5, 0.25) {};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {\tiny$\left( i_{1}i_{2}\right)_{s}$};
		\node [style=none] (13) at (3.5, 0.75) {\tiny$\left( l_{1}l_{2}\right)_{t}$};
		\node [style=none] (14) at (1.75, -0.25) {};
		\node [style=none] (15) at (1.75, -1.25) {};
		\node [style=none] (16) at (3.25, -1.25) {};
		\node [style=none] (17) at (3.25, -0.25) {};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (3.25, -0.75) {};
		\node [style=none] (22) at (2.5, -0.75) {\scriptsize$\neg^{\tau}$};
		\node [style=none] (40) at (1.75, -0.75) {};
		\node [style=none] (55) at (0.5, 0.75) {};
		\node [style=none] (66) at (3.25, -0.75) {};
		\node [style=none] (67) at (4.5, 0.75) {};
		\node [style=white dot] (79) at (9.25, -0.5) {};
		\node [style=xor] (80) at (8.5, -1.25) {};
		\node [style=none] (81) at (11.75, 1) {};
		\node [style=none] (82) at (6.75, 0.75) {};
		\node [style=none] (83) at (11.75, -0.75) {};
		\node [style=none] (84) at (10, 0) {};
		\node [style=none] (85) at (11.75, 0.75) {};
		\node [style=none] (86) at (10, 0) {};
		\node [style=none] (87) at (10.5, -1.25) {};
		\node [style=dmerge] (88) at (6.75, 0.75) {};
		\node [style=none] (89) at (3.25, -0.75) {};
		\node [style=none] (90) at (4.5, 0.75) {};
		\node [style=none] (91) at (11.75, -1) {};
		\node [style=none] (93) at (5.5, -0.25) {\tiny$B$};
		\node [style=none] (94) at (12.25, 1) {\tiny$m_{1}$};
		\node [style=none] (95) at (12.25, -0.75) {\tiny$m_{2}$};
		\node [style=none] (96) at (12.25, 0.5) {\tiny$B_{m_{1}}$};
		\node [style=none] (97) at (12.25, -1.25) {\tiny$B_{m_{2}}$};
		\node [style=none] (99) at (5.5, 1.25) {\tiny$2 m_{1}m_{2}$};
		\node [style=none] (100) at (-6.25, -1.25) {};
		\node [style=none] (101) at (-7, 0.75) {};
		\node [style=white dot] (102) at (-4.5, -0.5) {};
		\node [style=none] (103) at (-5.25, 0) {};
		\node [style=none] (104) at (-7, -0.75) {};
		\node [style=none] (105) at (-2, 0.75) {};
		\node [style=none] (106) at (-5.25, 0) {};
		\node [style=xor] (107) at (-3.75, -1.25) {};
		\node [style=none] (108) at (-4.5, -0.5) {};
		\node [style=merge] (109) at (-2, 0.75) {};
		\node [style=none] (110) at (-2, 0.75) {};
		\node [style=none] (111) at (1.75, -0.75) {};
		\node [style=none] (112) at (-7, 1) {};
		\node [style=none] (113) at (-7, 1) {};
		\node [style=none] (114) at (-7, 0.75) {};
		\node [style=none] (115) at (-7, -0.75) {};
		\node [style=none] (116) at (-6.25, -1.25) {};
		\node [style=none] (117) at (-7, -1) {};
		\node [style=none] (118) at (-7.5, 1) {\tiny$n_{1}$};
		\node [style=none] (119) at (-7.5, -0.75) {\tiny$n_{2}$};
		\node [style=none] (120) at (-7.5, 0.5) {\tiny$B_{1}$};
		\node [style=none] (121) at (-7.5, -1.25) {\tiny$B_{2}$};
		\node [style=none] (122) at (0.5, 0.75) {};
		\node [style=none] (123) at (-0.75, 1.25) {\tiny$2n_{1}n_{2}$};
		\node [style=none] (124) at (-0.5, -0.25) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (4.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [osWire, bend right] (79) to (80);
		\draw [osWire, in=120, out=0, looseness=0.75] (82.center) to (86.center);
		\draw [osWire, in=-75, out=-180] (83.center) to (86.center);
		\draw [osWire, in=60, out=-180] (85.center) to (86.center);
		\draw [osWire, in=-105, out=15, looseness=0.75] (79) to (84.center);
		\draw [osWire, in=0, out=-180, looseness=1.50] (79) to (89.center);
		\draw [osWire] (90.center) to (88);
		\draw [osWire] (88) to (82.center);
		\draw [osWire, in=180, out=15, looseness=0.75] (88) to (81.center);
		\draw [osWire, in=-180, out=-60] (88) to (80);
		\draw [osWire, in=-180, out=0, looseness=1.25] (87.center) to (91.center);
		\draw [osWire] (80) to (87.center);
		\draw [osWire, in=120, out=0] (101.center) to (103.center);
		\draw [osWire, in=-60, out=-180] (102) to (103.center);
		\draw [osWire, in=60, out=-180, looseness=0.75] (105.center) to (106.center);
		\draw [osWire, in=0, out=-120] (106.center) to (104.center);
		\draw [osWire] (100.center) to (107);
		\draw [osWire, bend left] (102) to (107);
		\draw [osWire, in=0, out=135, looseness=0.50] (108.center) to (102);
		\draw [osWire, in=75, out=-165, looseness=0.75] (109) to (110.center);
		\draw [osWire, in=-120, out=0] (107) to (110.center);
		\draw [osWire, in=180, out=0, looseness=1.25] (105.center) to (109);
		\draw [osWire, in=165, out=0, looseness=0.75] (112.center) to (109);
		\draw [osWire, in=180, out=0] (117.center) to (116.center);
		\draw [osWire, in=-180, out=0, looseness=1.25] (108.center) to (111.center);
		\draw [osWire] (109) to (122.center);
		\draw (122.center) to (55.center);
		\draw (122.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (15) at (-1, 0) {$s$};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (0.75, -0.5) {};
		\node [style=none] (24) at (2.25, -0.5) {};
		\node [style=none] (25) at (2.25, 0.5) {};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (3.25, 0) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (29) at (1.5, 0) {$$};
		\node [style=none] (30) at (1.5, 0) {$\neg^{t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=270, looseness=1.50] (11.center) to (12.center);
		\draw (13.center) to (16.center);
		\draw [osWire, in=180, out=0] (17.center) to (19.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (16.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (26.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (19.center);
		\draw [osWire] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (15) at (-1, 0) {$s\oplus t$};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (19) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=270, looseness=1.50] (11.center) to (12.center);
		\draw (13.center) to (16.center);
		\draw [osWire, in=180, out=0] (17.center) to (19.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (-1, 0) {\tiny$0$};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=270, looseness=1.50] (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [osWire] (5.center) to (6.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (-1, 0) {\tiny$1$};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=270, looseness=1.50] (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [osWire] (5.center) to (6.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infdownground] (0) at (-1, 0) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [osWire] (1) to (0);
		\draw [osWire, in=180, out=90, looseness=1.25] (1) to (2.center);
		\draw [osWire, in=-180, out=-90, looseness=1.25] (1) to (3.center);
		\draw [osWire] (2.center) to (4.center);
		\draw [osWire] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapOfStJ9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-1, 0.75) {\tiny$0$};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (-0.25, -1) {};
		\node [style=none] (11) at (-1, -0.5) {\tiny$0$};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=270, looseness=1.50] (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [osWire] (5.center) to (6.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw [bend right=270, looseness=1.50] (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw [osWire] (12.center) to (13.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapping.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.75, -1) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (21) at (-2, 1.5) {};
		\node [style=none] (22) at (2, 1.5) {};
		\node [style=none] (23) at (2, -1.25) {};
		\node [style=none] (24) at (-2, -1.25) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (-1, 1) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (35) at (-1, 0.5) {};
		\node [style=none] (36) at (1, 0.5) {};
		\node [style=none] (37) at (-2, 0.5) {};
		\node [style=none] (38) at (2, 0.5) {};
		\node [style=none] (39) at (0, 0.5) {$\mathscr{A}_{i_{0}}^{l},\sigma $};
		\node [style=none] (40) at (-2, -0.5) {};
		\node [style=none] (41) at (2, -0.5) {};
		\node [style=none] (42) at (-2.5, 0.5) {};
		\node [style=none] (43) at (-2.5, -0.5) {};
		\node [style=none] (44) at (2.5, -0.5) {};
		\node [style=none] (45) at (2.5, 0.5) {};
		\node [style=none] (57) at (-1.5, 0.75) {\scriptsize$n_1$};
		\node [style=none] (58) at (0, -0.25) {\scriptsize$m$};
		\node [style=none] (59) at (1.5, 0.75) {\scriptsize$n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (24.center)
			 to (23.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw [fill=white, draw=black] (26.center)
			 to (29.center)
			 to (28.center)
			 to (25.center)
			 to cycle;
		\draw [bWire] (35.center) to (37.center);
		\draw [bWire] (36.center) to (38.center);
		\draw [bWire] (41.center) to (40.center);
		\draw [oWire] (37.center) to (42.center);
		\draw [oWire] (43.center) to (40.center);
		\draw [oWire] (44.center) to (41.center);
		\draw [oWire] (45.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapping1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=none] (2) at (2, 1.75) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (0, 1) {$\mathscr{A}_{i_{0}}^{l},\sigma$};
		\node [style=none] (16) at (-2.5, 1) {};
		\node [style=none] (19) at (2.5, 1) {};
		\node [style=none] (20) at (1.75, -1.5) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (21) at (-2, -0.25) {};
		\node [style=none] (22) at (2, -0.25) {};
		\node [style=none] (23) at (2, -1.75) {};
		\node [style=none] (24) at (-2, -1.75) {};
		\node [style=none] (34) at (-2, -1) {};
		\node [style=none] (35) at (2, -1) {};
		\node [style=none] (37) at (-2.5, -1) {};
		\node [style=none] (38) at (2.5, -1) {};
		\node [style=none] (39) at (-1.5, 1.25) {\scriptsize$n_1$};
		\node [style=none] (40) at (0, -0.75) {\scriptsize$m$};
		\node [style=none] (41) at (1.5, 1.25) {\scriptsize$n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (8.center)
			 to (7.center)
			 to (5.center)
			 to cycle;
		\draw [bWire] (9.center) to (11.center);
		\draw [bWire] (10.center) to (12.center);
		\draw [oWire] (11.center) to (16.center);
		\draw [oWire] (19.center) to (12.center);
		\draw [fill={Red!20}, draw={Red!40}] (24.center)
			 to (23.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw [bWire] (35.center) to (34.center);
		\draw [oWire] (37.center) to (34.center);
		\draw [oWire] (38.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapping2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1) {};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-3.75, 1) {};
		\node [style=none] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-4.5, 0.5) {$i_{1},+$};
		\node [style=none] (9) at (-2.25, 0.5) {$l_{1},\tau$};
		\node [style=none] (12) at (-5.25, 0.5) {};
		\node [style=none] (13) at (-6, 0.5) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, 0.5) {$+$};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (3, 0) {};
		\node [style=none] (22) at (3.75, 0) {};
		\node [style=none] (23) at (3.75, 1) {};
		\node [style=none] (24) at (5.25, 1) {};
		\node [style=none] (25) at (5.25, 0) {};
		\node [style=none] (26) at (2.25, 0.5) {$i_{1},+$};
		\node [style=none] (27) at (4.5, 0.5) {$l_{1},\tau$};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (0.75, 0.5) {};
		\node [style=none] (30) at (5.25, 0.5) {};
		\node [style=none] (31) at (6, 0.5) {};
		\node [style=none] (32) at (-6, -0.5) {};
		\node [style=none] (33) at (6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (13.center) to (12.center);
		\draw [oWire] (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw [bend left=90] (20.center) to (21.center);
		\draw [bend right=90] (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (18.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (22.center) to (25.center);
		\draw [oWire] (29.center) to (28.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [oWire] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapping3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-3, 1.25) {};
		\node [style=none] (2) at (3, 1.25) {};
		\node [style=none] (3) at (3, -1.25) {};
		\node [style=none] (4) at (-3, -1.25) {};
		\node [style=none] (11) at (-3, 0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (14) at (-3, -0.5) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (-3.5, 0.5) {};
		\node [style=none] (17) at (-3.5, -0.5) {};
		\node [style=none] (18) at (3.5, -0.5) {};
		\node [style=none] (19) at (3.5, 0.5) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=none] (21) at (-2, -0.75) {};
		\node [style=none] (22) at (2, -0.75) {};
		\node [style=none] (23) at (2, 0.75) {};
		\node [style=none] (24) at (-2, 0.5) {};
		\node [style=none] (25) at (-2, -0.5) {};
		\node [style=none] (26) at (2, -0.5) {};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (-3, 0.5) {};
		\node [style=none] (29) at (-3, -0.5) {};
		\node [style=none] (30) at (3, -0.5) {};
		\node [style=none] (31) at (3, 0.5) {};
		\node [style=none] (32) at (0, 0) {$\mathscr{A}_{i_{0},l_{2},s_{1}}^{l, l_2,s_{1}\oplus\sigma},\sigma$};
		\node [style=none] (33) at (-2.5, 0.75) {\scriptsize$n_1$};
		\node [style=none] (34) at (-2.5, -0.25) {\scriptsize$m$};
		\node [style=none] (35) at (2.5, 0.75) {\scriptsize$n_2$};
		\node [style=none] (36) at (2.5, -0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [oWire] (11.center) to (16.center);
		\draw [oWire] (17.center) to (14.center);
		\draw [oWire] (18.center) to (15.center);
		\draw [oWire] (19.center) to (12.center);
		\draw [fill=white, draw=black] (20.center)
			 to (23.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw [bWire] (24.center) to (28.center);
		\draw [bWire] (29.center) to (25.center);
		\draw [bWire] (27.center) to (31.center);
		\draw [bWire] (30.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapping4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.25) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=none] (7) at (2.75, 0.25) {};
		\node [style=none] (8) at (-1.25, 0.75) {$i_{0},+$};
		\node [style=none] (9) at (1.5, 0.75) {$l,\tau$};
		\node [style=none] (12) at (-2.5, 0.75) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=none] (14) at (2.75, 0.75) {};
		\node [style=none] (15) at (3.5, 0.75) {};
		\node [style=none] (16) at (-2.5, -0.25) {};
		\node [style=none] (17) at (-2.5, -1.25) {};
		\node [style=none] (18) at (-0.25, -0.25) {};
		\node [style=none] (19) at (-0.25, -1.25) {};
		\node [style=none] (20) at (0.5, -1.25) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (22) at (2.75, -0.25) {};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (-1.25, -0.75) {$j^{\prime},s_{0}$};
		\node [style=none] (25) at (1.5, -0.75) {$j^{\prime},s_{0}$};
		\node [style=none] (28) at (-2.5, -0.75) {};
		\node [style=none] (29) at (-3.25, -0.75) {};
		\node [style=none] (30) at (2.75, -0.75) {};
		\node [style=none] (31) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (13.center) to (12.center);
		\draw [oWire] (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw [bend left=90] (18.center) to (19.center);
		\draw [bend right=90] (21.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (20.center) to (23.center);
		\draw [oWire] (29.center) to (28.center);
		\draw [oWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapping5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.25) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=none] (7) at (2.75, 0.25) {};
		\node [style=none] (8) at (-1.25, 0.75) {$i_{0},-$};
		\node [style=none] (9) at (1.5, 0.75) {$l,-\tau$};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (-3.25, 0.75) {};
		\node [style=none] (12) at (2.75, 0.75) {};
		\node [style=none] (13) at (3.5, 0.75) {};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=none] (15) at (-2.5, -1.25) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-0.25, -1.25) {};
		\node [style=none] (18) at (0.5, -1.25) {};
		\node [style=none] (19) at (0.5, -0.25) {};
		\node [style=none] (20) at (2.75, -0.25) {};
		\node [style=none] (21) at (2.75, -1.25) {};
		\node [style=none] (22) at (-1.25, -0.75) {$j^{\prime},-s_{0}$};
		\node [style=none] (23) at (1.5, -0.75) {$j^{\prime},-s_{0}$};
		\node [style=none] (24) at (-2.5, -0.75) {};
		\node [style=none] (25) at (-3.25, -0.75) {};
		\node [style=none] (26) at (2.75, -0.75) {};
		\node [style=none] (27) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (11.center) to (10.center);
		\draw [oWire] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [bend left=90] (16.center) to (17.center);
		\draw [bend right=90] (19.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (18.center) to (21.center);
		\draw [oWire] (25.center) to (24.center);
		\draw [oWire] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/4_OntMapping6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.75, -1.25) {};
		\node [style=none] (17) at (2.25, -1.25) {};
		\node [style=none] (18) at (1.5, 0) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (19) at (-2.25, 1.25) {};
		\node [style=none] (20) at (1.75, 1.25) {};
		\node [style=none] (21) at (1.75, -0.25) {};
		\node [style=none] (22) at (-2.25, -0.25) {};
		\node [style=none] (23) at (-1.25, 0) {};
		\node [style=none] (24) at (-1.25, 1) {};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=none] (26) at (0.75, 1) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (-2.25, 0.5) {};
		\node [style=none] (30) at (1.75, 0.5) {};
		\node [style=none] (31) at (-0.25, 0.5) {$\mathscr{A}_{i_{0}}^{l},\sigma$};
		\node [style=none] (32) at (-2.75, 0.5) {};
		\node [style=none] (33) at (2.25, 0.5) {};
		\node [style=none] (34) at (-1.75, 0.75) {\scriptsize$n_1$};
		\node [style=none] (35) at (-0.25, -0.75) {\scriptsize$\tilde{\xi}(m)$};
		\node [style=none] (36) at (1.25, 0.75) {\scriptsize$n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (16.center) to (17.center);
		\draw [fill={Red!20}, draw={Red!40}] (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [fill=white, draw=black] (24.center)
			 to (26.center)
			 to (25.center)
			 to (23.center)
			 to cycle;
		\draw [bWire] (27.center) to (29.center);
		\draw [bWire] (28.center) to (30.center);
		\draw [oWire] (29.center) to (32.center);
		\draw [oWire] (33.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_BiPartStOnt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (0, 0) {$\left(ij\right)_{s},\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [oWire] (4.center) to (6.center);
		\draw [oWire] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_BiPartStOnt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (-0.25, -1.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=none] (13) at (0.25, 0.75) {$i,\tau$};
		\node [style=none] (14) at (0.25, -0.75) {$j,s\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw [oWire] (1.center) to (6.center);
		\draw [bend right=90, looseness=1.75] (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw [oWire] (7.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_BiPartStOnt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (0, 0) {$\left(ij\right)_{s},+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [oWire] (4.center) to (6.center);
		\draw [oWire] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_BiPartStOnt3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=none] (15) at (2, 0.75) {};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (-0.25, 0) {$\left(ij\right)_{s},-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (9.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw [oWire] (13.center) to (15.center);
		\draw [oWire] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_RevElemOnt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 0) {$\mathscr{R}_{\pi}^{\sigma}$};
		\node [style=none] (39) at (1.75, -1) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (40) at (-2.25, 1.25) {};
		\node [style=none] (41) at (2, 1.25) {};
		\node [style=none] (42) at (2, -1.25) {};
		\node [style=none] (43) at (-2.25, -1.25) {};
		\node [style=none] (44) at (-1.25, -0.75) {};
		\node [style=none] (45) at (-1.25, 0.75) {};
		\node [style=none] (46) at (1, 0.75) {};
		\node [style=none] (47) at (1, -0.75) {};
		\node [style=none] (51) at (-1.25, 0) {};
		\node [style=none] (52) at (-2.25, 0) {};
		\node [style=none] (53) at (1, 0) {};
		\node [style=none] (54) at (2, 0) {};
		\node [style=none] (55) at (-2.75, 0) {};
		\node [style=none] (56) at (2.5, 0) {};
		\node [style=none] (57) at (-1.75, 0.5) {\scriptsize$n$};
		\node [style=none] (59) at (1.5, 0.5) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [fill=white, draw=black] (45.center)
			 to (44.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [bWire] (52.center) to (51.center);
		\draw [bWire] (53.center) to (54.center);
		\draw [oWire] (55.center) to (52.center);
		\draw [oWire] (54.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_RevElemOnt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-2.75, 1.25) {};
		\node [style=none] (2) at (2.75, 1.25) {};
		\node [style=none] (3) at (2.75, -1.25) {};
		\node [style=none] (4) at (-2.75, -1.25) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (9) at (0, 0) {$\mathscr{A}_{i_0}^{\pi\left( i_0 \right)},\sigma_{i_0}$};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-2.75, 0) {};
		\node [style=none] (14) at (1.75, 0) {};
		\node [style=none] (15) at (2.75, 0) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=none] (17) at (3.25, 0) {};
		\node [style=none] (18) at (-2.25, 0.5) {\scriptsize$n$};
		\node [style=none] (19) at (2.25, 0.5) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (13.center) to (12.center);
		\draw [bWire] (14.center) to (15.center);
		\draw [oWire] (16.center) to (13.center);
		\draw [oWire] (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_RevElemOnt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (8) at (-1.5, 0) {\scriptsize$i,+$};
		\node [style=none] (9) at (1.25, 0) {\scriptsize$\pi\left( i \right),\sigma_{i}$};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-4.25, 0) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=none] (15) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (13.center) to (12.center);
		\draw [oWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_RevElemOnt3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (8) at (-1.5, 0) {\scriptsize$i,-$};
		\node [style=none] (9) at (1.5, 0) {\scriptsize$\pi\left( i \right),-\sigma_{i}$};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-4.25, 0) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=none] (15) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (13.center) to (12.center);
		\draw [oWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_RevElemOnt4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 0) {$\mathscr{R}$};
		\node [style=none] (39) at (1.75, -1) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (40) at (-2.25, 1.25) {};
		\node [style=none] (41) at (2, 1.25) {};
		\node [style=none] (42) at (2, -1.25) {};
		\node [style=none] (43) at (-2.25, -1.25) {};
		\node [style=none] (44) at (-1.25, -0.75) {};
		\node [style=none] (45) at (-1.25, 0.75) {};
		\node [style=none] (46) at (1, 0.75) {};
		\node [style=none] (47) at (1, -0.75) {};
		\node [style=none] (51) at (-1.25, 0.5) {};
		\node [style=none] (52) at (-2.25, 0.5) {};
		\node [style=none] (53) at (1, 0.5) {};
		\node [style=none] (54) at (2, 0.5) {};
		\node [style=none] (55) at (-2.75, 0.5) {};
		\node [style=none] (56) at (2.5, 0.5) {};
		\node [style=none] (57) at (-1.25, -0.5) {};
		\node [style=none] (58) at (-2.25, -0.5) {};
		\node [style=none] (59) at (-2.75, -0.5) {};
		\node [style=none] (60) at (1, -0.5) {};
		\node [style=none] (61) at (2, -0.5) {};
		\node [style=none] (62) at (2.5, -0.5) {};
		\node [style=none] (63) at (-1.75, 0.75) {\scriptsize$n$};
		\node [style=none] (67) at (-1.75, -0.25) {\scriptsize$m$};
		\node [style=none] (68) at (1.5, 0.75) {\scriptsize$n$};
		\node [style=none] (69) at (1.5, -0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [fill=white, draw=black] (45.center)
			 to (44.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [bWire] (52.center) to (51.center);
		\draw [bWire] (53.center) to (54.center);
		\draw [oWire] (55.center) to (52.center);
		\draw [oWire] (54.center) to (56.center);
		\draw [bWire] (58.center) to (57.center);
		\draw [oWire] (59.center) to (58.center);
		\draw [bWire] (60.center) to (61.center);
		\draw [oWire] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_RevElemOnt5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (7.75, 0.5) {};
		\node [style=none] (7) at (7.75, -0.5) {};
		\node [style=none] (8) at (-1.5, 0) {\tiny$\left( ij \right)_{s},\tau$};
		\node [style=none] (12) at (-2.5, 0.25) {};
		\node [style=none] (13) at (-3.75, 0.25) {};
		\node [style=none] (14) at (7.75, 0.25) {};
		\node [style=none] (15) at (9, 0.25) {};
		\node [style=none] (16) at (3.75, 0) {\tiny$\left( P_{1}\left( i,j,s\right) P_{2}\left( i,j,s\right) \right)_{P_{3}\left(i,j,s\right)},\sigma\tau $};
		\node [style=none] (17) at (-2.5, -0.25) {};
		\node [style=none] (18) at (-3.75, -0.25) {};
		\node [style=none] (19) at (7.75, -0.25) {};
		\node [style=none] (20) at (9, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (13.center) to (12.center);
		\draw [oWire] (14.center) to (15.center);
		\draw [oWire] (18.center) to (17.center);
		\draw [oWire] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_SeqAtTran.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (3.25, 0.75) {};
		\node [style=none] (7) at (3.25, -0.75) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (3.25, 0) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (4.25, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-1.75, 0) {$\mathscr{A}_{i_{1}}^{l_{1}},\tau$};
		\node [style=none] (16) at (2, 0) {$\mathscr{A}_{i_{1}^{\prime}}^{l_{1}^{\prime}},\sigma$};
		\node [style=none] (17) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [bWire] (10.center) to (12.center);
		\draw [bWire] (11.center) to (13.center);
		\draw [bWire] (8.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_SeqAtTran1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (8) at (0, 0) {$\mathscr{A}_{i_{1}}^{l_{1}^{\prime}},\tau\sigma$};
		\node [style=none] (9) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bWire] (5.center) to (6.center);
		\draw [bWire] (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_SeqAtTran2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.5, -0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (-2.25, 0) {$i_{1},+$};
		\node [style=none] (9) at (0.5, 0) {$l_{1}^{\prime},\sigma$};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (1.75, 0) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (16) at (-4.75, 0) {$\delta_{\tau,+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (13.center) to (12.center);
		\draw [oWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_SeqAtTran3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-4.75, 0) {$\delta_{\tau,-}$};
		\node [style=none] (15) at (-3.5, 0.5) {};
		\node [style=none] (16) at (-3.5, -0.5) {};
		\node [style=none] (17) at (-1.25, 0.5) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (1.75, -0.5) {};
		\node [style=none] (23) at (-2.25, 0) {$i_{1},+$};
		\node [style=none] (24) at (0.5, 0) {$l_{1}^{\prime},-\sigma$};
		\node [style=none] (25) at (-3.5, 0) {};
		\node [style=none] (26) at (-4, 0) {};
		\node [style=none] (27) at (1.75, 0) {};
		\node [style=none] (28) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (16.center);
		\draw [bend left=90] (17.center) to (18.center);
		\draw [bend right=90] (20.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (19.center) to (22.center);
		\draw [oWire] (26.center) to (25.center);
		\draw [oWire] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_SeqAtTran4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.5, -0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (-2.25, 0) {$i_{1},+$};
		\node [style=none] (9) at (0.5, 0) {$l^{\prime}_{1},\sigma$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (1.75, 0) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (-5, 0) {$\delta_{-\tau,+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (11.center) to (10.center);
		\draw [oWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_SeqAtTran5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.5) {};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (-2.5, 0) {$i_{1},-$};
		\node [style=none] (9) at (0.25, 0) {$l_{1}^{\prime},-\sigma$};
		\node [style=none] (10) at (-3.75, 0) {};
		\node [style=none] (11) at (-4.25, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (-5.25, 0) {$\delta_{-\tau,-}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (11.center) to (10.center);
		\draw [oWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_SeqAtTran6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (-1.5, 0) {$i_{1},+$};
		\node [style=none] (9) at (1.25, 0) {$l_{1}^{\prime},\tau\sigma$};
		\node [style=none] (10) at (-2.75, 0) {};
		\node [style=none] (11) at (-3.25, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (11.center) to (10.center);
		\draw [oWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_SeqAtTran7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=none] (8) at (-1, 0) {$i_{1},-$};
		\node [style=none] (9) at (1.75, 0) {$l_{1}^{\prime},-\tau\sigma$};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (-2.75, 0) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (11.center) to (10.center);
		\draw [oWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_mu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (7) at (0.5, 0) {\tiny$\mu$};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (-1.75, 1.25) {};
		\node [style=none] (14) at (-1.75, 1.25) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (0, -0.75) {};
		\node [style=none] (20) at (0, -0.75) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (23) at (-1.75, -0.5) {};
		\node [style=none] (24) at (-1.75, -1.25) {};
		\node [style=none] (25) at (-1.75, -1.25) {};
		\node [style=none] (26) at (-0.75, -0.75) {};
		\node [style=none] (27) at (-0.75, -1) {};
		\node [style=none] (31) at (-2.5, 1.25) {\tiny$n_{1}$};
		\node [style=none] (32) at (-2.5, 0.5) {\tiny$B_{1}$};
		\node [style=none] (33) at (-2.5, -0.5) {\tiny$n_{2}$};
		\node [style=none] (34) at (-2.5, -1.25) {\tiny$B_{2}$};
		\node [style=none] (39) at (1.5, 0) {};
		\node [style=none] (40) at (1.5, 0) {};
		\node [style=none] (41) at (2.5, 0) {};
		\node [style=none] (42) at (2.5, 0.5) {\tiny$2 n_{1} n_{2}$};
		\node [style=none] (43) at (2.5, -0.5) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw [osWire] (13.center) to (14.center);
		\draw [osWire] (15.center) to (16.center);
		\draw [osWire, in=180, out=0, looseness=1.25] (14.center) to (17.center);
		\draw [osWire, in=-180, out=0, looseness=1.25] (16.center) to (18.center);
		\draw [osWire] (18.center) to (12.center);
		\draw [osWire] (11.center) to (17.center);
		\draw [osWire] (22.center) to (23.center);
		\draw [osWire] (24.center) to (25.center);
		\draw [osWire, in=180, out=0, looseness=1.25] (23.center) to (26.center);
		\draw [osWire, in=-180, out=0, looseness=1.25] (25.center) to (27.center);
		\draw [osWire] (27.center) to (21.center);
		\draw [osWire] (20.center) to (26.center);
		\draw (39.center) to (40.center);
		\draw (11.center) to (39.center);
		\draw (40.center) to (21.center);
		\draw [oWire] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/5_mui.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (2.75, 1.25) {\tiny$n_{1}$};
		\node [style=none] (21) at (2.75, 0.5) {\tiny$B_{1}$};
		\node [style=none] (22) at (2.75, -0.5) {\tiny$n_{2}$};
		\node [style=none] (23) at (2.75, -1.25) {\tiny$B_{2}$};
		\node [style=none] (27) at (-2.25, 0.5) {\tiny$2 n_{1} n_{2}$};
		\node [style=none] (28) at (-2.25, -0.5) {\tiny$B$};
		\node [style=none] (29) at (-1.25, 0) {};
		\node [style=none] (30) at (0.25, 1) {};
		\node [style=none] (31) at (0.25, -1) {};
		\node [style=none] (32) at (-2.25, 0) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (0.25, 0.75) {};
		\node [style=none] (35) at (1, 0.75) {};
		\node [style=none] (36) at (0.25, -0.75) {};
		\node [style=none] (37) at (1, -0.75) {};
		\node [style=none] (38) at (1, -1) {};
		\node [style=none] (39) at (2, 1.25) {};
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (2, -0.5) {};
		\node [style=none] (42) at (2, -1.25) {};
		\node [style=none] (43) at (-0.25, 0) {\tiny$\mu^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw [oWire] (29.center) to (32.center);
		\draw [osWire] (33.center) to (30.center);
		\draw [osWire] (35.center) to (34.center);
		\draw [osWire] (37.center) to (36.center);
		\draw [osWire] (38.center) to (31.center);
		\draw [osWire, in=-180, out=0, looseness=1.25] (33.center) to (39.center);
		\draw [osWire, in=-180, out=0, looseness=1.25] (35.center) to (40.center);
		\draw [osWire, in=180, out=0, looseness=1.25] (37.center) to (41.center);
		\draw [osWire, in=0, out=180, looseness=1.25] (42.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/6_MargBCT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0, 0) {$\left(ij\right)_{s}$};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=none] (10) at (2.5, 1.25) {};
		\node [style=none] (11) at (2.5, 0.25) {};
		\node [style=none] (12) at (3, -0.75) {};
		\node [style=none] (13) at (2.5, 0.75) {$i^{\prime}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw [bend left=90, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/6_SwapBCT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1, 1.25) {\scriptsize$n$};
		\node [style=none] (8) at (1, -0.75) {\scriptsize$n$};
		\node [style=none] (9) at (1, 1.25) {\scriptsize$m$};
		\node [style=none] (10) at (-1, -0.75) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire, in=120, out=0] (0.center) to (6.center);
		\draw [bWire, in=-60, out=-180] (1.center) to (6.center);
		\draw [bWire, in=60, out=-180, looseness=1.25] (5.center) to (6.center);
		\draw [bWire, in=0, out=-120] (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/6_SwapOn3ParS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=none] (14) at (-0.75, -1.25) {};
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=none] (16) at (-3.5, -1.25) {};
		\node [style=none] (17) at (-3.5, 1.25) {};
		\node [style=none] (18) at (-2.25, 0) {$\left(\left(ij\right)_{s}k\right)_{t}$};
		\node [style=none] (24) at (-0.75, 1) {};
		\node [style=none] (25) at (1.75, 0) {};
		\node [style=none] (26) at (-0.75, 0) {};
		\node [style=none] (27) at (1.75, 1) {};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=none] (29) at (1.5, 1.25) {\scriptsize$m$};
		\node [style=none] (30) at (1.5, 0.25) {\scriptsize$n$};
		\node [style=none] (31) at (0.5, -0.75) {\scriptsize$E$};
		\node [style=none] (32) at (-0.25, 1.25) {\scriptsize$n$};
		\node [style=none] (33) at (-0.25, 0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (11.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90] (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw [bWire, in=120, out=0, looseness=1.25] (24.center) to (28.center);
		\draw [bWire, in=-60, out=-180, looseness=1.25] (25.center) to (28.center);
		\draw [bWire, in=60, out=-180, looseness=1.25] (27.center) to (28.center);
		\draw [bWire, in=0, out=-120, looseness=1.25] (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/6_SwapOn3ParS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (2.75, -1) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (1.75, -1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (-1.25, -1.25) {};
		\node [style=none] (10) at (0, 0) {$\left(\left(ji\right)_{s}k\right)_{s\oplus t}$};
		\node [style=none] (11) at (2.25, 1.25) {\scriptsize$m$};
		\node [style=none] (12) at (2.25, 0.25) {\scriptsize$n$};
		\node [style=none] (13) at (2.25, -0.75) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bWire] (0.center) to (3.center);
		\draw [bWire] (4.center) to (1.center);
		\draw [bWire] (2.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw [bend left=90, looseness=1.25] (9.center) to (8.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/6_SwapOn3ParS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (12) at (-0.75, 0) {$\mathscr{A}_{i_{0},j_{0},s_{0}}^{i^{\prime},j^{\prime},s^{\prime}},\sigma$};
		\node [style=none] (13) at (-2.5, 1) {};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (-3.5, 1) {};
		\node [style=none] (18) at (-3.5, -1) {};
		\node [style=none] (19) at (2, -1) {};
		\node [style=none] (20) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [bWire] (17.center) to (13.center);
		\draw [bWire] (14.center) to (18.center);
		\draw [bWire] (20.center) to (16.center);
		\draw [bWire] (19.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/6_SwapOn3ParS3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (0, 0) {$\mathscr{A}_{l_2,l_1,t_1}^{l_1,l_2,t_1},t_1$};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (-2.75, 0.5) {};
		\node [style=none] (10) at (-2.75, -0.5) {};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=none] (12) at (2.75, 0.5) {};
		\node [style=none] (13) at (-2.25, 0.75) {\scriptsize$n$};
		\node [style=none] (14) at (-2.25, -0.25) {\scriptsize$m$};
		\node [style=none] (15) at (2.25, 0.75) {\scriptsize$m$};
		\node [style=none] (16) at (2.25, -0.25) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bWire] (9.center) to (5.center);
		\draw [bWire] (6.center) to (10.center);
		\draw [bWire] (12.center) to (8.center);
		\draw [bWire] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/7_BiPartStBCT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (2.25, -1) {\tiny$\widetilde{\xi}$};
		\node [style=none] (23) at (-1, 1.25) {};
		\node [style=none] (24) at (2.5, 1.25) {};
		\node [style=none] (25) at (2.5, -1.25) {};
		\node [style=none] (26) at (-1, -1.25) {};
		\node [style=none] (32) at (1.5, 0.5) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (38) at (1.5, -0.5) {};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=none] (45) at (1.5, 0.75) {};
		\node [style=none] (46) at (1.5, -0.75) {};
		\node [style=none] (47) at (0, -0.75) {};
		\node [style=none] (48) at (0, 0.75) {};
		\node [style=none] (49) at (3, 0.5) {};
		\node [style=none] (52) at (3, -0.5) {};
		\node [style=none] (54) at (0.25, 0) {};
		\node [style=none] (55) at (0.5, 0) {\scriptsize$\left(ij\right)_{s}$};
		\node [style=none] (56) at (1.5, 0.5) {};
		\node [style=none] (57) at (2, 0.75) {\scriptsize$n_{1}$};
		\node [style=none] (58) at (2, -0.25) {\scriptsize$n_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (26.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [bWire] (32.center) to (33.center);
		\draw [bWire] (38.center) to (39.center);
		\draw [fill=white, draw=black] (45.center)
			 to (46.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (48.center)
			 to cycle;
		\draw [oWire] (33.center) to (49.center);
		\draw [oWire] (39.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/7_BiPartStBCT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (-0.5, 0) {\scriptsize$\left(ij\right)_{s},+$};
		\node [style=none] (13) at (1.5, 1) {\tiny$\tilde{\xi}\left( n_{1}\right)$};
		\node [style=none] (14) at (1.5, 0) {\tiny$\tilde{\xi}\left( n_{2}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [oWire] (4.center) to (6.center);
		\draw [oWire] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/7_BiPartStBCT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (8) at (0, 0) {\scriptsize$\left(ij\right)_{s},-$};
		\node [style=none] (9) at (2, 1) {\tiny$\tilde{\xi}\left( n_{1}\right)$};
		\node [style=none] (10) at (2, 0) {\tiny$\tilde{\xi}\left( n_{2}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [oWire] (4.center) to (6.center);
		\draw [oWire] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/7_BiPartStBCT3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1) {\tiny$\widetilde{\xi}$};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (2.5, 1.25) {};
		\node [style=none] (3) at (2.5, -1.25) {};
		\node [style=none] (4) at (-1.75, -1.25) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (16) at (-0.5, 0) {\scriptsize$\left(ij\right)_{s}$};
		\node [style=none] (19) at (1.5, 0.25) {\tiny$2n_{1}n_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw [fill=white, draw=black] (9.center)
			 to (10.center)
			 to (11.center)
			 to [bend left=90, looseness=1.50] (12.center)
			 to cycle;
		\draw [oWire] (8.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/7_BiPartStBCT4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (7) at (3.25, 0) {};
		\node [style=none] (8) at (-0.5, 0) {\scriptsize$\left(ij\right)_{s},+$};
		\node [style=none] (10) at (2, 0.5) {\tiny$2\left(2n_{1}n_{2}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [oWire] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/7_BiPartStBCT5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (5) at (4.75, 0) {};
		\node [style=none] (6) at (1, 0) {\scriptsize$\left(ij\right)_{s},-$};
		\node [style=none] (8) at (3.5, 0.5) {\tiny$2\left(2n_{1}n_{2}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [oWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/7_BiPartStBCT6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (8) at (-2, 0) {\scriptsize$\left(ij\right)_{s},\sigma$};
		\node [style=none] (9) at (0.75, 0.5) {\tiny$\tilde{\xi}_{s}\left( n_{1}\boxtimes n_{2}\right)$};
		\node [style=none] (10) at (3.5, 0.75) {};
		\node [style=none] (11) at (3.5, -0.75) {};
		\node [style=none] (12) at (3.5, 0.5) {};
		\node [style=none] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (4.25, -0.5) {};
		\node [style=none] (19) at (5, 0.5) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (22) at (5, -0.5) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (23) at (3.5, 0.5) {};
		\node [style=none] (24) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [oWire] (4.center) to (6.center);
		\draw (6.center) to (10.center);
		\draw (11.center) to (10.center);
		\draw (6.center) to (11.center);
		\draw [oWire] (13.center) to (14.center);
		\draw [oWire] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/7_BiPartStBCT7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (-0.5, 1.25) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (0.75, 0.25) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (1.25, 0.75) {};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=none] (22) at (0, 0.75) {$i,\sigma$};
		\node [style=none] (23) at (0, -0.75) {$j,s\sigma$};
		\node [style=none] (24) at (2, 0.75) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (25) at (2, -0.75) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [oWire] (13.center) to (14.center);
		\draw (15.center) to (18.center);
		\draw [bend right=90, looseness=1.75] (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw [oWire] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/7_BiPartStBCT8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (13) at (0.5, -0.75) {};
		\node [style=none] (14) at (2.25, -0.75) {};
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 1.25) {};
		\node [style=none] (19) at (0.5, 0.75) {};
		\node [style=none] (20) at (2.25, 0.75) {};
		\node [style=none] (21) at (-0.25, 0.75) {};
		\node [style=none] (22) at (-0.25, 0.75) {$i,\sigma$};
		\node [style=none] (23) at (-0.25, -0.75) {$j,s\sigma$};
		\node [style=none] (24) at (3.5, 0) {};
		\node [style=none] (25) at (6.5, 0) {};
		\node [style=none] (26) at (1.5, 1) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (27) at (1.5, -0.5) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (28) at (5, 0.5) {\tiny$\tilde{\xi}_{s}\left( n_{1}\boxtimes n_{2}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [oWire] (13.center) to (14.center);
		\draw (15.center) to (18.center);
		\draw [bend right=90, looseness=1.75] (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw [oWire] (19.center) to (20.center);
		\draw (20.center) to (14.center);
		\draw (20.center) to (24.center);
		\draw (24.center) to (14.center);
		\draw [oWire] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/7_BiPartStBCT9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-0.5, 0) {\scriptsize$\left(ij\right)_{s},\sigma$};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (2.25, 0.5) {\tiny$\tilde{\xi}_{s}\left( n_{1}\boxtimes n_{2}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [oWire] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/7_OntMapOfSwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.5) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (1.5, 1.75) {};
		\node [style=none] (3) at (1.5, -1.75) {};
		\node [style=none] (4) at (-1, -1.75) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (1.5, 1) {};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (21) at (-0.75, 1.25) {\scriptsize$n$};
		\node [style=none] (22) at (-0.75, -0.5) {\scriptsize$m$};
		\node [style=none] (23) at (1.25, 1.25) {\scriptsize$m$};
		\node [style=none] (24) at (1.25, -0.5) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [oWire] (10.center) to (12.center);
		\draw [oWire] (6.center) to (13.center);
		\draw [oWire] (9.center) to (14.center);
		\draw [oWire] (5.center) to (15.center);
		\draw [bWire, in=120, out=0] (16.center) to (20.center);
		\draw [bWire, in=-60, out=-180] (17.center) to (20.center);
		\draw [bWire, in=60, out=-180, looseness=1.25] (19.center) to (20.center);
		\draw [bWire, in=0, out=-120] (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/7_OntMapOfSwap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-2.75, 1.25) {};
		\node [style=none] (2) at (2.75, 1.25) {};
		\node [style=none] (3) at (2.75, -1.25) {};
		\node [style=none] (4) at (-2.75, -1.25) {};
		\node [style=none] (5) at (-2.75, 0.5) {};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (-2.75, -0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (-3.25, 0.5) {};
		\node [style=none] (10) at (-3.25, -0.5) {};
		\node [style=none] (11) at (3.25, -0.5) {};
		\node [style=none] (12) at (3.25, 0.5) {};
		\node [style=none] (13) at (-1.75, 0.75) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=none] (15) at (1.75, -0.75) {};
		\node [style=none] (16) at (1.75, 0.75) {};
		\node [style=none] (17) at (-1.75, 0.5) {};
		\node [style=none] (18) at (-1.75, -0.5) {};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=none] (20) at (1.75, 0.5) {};
		\node [style=none] (21) at (-2.75, 0.5) {};
		\node [style=none] (22) at (-2.75, -0.5) {};
		\node [style=none] (23) at (2.75, -0.5) {};
		\node [style=none] (24) at (2.75, 0.5) {};
		\node [style=none] (43) at (0, 0) {$\mathscr{A}_{l_2,l_1,t_1}^{l_1,l_2,t_1},t_1$};
		\node [style=none] (44) at (-2.25, 0.75) {\scriptsize$n$};
		\node [style=none] (45) at (-2.25, -0.25) {\scriptsize$m$};
		\node [style=none] (46) at (2.25, 0.75) {\scriptsize$m$};
		\node [style=none] (47) at (2.25, -0.25) {\scriptsize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [oWire] (5.center) to (9.center);
		\draw [oWire] (10.center) to (7.center);
		\draw [oWire] (11.center) to (8.center);
		\draw [oWire] (12.center) to (6.center);
		\draw [fill=white, draw=black] (13.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [bWire] (17.center) to (21.center);
		\draw [bWire] (22.center) to (18.center);
		\draw [bWire] (20.center) to (24.center);
		\draw [bWire] (23.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/7_OntMapOfSwap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-4.25, -0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (3.25, 0.5) {};
		\node [style=none] (7) at (3.25, -0.5) {};
		\node [style=none] (8) at (-2.5, 0) {$\left(j^{\prime}i^{\prime}\right)_{s^{\prime}},+$};
		\node [style=none] (12) at (-4.25, 0.25) {};
		\node [style=none] (13) at (-4.75, 0.25) {};
		\node [style=none] (16) at (1.5, 0) {$\left(i^{\prime}j^{\prime}\right)_{s^{\prime}},+s^{\prime}$};
		\node [style=none] (17) at (3.75, 0.25) {};
		\node [style=none] (18) at (3.25, 0.25) {};
		\node [style=none] (19) at (-4.25, -0.25) {};
		\node [style=none] (20) at (-4.75, -0.25) {};
		\node [style=none] (21) at (3.75, -0.25) {};
		\node [style=none] (22) at (3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (13.center) to (12.center);
		\draw [oWire] (18.center) to (17.center);
		\draw [oWire] (20.center) to (19.center);
		\draw [oWire] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/7_OntMapOfSwap3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (-2.25, 0) {$\left(j^{\prime}i^{\prime}\right)_{s^{\prime}},-$};
		\node [style=none] (9) at (-4, 0.25) {};
		\node [style=none] (10) at (-4.5, 0.25) {};
		\node [style=none] (11) at (1.75, 0) {$\left(i^{\prime}j^{\prime}\right)_{s^{\prime}},-s^{\prime}$};
		\node [style=none] (12) at (4, 0.25) {};
		\node [style=none] (13) at (3.5, 0.25) {};
		\node [style=none] (14) at (-4, -0.25) {};
		\node [style=none] (15) at (-4.5, -0.25) {};
		\node [style=none] (16) at (4, -0.25) {};
		\node [style=none] (17) at (3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (10.center) to (9.center);
		\draw [oWire] (13.center) to (12.center);
		\draw [oWire] (15.center) to (14.center);
		\draw [oWire] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/7_OntMapOfSwap4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (2.5, 1.25) {};
		\node [style=none] (7) at (2.5, 0.25) {};
		\node [style=none] (8) at (-1, 0.75) {$j^{\prime},+$};
		\node [style=none] (9) at (1.5, 0.75) {$i^{\prime},s^{\prime}$};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=none] (11) at (-3, 0.75) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (3.25, 0.75) {};
		\node [style=none] (14) at (-2.25, -0.25) {};
		\node [style=none] (15) at (-2.25, -1.25) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-0.25, -1.25) {};
		\node [style=none] (18) at (0.5, -1.25) {};
		\node [style=none] (19) at (0.5, -0.25) {};
		\node [style=none] (20) at (2.5, -0.25) {};
		\node [style=none] (21) at (2.5, -1.25) {};
		\node [style=none] (22) at (-1, -0.75) {$i^{\prime},s^{\prime}$};
		\node [style=none] (23) at (1.5, -0.75) {$j^{\prime},+$};
		\node [style=none] (24) at (-2.25, -0.75) {};
		\node [style=none] (25) at (-3, -0.75) {};
		\node [style=none] (26) at (2.5, -0.75) {};
		\node [style=none] (27) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (11.center) to (10.center);
		\draw [oWire] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [bend left=90] (16.center) to (17.center);
		\draw [bend right=90] (19.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (18.center) to (21.center);
		\draw [oWire] (25.center) to (24.center);
		\draw [oWire] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/7_OntMapOfSwap5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (2.5, 1.25) {};
		\node [style=none] (7) at (2.5, 0.25) {};
		\node [style=none] (8) at (-1.25, 0.75) {$j^{\prime},-$};
		\node [style=none] (9) at (1.5, 0.75) {$i^{\prime},-s^{\prime}$};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=none] (11) at (-3, 0.75) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (3.25, 0.75) {};
		\node [style=none] (14) at (-2.25, -0.25) {};
		\node [style=none] (15) at (-2.25, -1.25) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-0.25, -1.25) {};
		\node [style=none] (18) at (0.5, -1.25) {};
		\node [style=none] (19) at (0.5, -0.25) {};
		\node [style=none] (20) at (2.5, -0.25) {};
		\node [style=none] (21) at (2.5, -1.25) {};
		\node [style=none] (22) at (-1, -0.75) {$i^{\prime},-s^{\prime}$};
		\node [style=none] (23) at (1.5, -0.75) {$j^{\prime},-$};
		\node [style=none] (24) at (-2.25, -0.75) {};
		\node [style=none] (25) at (-3, -0.75) {};
		\node [style=none] (26) at (2.5, -0.75) {};
		\node [style=none] (27) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (11.center) to (10.center);
		\draw [oWire] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [bend left=90] (16.center) to (17.center);
		\draw [bend right=90] (19.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (18.center) to (21.center);
		\draw [oWire] (25.center) to (24.center);
		\draw [oWire] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/7_OntMapOfSwap6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.25, 1.5) {\scriptsize$\tilde{\xi}(n)$};
		\node [style=none] (6) at (1.5, -0.5) {\scriptsize$\tilde{\xi}(n)$};
		\node [style=none] (7) at (1.5, 1.5) {\scriptsize$\tilde{\xi}(m)$};
		\node [style=none] (8) at (-1.25, -0.5) {\scriptsize$\tilde{\xi}(m)$};
		\node [style=none] (31) at (1.75, 1) {};
		\node [style=none] (32) at (-1.75, 1) {};
		\node [style=none] (33) at (-1.75, -1) {};
		\node [style=none] (34) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=120, out=0] (0.center) to (4.center);
		\draw [oWire, in=-60, out=-180] (1.center) to (4.center);
		\draw [oWire, in=60, out=-180, looseness=1.25] (3.center) to (4.center);
		\draw [oWire, in=0, out=-120] (4.center) to (2.center);
		\draw [oWire] (32.center) to (0.center);
		\draw [oWire] (3.center) to (31.center);
		\draw [oWire] (34.center) to (1.center);
		\draw [oWire] (2.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/7b_TomLoc1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$T$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=copoint] (6) at (-0.75, 1.25) {$E_1$};
		\node [style=copoint] (7) at (0.75, 1.25) {$E_2$};
		\node [style=none] (8) at (-2, 2.25) {};
		\node [style=none] (9) at (2, 2.25) {};
		\node [style=none] (10) at (2, -2.25) {};
		\node [style=none] (11) at (-2, -2.25) {};
		\node [style=none] (12) at (1.75, -2) {\tiny $p$};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=point] (15) at (-0.75, -1.25) {$P_1$};
		\node [style=point] (16) at (0.75, -1.25) {$P_2$};
		\node [style=none] (17) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[fill=blue!20,draw=blue!40](8.center) to (9.center) to (10.center) to (11.center) to cycle;
		\draw[fill=white,draw=black] (1.center) to (2.center) to (3.center) to (17.center) to cycle;
		\draw [qWire] (6) to (5.center);
		\draw [qWire] (7) to (4.center);
		\draw [qWire] (15) to (14.center);
		\draw [qWire] (16) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/8_PresOfId.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (0, 0) {$\mathscr{A}_{i}^{i},0$};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (16) at (-1.75, 0.25) {\scriptsize$m$};
		\node [style=none] (17) at (1.75, 0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [bWire] (13.center) to (12.center);
		\draw [bWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/8_PresOfId2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.5) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (16) at (-2.75, 0) {};
		\node [style=none] (22) at (0, 0) {$\mathscr{A}_{i}^{i},0$};
		\node [style=none] (23) at (-1.25, 0) {};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (25) at (1.25, 0) {};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (2.75, 0) {};
		\node [style=none] (28) at (2.25, 0) {};
		\node [style=none] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (-1.25, -0.5) {};
		\node [style=none] (31) at (1.25, 0.5) {};
		\node [style=none] (32) at (1.25, -0.5) {};
		\node [style=none] (33) at (1.75, 0.25) {\scriptsize$m$};
		\node [style=none] (34) at (-1.75, 0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [oWire] (16.center) to (13.center);
		\draw [bWire] (24.center) to (23.center);
		\draw [bWire] (25.center) to (26.center);
		\draw [oWire] (28.center) to (27.center);
		\draw [fill=white, draw=black] (29.center)
			 to (31.center)
			 to (32.center)
			 to (30.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/8_PresOfId3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (3.75, -0.5) {};
		\node [style=none] (5) at (3.75, 0.5) {};
		\node [style=none] (6) at (5.5, 0.5) {};
		\node [style=none] (7) at (5.5, -0.5) {};
		\node [style=none] (8) at (2.25, 0) {$i_{0},+$};
		\node [style=none] (9) at (4.75, 0) {$i_{0},+$};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (5.5, 0) {};
		\node [style=none] (13) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (11.center) to (10.center);
		\draw [oWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/8_PresOfId4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (8) at (-0.5, 0) {$i_{0},-$};
		\node [style=none] (9) at (2, 0) {$i_{0},-$};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=none] (13) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw [oWire] (11.center) to (10.center);
		\draw [oWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/8_PresOfId6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0.5) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (4, 0.75) {};
		\node [style=none] (3) at (4, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=none] (9) at (2.5, 0.25) {\scriptsize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [bWire] (5.center) to (6.center);
		\draw [oWire] (5.center) to (7.center);
		\draw [oWire] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/8_TriPar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (2, -1) {\tiny$\widetilde{\xi}$};
		\node [style=none] (20) at (-1.75, 1.25) {};
		\node [style=none] (21) at (2.25, 1.25) {};
		\node [style=none] (22) at (2.25, -1.25) {};
		\node [style=none] (23) at (-1.75, -1.25) {};
		\node [style=none] (24) at (1.25, 0.5) {};
		\node [style=none] (25) at (2.25, 0.5) {};
		\node [style=none] (26) at (1.25, 0) {};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=none] (28) at (1.25, 0.75) {};
		\node [style=none] (29) at (1.25, -0.75) {};
		\node [style=none] (30) at (-0.75, -0.75) {};
		\node [style=none] (31) at (-0.75, 0.75) {};
		\node [style=none] (32) at (2.75, 0.5) {};
		\node [style=none] (33) at (2.75, 0) {};
		\node [style=none] (36) at (1.25, 0.5) {};
		\node [style=none] (37) at (1.75, 0.75) {\tiny$n_{1}$};
		\node [style=none] (38) at (1.75, 0.25) {\tiny$n_{2}$};
		\node [style=none] (39) at (0, 0) {\scriptsize$\left(\left(ij\right)_{s}k\right)_{t}$};
		\node [style=none] (40) at (1.25, -0.5) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (2.75, -0.5) {};
		\node [style=none] (43) at (1.75, -0.25) {\tiny$n_{3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (23.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw [fill=white, draw=black] (28.center)
			 to (29.center)
			 to (30.center)
			 to [bend left=90, looseness=1.50] (31.center)
			 to cycle;
		\draw [oWire] (25.center) to (32.center);
		\draw [oWire] (27.center) to (33.center);
		\draw (40.center) to (41.center);
		\draw [oWire] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/8_TriPar1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (4.5, -1) {\tiny$\widetilde{\xi}_{s}$};
		\node [style=none] (20) at (-1.75, 1.25) {};
		\node [style=none] (21) at (4.75, 1.25) {};
		\node [style=none] (22) at (4.75, -1.25) {};
		\node [style=none] (23) at (-1.75, -1.25) {};
		\node [style=none] (26) at (1.25, 0) {};
		\node [style=none] (27) at (4.75, 0) {};
		\node [style=none] (28) at (1.25, 0.75) {};
		\node [style=none] (29) at (1.25, -0.75) {};
		\node [style=none] (30) at (-0.75, -0.75) {};
		\node [style=none] (31) at (-0.75, 0.75) {};
		\node [style=none] (33) at (5.25, 0) {};
		\node [style=none] (38) at (3, 0.25) {\tiny$n_{1}\boxtimes n_{2}\boxtimes n_{3}$};
		\node [style=none] (39) at (0, 0) {\scriptsize$\left(\left(ij\right)_{s}k\right)_{t}$};
		\node [style=none] (40) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (23.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw (26.center) to (27.center);
		\draw [fill=white, draw=black] (28.center)
			 to (29.center)
			 to (30.center)
			 to [bend left=90, looseness=1.50] (31.center)
			 to cycle;
		\draw [oWire] (27.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/8_TriPar2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (4.5, -1) {\tiny$\widetilde{\xi}_{s}$};
		\node [style=none] (20) at (-1.75, 1.25) {};
		\node [style=none] (21) at (4.75, 1.25) {};
		\node [style=none] (22) at (4.75, -1.25) {};
		\node [style=none] (23) at (-1.75, -1.25) {};
		\node [style=none] (26) at (1.25, 0) {};
		\node [style=none] (27) at (4.75, 0) {};
		\node [style=none] (28) at (1.25, 0.75) {};
		\node [style=none] (29) at (1.25, -0.75) {};
		\node [style=none] (30) at (-0.75, -0.75) {};
		\node [style=none] (31) at (-0.75, 0.75) {};
		\node [style=none] (33) at (5.25, 0) {};
		\node [style=none] (38) at (3, 0.25) {\tiny$n_{1}\boxtimes n_{2}\boxtimes n_{3}$};
		\node [style=none] (39) at (0, 0) {\scriptsize$\left(\left(ij\right)_{s}k\right)_{t}$};
		\node [style=none] (40) at (5.25, 0) {};
		\node [style=none] (41) at (6, 0.5) {};
		\node [style=none] (42) at (6, -0.5) {};
		\node [style=none] (43) at (6.5, 0.5) {};
		\node [style=none] (44) at (8, -0.5) {};
		\node [style=none] (45) at (7.25, 1) {};
		\node [style=none] (46) at (7.25, 0) {};
		\node [style=none] (47) at (8, 0) {};
		\node [style=none] (48) at (8, 1) {};
		\node [style=none] (49) at (8.75, 1) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
		\node [style=none] (50) at (8.75, 0.25) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (51) at (8.75, -0.75) {\tiny$\tilde{\xi}\left(n_{3}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (23.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw (26.center) to (27.center);
		\draw [fill=white, draw=black] (28.center)
			 to (29.center)
			 to (30.center)
			 to [bend left=90, looseness=1.50] (31.center)
			 to cycle;
		\draw [oWire] (27.center) to (33.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (42.center);
		\draw [oWire] (42.center) to (44.center);
		\draw [oWire] (41.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (43.center) to (46.center);
		\draw [oWire] (46.center) to (47.center);
		\draw [oWire] (45.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/8_TriPar3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (5.25, 0) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (3.25, 0.5) {\tiny$\tilde{\xi}_{s}\left(n_{1}\boxtimes n_{2}\boxtimes n_{3}\right)$};
		\node [style=none] (7) at (-0.75, 0) {\scriptsize$\left(\left(ij\right)_{s}k\right)_{t},+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0.center) to (1.center);
		\draw [fill=white, draw=black] (2.center)
			 to (3.center)
			 to (4.center)
			 to [bend left=90, looseness=1.50] (5.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/8_TriPar4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (3, 0.5) {\tiny$\tilde{\xi}_{s}\left(n_{1}\boxtimes n_{2}\boxtimes n_{3}\right)$};
		\node [style=none] (7) at (-1, 0) {\scriptsize$\left(\left(ij\right)_{s}k\right)_{t},-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0.center) to (1.center);
		\draw [fill=white, draw=black] (2.center)
			 to (3.center)
			 to (4.center)
			 to [bend left=90, looseness=1.50] (5.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/8_TriPar5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1) {\tiny$\widetilde{\xi}_{s}$};
		\node [style=none] (1) at (-3.5, 1.25) {};
		\node [style=none] (2) at (3, 1.25) {};
		\node [style=none] (3) at (3, -1.25) {};
		\node [style=none] (4) at (-3.5, -1.25) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (-2.5, -0.75) {};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (1.25, 0.25) {\tiny$n_{1}\boxtimes n_{2}\boxtimes n_{3}$};
		\node [style=none] (13) at (-1.75, 0) {\scriptsize$\left(\left(ij\right)_{s}k\right)_{t}$};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=none] (15) at (4.25, 0.5) {};
		\node [style=none] (16) at (4.25, -0.5) {};
		\node [style=none] (17) at (5, 0.5) {};
		\node [style=none] (18) at (5, -0.5) {};
		\node [style=none] (19) at (6.5, 0.5) {\tiny$\tilde{\xi}_{s}\left(n_{1}\boxtimes n_{2}\right)$};
		\node [style=none] (20) at (6, -0.5) {\tiny$\tilde{\xi}_{s}\left(n_{3}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw [fill=white, draw=black] (7.center)
			 to (8.center)
			 to (9.center)
			 to [bend left=90, looseness=1.50] (10.center)
			 to cycle;
		\draw [oWire] (6.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (16.center);
		\draw [oWire] (16.center) to (18.center);
		\draw [oWire] (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/8_TriPar6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (3.5, 0.5) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (2, 1) {\tiny$\tilde{\xi}_{s}\left(n_{1}\boxtimes n_{2}\right)$};
		\node [style=none] (7) at (-0.75, 0.5) {\scriptsize$\left(ij\right)_{s},+$};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (12) at (-1.5, -1.25) {};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=none] (14) at (-0.75, -0.75) {\scriptsize$k,t$};
		\node [style=none] (15) at (2, -0.25) {\tiny$\tilde{\xi}_{s}\left(n_{3}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0.center) to (1.center);
		\draw [fill=white, draw=black] (2.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (4.center);
		\draw [fill=white, draw=black, bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (2.center);
		\draw [oWire] (8.center) to (9.center);
		\draw [fill=white, draw=black] (10.center) to (11.center);
		\draw [fill=white, draw=black] (11.center) to (12.center);
		\draw [fill=white, draw=black, bend left=90, looseness=1.50] (12.center) to (13.center);
		\draw [fill=white, draw=black] (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/8_TriPar7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (3.5, 0.5) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (2, 1) {\tiny$\tilde{\xi}_{s}\left(n_{1}\boxtimes n_{2}\right)$};
		\node [style=none] (7) at (-0.75, 0.5) {\scriptsize$\left(ij\right)_{s},-$};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (12) at (-1.5, -1.25) {};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=none] (14) at (-0.75, -0.75) {\scriptsize$k,-t$};
		\node [style=none] (15) at (2, -0.25) {\tiny$\tilde{\xi}_{s}\left(n_{3}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0.center) to (1.center);
		\draw [fill=white, draw=black] (2.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (4.center);
		\draw [fill=white, draw=black, bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (2.center);
		\draw [oWire] (8.center) to (9.center);
		\draw [fill=white, draw=black] (10.center) to (11.center);
		\draw [fill=white, draw=black] (11.center) to (12.center);
		\draw [fill=white, draw=black, bend left=90, looseness=1.50] (12.center) to (13.center);
		\draw [fill=white, draw=black] (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/8_TriPar8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-0.75, 0) {\scriptsize$j,s$};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (9) at (2.5, -1.25) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (0.5, -1.75) {};
		\node [style=none] (12) at (-1.5, -1.75) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (-0.75, -1.25) {\scriptsize$k,t$};
		\node [style=none] (15) at (1.5, -0.75) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (16) at (0.5, 1.25) {};
		\node [style=none] (17) at (2.5, 1.25) {};
		\node [style=none] (18) at (0.5, 1.75) {};
		\node [style=none] (19) at (0.5, 0.75) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-1.5, 1.75) {};
		\node [style=none] (22) at (-0.75, 1.25) {\scriptsize$i,+$};
		\node [style=none] (23) at (1.5, 0.5) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (24) at (1.5, 1.75) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0.center) to (1.center);
		\draw [fill=white, draw=black] (2.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (4.center);
		\draw [fill=white, draw=black, bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (2.center);
		\draw [oWire] (8.center) to (9.center);
		\draw [fill=white, draw=black] (10.center) to (11.center);
		\draw [fill=white, draw=black] (11.center) to (12.center);
		\draw [fill=white, draw=black, bend left=90, looseness=1.50] (12.center) to (13.center);
		\draw [fill=white, draw=black] (13.center) to (10.center);
		\draw [oWire] (16.center) to (17.center);
		\draw [fill=white, draw=black] (18.center) to (19.center);
		\draw [fill=white, draw=black] (19.center) to (20.center);
		\draw [fill=white, draw=black, bend left=90, looseness=1.50] (20.center) to (21.center);
		\draw [fill=white, draw=black] (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/8_TriPar9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-0.5, 0) {\scriptsize$j,-s$};
		\node [style=none] (7) at (0.75, -1.25) {};
		\node [style=none] (8) at (2.75, -1.25) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (0.75, -1.75) {};
		\node [style=none] (11) at (-1.25, -1.75) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (-0.5, -1.25) {\scriptsize$k,-t$};
		\node [style=none] (14) at (1.75, -0.75) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (15) at (0.75, 1.25) {};
		\node [style=none] (16) at (2.75, 1.25) {};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (0.75, 0.75) {};
		\node [style=none] (19) at (-1.25, 0.75) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-0.5, 1.25) {\scriptsize$i,-$};
		\node [style=none] (22) at (1.75, 0.5) {\tiny$\tilde{\xi}\left(n_{2}\right)$};
		\node [style=none] (23) at (1.75, 1.75) {\tiny$\tilde{\xi}\left(n_{1}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0.center) to (1.center);
		\draw [fill=white, draw=black] (2.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (4.center);
		\draw [fill=white, draw=black, bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (2.center);
		\draw [oWire] (7.center) to (8.center);
		\draw [fill=white, draw=black] (9.center) to (10.center);
		\draw [fill=white, draw=black] (10.center) to (11.center);
		\draw [fill=white, draw=black, bend left=90, looseness=1.50] (11.center) to (12.center);
		\draw [fill=white, draw=black] (12.center) to (9.center);
		\draw [oWire] (15.center) to (16.center);
		\draw [fill=white, draw=black] (17.center) to (18.center);
		\draw [fill=white, draw=black] (18.center) to (19.center);
		\draw [fill=white, draw=black, bend left=90, looseness=1.50] (19.center) to (20.center);
		\draw [fill=white, draw=black] (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/9_GenDiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (-0.5, -0.75) {};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=none] (17) at (-1.25, 1.5) {};
		\node [style=none] (18) at (-1.25, -1.5) {};
		\node [style=none] (19) at (1.25, -1.5) {};
		\node [style=none] (20) at (1, -1.25) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (21) at (-1.75, 0.75) {};
		\node [style=none] (22) at (-1.75, -0.75) {};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (17.center)
			 to (18.center)
			 to (19.center)
			 to (16.center)
			 to cycle;
		\draw [oWire] (6.center) to (21.center);
		\draw [oWire] (22.center) to (12.center);
		\draw [oWire] (24.center) to (7.center);
		\draw [oWire] (23.center) to (13.center);
		\draw [fill=white, draw=black] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill={black!20}, draw=black] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [bWire] (6.center) to (4.center);
		\draw [bWire] (5.center) to (7.center);
		\draw [bWire] (13.center) to (15.center);
		\draw [bWire] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/9_GenDiag1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (6.5, 0.75) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (4, 1.25) {};
		\node [style=none] (10) at (4, 0.25) {};
		\node [style=none] (11) at (3, 0.25) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (6.5, -0.75) {};
		\node [style=none] (14) at (3, 0.75) {};
		\node [style=none] (15) at (4, 0.75) {};
		\node [style=none] (16) at (6.5, 1.5) {};
		\node [style=none] (17) at (-1.5, 1.5) {};
		\node [style=none] (18) at (-1.5, -1.5) {};
		\node [style=none] (19) at (6.5, -1.5) {};
		\node [style=none] (20) at (6.25, -1.25) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=none] (23) at (7, -0.75) {};
		\node [style=none] (24) at (7, 0.75) {};
		\node [style=none] (25) at (0.75, 0.75) {};
		\node [style=none] (26) at (2.25, -0.75) {};
		\node [style=none] (27) at (0.75, -0.75) {};
		\node [style=none] (28) at (2.25, 0.75) {};
		\node [style=none] (29) at (1.5, 0) {};
		\node [style=none] (30) at (0.75, 0.75) {};
		\node [style=none] (31) at (0.75, -0.75) {};
		\node [style=none] (32) at (4.75, 0.75) {};
		\node [style=none] (33) at (4.75, -0.75) {};
		\node [style=none] (34) at (4.75, 0.75) {};
		\node [style=none] (35) at (6.25, -0.75) {};
		\node [style=none] (36) at (4.75, -0.75) {};
		\node [style=none] (37) at (6.25, 0.75) {};
		\node [style=none] (38) at (5.5, 0) {};
		\node [style=none] (39) at (6.5, 0.75) {};
		\node [style=none] (40) at (6.5, -0.75) {};
		\node [style=none] (41) at (-2, 0.75) {};
		\node [style=none] (42) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (17.center)
			 to (18.center)
			 to (19.center)
			 to (16.center)
			 to cycle;
		\draw [oWire] (6.center) to (21.center);
		\draw [oWire] (22.center) to (12.center);
		\draw [oWire] (24.center) to (7.center);
		\draw [oWire] (23.center) to (13.center);
		\draw [fill=white, draw=black] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill={black!20}, draw=black] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [bWire] (6.center) to (4.center);
		\draw [bWire, in=120, out=0] (25.center) to (29.center);
		\draw [bWire, in=-60, out=-180] (26.center) to (29.center);
		\draw [bWire, in=60, out=-180, looseness=1.25] (28.center) to (29.center);
		\draw [bWire, in=0, out=-120] (29.center) to (27.center);
		\draw [bWire] (5.center) to (30.center);
		\draw [bWire] (31.center) to (12.center);
		\draw [bWire] (28.center) to (14.center);
		\draw [bWire] (15.center) to (32.center);
		\draw [bWire] (33.center) to (26.center);
		\draw [bWire, in=120, out=0] (34.center) to (38.center);
		\draw [bWire, in=-60, out=-180] (35.center) to (38.center);
		\draw [bWire, in=60, out=-180, looseness=1.25] (37.center) to (38.center);
		\draw [bWire, in=0, out=-120] (38.center) to (36.center);
		\draw [bWire] (37.center) to (39.center);
		\draw [bWire] (40.center) to (35.center);
		\draw [oWire] (21.center) to (41.center);
		\draw [oWire] (22.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/9_GenDiag2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.25) {};
		\node [style=none] (1) at (-4.5, 0.25) {};
		\node [style=none] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (-3.5, 1.25) {};
		\node [style=none] (4) at (-4.5, 0.75) {};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-4.75, 0.75) {};
		\node [style=none] (7) at (2.75, 0.75) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (-4.75, -0.75) {};
		\node [style=none] (13) at (2.75, -0.75) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (20) at (-3.5, -1.25) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (23) at (3.25, -0.75) {};
		\node [style=none] (24) at (3.25, 0.75) {};
		\node [style=none] (25) at (-2.75, 0.75) {};
		\node [style=none] (26) at (-1.25, -0.75) {};
		\node [style=none] (27) at (-2.75, -0.75) {};
		\node [style=none] (28) at (-1.25, 0.75) {};
		\node [style=none] (29) at (-2, 0) {};
		\node [style=none] (30) at (-3.25, 0.75) {};
		\node [style=none] (31) at (-3.25, -0.75) {};
		\node [style=none] (32) at (0.75, 0.75) {};
		\node [style=none] (33) at (-1.25, -0.75) {};
		\node [style=none] (34) at (1.25, 0.75) {};
		\node [style=none] (35) at (2.75, -0.75) {};
		\node [style=none] (37) at (2.75, 0.75) {};
		\node [style=none] (38) at (2, 0) {};
		\node [style=none] (41) at (-4.75, 1.5) {};
		\node [style=none] (42) at (-3.25, 1.5) {};
		\node [style=none] (43) at (-4.75, -1.5) {};
		\node [style=none] (44) at (-3.25, -1.5) {};
		\node [style=none] (45) at (-1.5, -1.25) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (46) at (-2.75, 1.5) {};
		\node [style=none] (47) at (-1.25, 1.5) {};
		\node [style=none] (48) at (-2.75, -1.5) {};
		\node [style=none] (49) at (-1.25, -1.5) {};
		\node [style=none] (50) at (0.5, -1.25) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (51) at (-0.75, 1.5) {};
		\node [style=none] (52) at (0.75, 1.5) {};
		\node [style=none] (53) at (-0.75, -1.5) {};
		\node [style=none] (54) at (0.75, -1.5) {};
		\node [style=none] (55) at (2.5, -1.25) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (56) at (1.25, 1.5) {};
		\node [style=none] (57) at (2.75, 1.5) {};
		\node [style=none] (58) at (1.25, -1.5) {};
		\node [style=none] (59) at (2.75, -1.5) {};
		\node [style=none] (60) at (-5.25, 0.75) {};
		\node [style=none] (61) at (-5.25, -0.75) {};
		\node [style=none] (62) at (-1.25, 0.75) {};
		\node [style=none] (63) at (-1, 0.75) {};
		\node [style=none] (64) at (-0.75, -0.75) {};
		\node [style=none] (65) at (0.75, -0.75) {};
		\node [style=none] (66) at (1.25, -0.75) {};
		\node [style=none] (67) at (1.25, -0.75) {};
		\node [style=none] (68) at (2, 0) {};
		\node [style=none] (69) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (51.center)
			 to (53.center)
			 to (54.center)
			 to (52.center)
			 to cycle;
		\draw [fill={Red!20}, draw={Red!40}] (56.center)
			 to (58.center)
			 to (59.center)
			 to (57.center)
			 to cycle;
		\draw [fill={Red!20}, draw={Red!40}] (46.center)
			 to (48.center)
			 to (49.center)
			 to (47.center)
			 to cycle;
		\draw [fill={Red!20}, draw={Red!40}] (41.center)
			 to (43.center)
			 to (44.center)
			 to (42.center)
			 to cycle;
		\draw [oWire] (24.center) to (7.center);
		\draw [oWire] (23.center) to (13.center);
		\draw [fill=white, draw=black] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill={black!20}, draw=black] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [bWire] (6.center) to (4.center);
		\draw [bWire, in=120, out=0] (25.center) to (29.center);
		\draw [bWire, in=-60, out=-180] (26.center) to (29.center);
		\draw [bWire, in=60, out=-180, looseness=1.25] (28.center) to (29.center);
		\draw [bWire, in=0, out=-120] (29.center) to (27.center);
		\draw [bWire] (5.center) to (30.center);
		\draw [bWire] (31.center) to (12.center);
		\draw [bWire] (33.center) to (26.center);
		\draw [bWire, in=120, out=0] (34.center) to (38.center);
		\draw [bWire, in=-60, out=-180] (35.center) to (38.center);
		\draw [bWire, in=60, out=-180, looseness=1.25] (37.center) to (38.center);
		\draw [oWire] (60.center) to (6.center);
		\draw [oWire] (12.center) to (61.center);
		\draw [oWire] (30.center) to (25.center);
		\draw [oWire] (31.center) to (27.center);
		\draw [oWire] (14.center) to (63.center);
		\draw [oWire] (63.center) to (62.center);
		\draw [oWire] (26.center) to (64.center);
		\draw [bWire] (64.center) to (65.center);
		\draw [oWire] (66.center) to (65.center);
		\draw [bWire, in=0, out=-120] (68.center) to (67.center);
		\draw [bWire] (32.center) to (15.center);
		\draw [oWire] (34.center) to (32.center);
		\draw (14.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/9_GenDiag3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=none] (7) at (8.75, 0.75) {};
		\node [style=none] (8) at (5.25, 1.25) {};
		\node [style=none] (9) at (6.25, 1.25) {};
		\node [style=none] (10) at (6.25, 0.25) {};
		\node [style=none] (11) at (5.25, 0.25) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (8.75, -0.75) {};
		\node [style=none] (14) at (4.75, 0.75) {};
		\node [style=none] (15) at (6.25, 0.75) {};
		\node [style=none] (16) at (2, -1.25) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (17) at (9.25, -0.75) {};
		\node [style=none] (18) at (9.25, 0.75) {};
		\node [style=none] (19) at (2.75, 0.75) {};
		\node [style=none] (20) at (4.25, -0.75) {};
		\node [style=none] (21) at (2.75, -0.75) {};
		\node [style=none] (22) at (4.25, 0.75) {};
		\node [style=none] (23) at (3.5, 0) {};
		\node [style=none] (24) at (2.25, 0.75) {};
		\node [style=none] (25) at (2.25, -0.75) {};
		\node [style=none] (26) at (6.75, 0.75) {};
		\node [style=none] (27) at (4.25, -0.75) {};
		\node [style=none] (28) at (7.25, 0.75) {};
		\node [style=none] (29) at (8.75, -0.75) {};
		\node [style=none] (30) at (8.75, 0.75) {};
		\node [style=none] (31) at (8, 0) {};
		\node [style=none] (32) at (0.25, 1.5) {};
		\node [style=none] (33) at (2.25, 1.5) {};
		\node [style=none] (34) at (0.25, -0.25) {};
		\node [style=none] (35) at (2.25, -0.25) {};
		\node [style=none] (36) at (4, -1.25) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (37) at (2.75, 1.5) {};
		\node [style=none] (38) at (4.25, 1.5) {};
		\node [style=none] (39) at (2.75, -1.5) {};
		\node [style=none] (40) at (4.25, -1.5) {};
		\node [style=none] (41) at (6.5, 0) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (42) at (4.75, 1.5) {};
		\node [style=none] (43) at (6.75, 1.5) {};
		\node [style=none] (44) at (4.75, -0.25) {};
		\node [style=none] (45) at (6.75, -0.25) {};
		\node [style=none] (46) at (8.5, -1.25) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (47) at (7.25, 1.5) {};
		\node [style=none] (48) at (8.75, 1.5) {};
		\node [style=none] (49) at (7.25, -1.5) {};
		\node [style=none] (50) at (8.75, -1.5) {};
		\node [style=none] (51) at (-0.25, 0.75) {};
		\node [style=none] (52) at (-0.25, -0.75) {};
		\node [style=none] (53) at (4.25, 0.75) {};
		\node [style=none] (54) at (4.5, 0.75) {};
		\node [style=none] (55) at (4.75, -0.75) {};
		\node [style=none] (56) at (6.75, -0.75) {};
		\node [style=none] (57) at (7.25, -0.75) {};
		\node [style=none] (58) at (7.25, -0.75) {};
		\node [style=none] (59) at (8, 0) {};
		\node [style=none] (60) at (5.25, 0.75) {};
		\node [style=none] (61) at (0.25, -0.5) {};
		\node [style=none] (62) at (2.25, -0.5) {};
		\node [style=none] (63) at (0.25, -1.5) {};
		\node [style=none] (64) at (2.25, -1.5) {};
		\node [style=none] (65) at (2, 0) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (66) at (4.75, -0.5) {};
		\node [style=none] (67) at (6.75, -0.5) {};
		\node [style=none] (68) at (4.75, -1.5) {};
		\node [style=none] (69) at (6.75, -1.5) {};
		\node [style=none] (70) at (6.25, -1.25) {$\scriptstyle\tilde{\xi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (66.center)
			 to (68.center)
			 to (69.center)
			 to (67.center)
			 to cycle;
		\draw [fill={Red!20}, draw={Red!40}] (61.center)
			 to (63.center)
			 to (64.center)
			 to (62.center)
			 to cycle;
		\draw [fill={Red!20}, draw={Red!40}] (42.center)
			 to (44.center)
			 to (45.center)
			 to (43.center)
			 to cycle;
		\draw [fill={Red!20}, draw={Red!40}] (47.center)
			 to (49.center)
			 to (50.center)
			 to (48.center)
			 to cycle;
		\draw [fill={Red!20}, draw={Red!40}] (37.center)
			 to (39.center)
			 to (40.center)
			 to (38.center)
			 to cycle;
		\draw [fill={Red!20}, draw={Red!40}] (32.center)
			 to (34.center)
			 to (35.center)
			 to (33.center)
			 to cycle;
		\draw [oWire] (18.center) to (7.center);
		\draw [oWire] (17.center) to (13.center);
		\draw [fill=white, draw=black] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill={black!20}, draw=black] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [bWire] (6.center) to (4.center);
		\draw [bWire, in=120, out=0] (19.center) to (23.center);
		\draw [bWire, in=-60, out=-180] (20.center) to (23.center);
		\draw [bWire, in=60, out=-180, looseness=1.25] (22.center) to (23.center);
		\draw [bWire, in=0, out=-120] (23.center) to (21.center);
		\draw [bWire] (5.center) to (24.center);
		\draw [bWire] (25.center) to (12.center);
		\draw [bWire] (27.center) to (20.center);
		\draw [bWire, in=120, out=0] (28.center) to (31.center);
		\draw [bWire, in=-60, out=-180] (29.center) to (31.center);
		\draw [bWire, in=60, out=-180, looseness=1.25] (30.center) to (31.center);
		\draw [oWire] (51.center) to (6.center);
		\draw [oWire] (12.center) to (52.center);
		\draw [oWire] (24.center) to (19.center);
		\draw [oWire] (25.center) to (21.center);
		\draw [oWire] (14.center) to (54.center);
		\draw [oWire] (54.center) to (53.center);
		\draw [oWire] (20.center) to (55.center);
		\draw [bWire] (55.center) to (56.center);
		\draw [oWire] (57.center) to (56.center);
		\draw [bWire, in=0, out=-120] (59.center) to (58.center);
		\draw [bWire] (26.center) to (15.center);
		\draw [oWire] (28.center) to (26.center);
		\draw [bWire] (14.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/9_GenDiag4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.25) {};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-4, 0.75) {};
		\node [style=none] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (-4.5, 0.75) {};
		\node [style=none] (7) at (4, 0.75) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (1.5, 0.25) {};
		\node [style=none] (11) at (0.5, 0.25) {};
		\node [style=none] (12) at (-4.5, -0.75) {};
		\node [style=none] (13) at (4, -0.75) {};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (17) at (4.5, -0.75) {};
		\node [style=none] (18) at (4.5, 0.75) {};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (-2, -0.75) {};
		\node [style=none] (22) at (-0.5, 0.75) {};
		\node [style=none] (23) at (-1.25, 0) {};
		\node [style=none] (24) at (-2.5, 0.75) {};
		\node [style=none] (25) at (-2.5, -0.75) {};
		\node [style=none] (26) at (2, 0.75) {};
		\node [style=none] (27) at (-0.5, -0.75) {};
		\node [style=none] (28) at (2.5, 0.75) {};
		\node [style=none] (29) at (4, -0.75) {};
		\node [style=none] (30) at (4, 0.75) {};
		\node [style=none] (31) at (3.25, 0) {};
		\node [style=none] (32) at (-4.5, 1.5) {};
		\node [style=none] (33) at (-2.5, 1.5) {};
		\node [style=none] (34) at (-4.5, -0.25) {};
		\node [style=none] (35) at (-2.5, -0.25) {};
		\node [style=none] (41) at (1.75, 0) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (42) at (0, 1.5) {};
		\node [style=none] (43) at (2, 1.5) {};
		\node [style=none] (44) at (0, -0.25) {};
		\node [style=none] (45) at (2, -0.25) {};
		\node [style=none] (51) at (-5, 0.75) {};
		\node [style=none] (52) at (-5, -0.75) {};
		\node [style=none] (53) at (-0.5, 0.75) {};
		\node [style=none] (54) at (-0.25, 0.75) {};
		\node [style=none] (55) at (0, -0.75) {};
		\node [style=none] (56) at (2, -0.75) {};
		\node [style=none] (57) at (2.5, -0.75) {};
		\node [style=none] (58) at (2.5, -0.75) {};
		\node [style=none] (59) at (3.25, 0) {};
		\node [style=none] (60) at (0.5, 0.75) {};
		\node [style=none] (65) at (-2.75, 0) {$\scriptstyle\tilde{\xi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (42.center)
			 to (44.center)
			 to (45.center)
			 to (43.center)
			 to cycle;
		\draw [fill={Red!20}, draw={Red!40}] (32.center)
			 to (34.center)
			 to (35.center)
			 to (33.center)
			 to cycle;
		\draw [oWire] (18.center) to (7.center);
		\draw [oWire] (17.center) to (13.center);
		\draw [fill=white, draw=black] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill={black!20}, draw=black] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [bWire] (6.center) to (4.center);
		\draw [oWire, in=120, out=0] (19.center) to (23.center);
		\draw [oWire, in=-60, out=-180] (20.center) to (23.center);
		\draw [oWire, in=60, out=-180, looseness=1.25] (22.center) to (23.center);
		\draw [oWire, in=0, out=-120] (23.center) to (21.center);
		\draw [bWire] (5.center) to (24.center);
		\draw [oWire] (25.center) to (12.center);
		\draw [bWire] (27.center) to (20.center);
		\draw [oWire, in=120, out=0] (28.center) to (31.center);
		\draw [oWire, in=-60, out=-180] (29.center) to (31.center);
		\draw [oWire, in=60, out=-180, looseness=1.25] (30.center) to (31.center);
		\draw [oWire] (51.center) to (6.center);
		\draw [oWire] (12.center) to (52.center);
		\draw [oWire] (24.center) to (19.center);
		\draw [oWire] (25.center) to (21.center);
		\draw [oWire] (14.center) to (54.center);
		\draw [oWire] (54.center) to (53.center);
		\draw [oWire] (20.center) to (55.center);
		\draw [oWire] (55.center) to (56.center);
		\draw [oWire] (57.center) to (56.center);
		\draw [oWire, in=0, out=-120] (59.center) to (58.center);
		\draw [bWire] (26.center) to (15.center);
		\draw [oWire] (28.center) to (26.center);
		\draw [bWire] (14.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/9_GenDiag5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1.25) {};
		\node [style=none] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (2.75, 0.25) {};
		\node [style=none] (3) at (2.75, 1.25) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (2.75, -0.5) {};
		\node [style=none] (10) at (2.75, -1.5) {};
		\node [style=none] (11) at (1.75, -1.5) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (3.5, -1) {};
		\node [style=none] (14) at (1.75, -1) {};
		\node [style=none] (15) at (2.75, -1) {};
		\node [style=none] (16) at (3.5, 1.5) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=none] (20) at (3.25, 0.25) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=none] (22) at (0.5, -1) {};
		\node [style=none] (23) at (4, -1) {};
		\node [style=none] (24) at (4, 0.75) {};
		\node [style=none] (25) at (3.5, -0.25) {};
		\node [style=none] (26) at (1, -0.25) {};
		\node [style=none] (27) at (1, -1.75) {};
		\node [style=none] (28) at (3.5, -1.75) {};
		\node [style=none] (29) at (3.25, -1.5) {$\scriptstyle\tilde{\xi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (26.center)
			 to (27.center)
			 to (28.center)
			 to (25.center)
			 to cycle;
		\draw [fill={Red!20}, draw={Red!40}] (17.center)
			 to (18.center)
			 to (19.center)
			 to (16.center)
			 to cycle;
		\draw [oWire] (6.center) to (21.center);
		\draw [oWire] (22.center) to (12.center);
		\draw [oWire] (24.center) to (7.center);
		\draw [oWire] (23.center) to (13.center);
		\draw [fill=white, draw=black] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill={black!20}, draw=black] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [bWire] (6.center) to (4.center);
		\draw [bWire] (5.center) to (7.center);
		\draw [bWire] (13.center) to (15.center);
		\draw [bWire] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/9_OnticPureStM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-0.25, 0) {$i,\sigma$};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (3, 0) {\scriptsize$\tilde{\xi}\left( n\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [fill=white, draw=black] (2.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [oWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/example1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-1.25, 0) {$i,+$};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw [cWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BCT-diagrams/sina.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=infupground] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-0.75, 0.25) {\scriptsize$A$};
		\node [style=none] (10) at (0.5, -0.5) {\tiny$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0, 0) {$C_{i}$};
		\node [style=none] (9) at (-1, 0.5) {\scriptsize$S$};
		\node [style=none] (10) at (1, 0.5) {\scriptsize$\Delta_{I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (1.center) to (4.center);
		\draw [qWire] (0.center) to (6.center);
		\draw [bWire] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-0.75, 0) {\scriptsize$e^{'}_{i}$};
		\node [style=none] (14) at (1, 0) {\scriptsize$s_{i}$};
		\node [style=none] (17) at (-1.75, 0.5) {\scriptsize$S$};
		\node [style=none] (18) at (2, 0.5) {\scriptsize$\Delta_{3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (5.center) to (8.center);
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [fill=white, draw=black] (7.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [qWire] (10.center) to (9.center);
		\draw (11.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (3.75, -1) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=none] (4) at (3.75, 0) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (4.25, 0) {\scriptsize$S_{2}$};
		\node [style=none] (8) at (-1.75, 0.5) {\scriptsize$S$};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (-2.25, 0) {};
		\node [style=none] (15) at (0.5, 0.5) {\scriptsize$\Delta_{3}$};
		\node [style=none] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (-0.75, 0) {$T_{1}$};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=none] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (1.25, 0) {};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=none] (25) at (1.75, 0) {\scriptsize$CG$};
		\node [style=none] (26) at (3, 0.5) {\scriptsize$\Delta_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (14.center) to (13.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (5.center) to (23.center);
		\draw (18.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (-0.25, -1.75) {};
		\node [style=none] (3) at (-0.25, 1.75) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (1, 0) {\tiny$\lbrace e_{1},e_{1}^{\bot}\rbrace $};
		\node [style=none] (8) at (-0.75, 0.5) {\scriptsize$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (3.75, -1) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=none] (4) at (3.75, 0) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (4.25, 0) {\scriptsize$S_{2}$};
		\node [style=none] (8) at (-1.75, 0.5) {\scriptsize$S$};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (-2.25, 0) {};
		\node [style=none] (15) at (0.5, 0.5) {\scriptsize$\Delta_{3}$};
		\node [style=none] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (-0.75, 0) {$T_{2}$};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=none] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (1.25, 0) {};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=none] (25) at (1.75, 0) {\scriptsize$CG$};
		\node [style=none] (26) at (3, 0.5) {\scriptsize$\Delta_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (14.center) to (13.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (5.center) to (23.center);
		\draw (18.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (-0.25, -1.75) {};
		\node [style=none] (3) at (-0.25, 1.75) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (1, 0) {\tiny$\lbrace e_{1},e_{1}^{'\bot}\rbrace $};
		\node [style=none] (8) at (-0.75, 0.5) {\scriptsize$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (1.5, 0) {\scriptsize$E$};
		\node [style=none] (8) at (-1.5, 0.5) {\scriptsize$A$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (0.5, 0.5) {\scriptsize$B$};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-0.5, 0) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.5, 0) {\scriptsize$M_{1}$};
		\node [style=none] (8) at (-0.5, 0.5) {\scriptsize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (1.5, 0) {\scriptsize$E$};
		\node [style=none] (8) at (-1.5, 0.5) {\scriptsize$A$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (0.5, 0.5) {\scriptsize$B$};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-0.5, 0) {$T^{'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.5, 0) {\scriptsize$M_{2}$};
		\node [style=none] (8) at (-0.5, 0.5) {\scriptsize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (15) at (-2.75, 0.5) {\scriptsize$A$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-2.25, -0.5) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (-3.25, 0) {};
		\node [style=none] (22) at (-0.75, 0.5) {\scriptsize$B$};
		\node [style=none] (23) at (-1.75, 0) {};
		\node [style=none] (24) at (-1.75, 0) {$T$};
		\node [style=none] (25) at (-4.5, 0) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (-3.25, -1) {};
		\node [style=none] (28) at (-3.25, 1) {};
		\node [style=none] (29) at (-3.25, 0) {};
		\node [style=none] (30) at (-3.75, 0) {};
		\node [style=none] (31) at (-3.75, 0) {};
		\node [style=none] (32) at (-3.75, 0) {\scriptsize$\sigma$};
		\node [style=none] (33) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [fill=white, draw=black] (25.center) to (28.center);
		\draw [fill=white, draw=black] (28.center) to (27.center);
		\draw [fill=white, draw=black] (27.center) to (26.center);
		\draw [fill=white, draw=black] (26.center) to (25.center);
		\draw (10.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-0.75, 0) {\scriptsize$e_{i}$};
		\node [style=none] (14) at (1, 0) {\scriptsize$s_{i}$};
		\node [style=none] (17) at (-1.75, 0.5) {\scriptsize$S$};
		\node [style=none] (18) at (2, 0.5) {\scriptsize$\Delta_{I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (5.center) to (8.center);
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [fill=white, draw=black] (7.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [qWire] (10.center) to (9.center);
		\draw (11.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {\scriptsize$B$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-0.5, 0) {\scriptsize$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [fill=white, draw=black] (3.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (15) at (-2.75, 0.5) {\scriptsize$A$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-2.25, -0.5) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (-3.25, 0) {};
		\node [style=none] (22) at (-0.75, 0.5) {\scriptsize$B$};
		\node [style=none] (23) at (-1.75, 0) {};
		\node [style=none] (24) at (-1.75, 0) {$T^{'}$};
		\node [style=none] (25) at (-4.5, 0) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (-3.25, -1) {};
		\node [style=none] (28) at (-3.25, 1) {};
		\node [style=none] (29) at (-3.25, 0) {};
		\node [style=none] (30) at (-3.75, 0) {};
		\node [style=none] (31) at (-3.75, 0) {};
		\node [style=none] (32) at (-3.75, 0) {\scriptsize$\sigma$};
		\node [style=none] (33) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [fill=white, draw=black] (25.center) to (28.center);
		\draw [fill=white, draw=black] (28.center) to (27.center);
		\draw [fill=white, draw=black] (27.center) to (26.center);
		\draw [fill=white, draw=black] (26.center) to (25.center);
		\draw (10.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {\scriptsize$B$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-0.5, 0) {\scriptsize$\rho^{'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [fill=white, draw=black] (3.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {\scriptsize$A$};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (0.75, 0) {\scriptsize$\rho^{'}$};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (-1, 0) {\scriptsize$M$};
		\node [style=none] (19) at (-2, 0.5) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [fill=white, draw=black] (3.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (11.center) to (14.center);
		\draw [fill=white, draw=black] (14.center) to (13.center);
		\draw [fill=white, draw=black] (13.center) to (12.center);
		\draw [fill=white, draw=black] (12.center) to (11.center);
		\draw [qWire] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {\scriptsize$A$};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (0.75, 0) {\scriptsize$\rho$};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (-1, 0) {\scriptsize$M$};
		\node [style=none] (19) at (-2, 0.5) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [fill=white, draw=black] (3.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (11.center) to (14.center);
		\draw [fill=white, draw=black] (14.center) to (13.center);
		\draw [fill=white, draw=black] (13.center) to (12.center);
		\draw [fill=white, draw=black] (12.center) to (11.center);
		\draw [qWire] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1, 0.5) {\scriptsize$A$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-1, 0.5) {\scriptsize$B$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1, 0.5) {\scriptsize$A$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-1, 0.5) {\scriptsize$B$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {$P^{'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (7) at (1, 0) {\scriptsize$E$};
		\node [style=none] (8) at (-1.75, 1) {\tiny$A$};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (0.25, 1) {\tiny$B$};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (-0.75, 0.5) {$T$};
		\node [style=none] (18) at (0.75, -0.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-0.75, -0.25) {\tiny$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (1.5, 0) {\scriptsize$E$};
		\node [style=none] (7) at (-1.25, 1) {\tiny$A$};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (0.75, 1) {\tiny$B$};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (-0.25, 0.5) {$T^{'}$};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (-1.75, -0.5) {};
		\node [style=none] (19) at (-0.25, -0.25) {\tiny$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (2, 0) {\scriptsize$\xi\left(e_{i}\right)$};
		\node [style=none] (7) at (-2.75, 1.25) {\tiny$\Lambda_{A}$};
		\node [style=none] (8) at (0.25, 1.25) {};
		\node [style=none] (9) at (-2.25, 1.25) {};
		\node [style=none] (10) at (-2.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0.25) {};
		\node [style=none] (12) at (-2.25, 0.75) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=none] (14) at (0.75, 1.25) {\tiny$\Lambda_{B}$};
		\node [style=none] (15) at (-1, 0.75) {\scriptsize$\xi(t^{*}\vert T )$};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (-3.25, -0.75) {};
		\node [style=none] (18) at (-1, -0.5) {\tiny$\Lambda_{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (0, 0) {\scriptsize$M_{1}$};
		\node [style=none] (8) at (-1, 0.5) {\scriptsize$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0) {};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (2.25, 0) {\scriptsize$\xi\left(e_{i}\right)$};
		\node [style=none] (7) at (-2.5, 1.25) {\tiny$\Lambda_{A}$};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=none] (10) at (-2, 0.25) {};
		\node [style=none] (11) at (0.5, 0.25) {};
		\node [style=none] (12) at (-2, 0.75) {};
		\node [style=none] (13) at (-3, 0.75) {};
		\node [style=none] (14) at (1, 1.25) {\tiny$\Lambda_{B}$};
		\node [style=none] (15) at (-0.75, 0.75) {\scriptsize$\xi(t^{*}\vert T^{'} )$};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (-3, -0.75) {};
		\node [style=none] (18) at (-0.75, -0.5) {\tiny$\Lambda_{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {};
		\node [style=none] (1) at (3.75, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (6) at (2.75, 0) {\scriptsize$\xi\left(e_{i}\right)$};
		\node [style=none] (14) at (1, 0.75) {\tiny$\Lambda_{B}$};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (1.5, -0.25) {\tiny$\Lambda_{C}$};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (0.25, -0.5) {};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=none] (23) at (0.75, -0.5) {\scriptsize$\lambda$};
		\node [style=none] (24) at (0.25, 0.5) {};
		\node [style=none] (25) at (-2.75, 1) {\tiny$\Lambda_{A}$};
		\node [style=none] (26) at (0.25, 1) {};
		\node [style=none] (27) at (-2.25, 1) {};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=none] (29) at (0.25, 0) {};
		\node [style=none] (30) at (-2.25, 0.5) {};
		\node [style=none] (31) at (-3.25, 0.5) {};
		\node [style=none] (32) at (-1, 0.5) {\scriptsize$\xi(t^{*}\vert T )$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (4.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (2.25, -1) {};
		\node [style=none] (3) at (2.25, 1) {};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=none] (5) at (3, 0) {\scriptsize$\xi\left(e_{i}\right)$};
		\node [style=none] (6) at (1.25, 0.75) {\tiny$\Lambda_{B}$};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.75, -0.25) {\tiny$\Lambda_{C}$};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {\scriptsize$\lambda$};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-2.5, 1) {\tiny$\Lambda_{A}$};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-3, 0.5) {};
		\node [style=none] (23) at (-0.75, 0.5) {\scriptsize$\xi(t^{*}\vert T^{'} )$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (21.center);
		\draw (4.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (1, 0) {\scriptsize$\xi\left(e_{i}\right)$};
		\node [style=none] (6) at (-0.75, 0.75) {\tiny$\Lambda_{B}$};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-0.25, -0.25) {\tiny$\Lambda_{C}$};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, -0.5) {\scriptsize$\lambda$};
		\node [style=none] (15) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/34.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (7) at (-1.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (8) at (1.25, 0.5) {\scriptsize$\text{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [thick gray dashed edge] (5.center)
			 to (3.center)
			 to (2.center)
			 to (4.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infupground] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (0.5, 0) {\scriptsize$\text{S}$};
		\node [style=none] (12) at (2, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (13) at (-1.75, 0.5) {\scriptsize$\text{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (2);
		\draw (4.center) to (5.center);
		\draw (6.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw [qWire] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/36_event_t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1, 0.5) {\scriptsize$A$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (1, 0.5) {\scriptsize$B$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/36_test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {\scriptsize$A$};
		\node [style=none] (1) at (1.25, 0.5) {\scriptsize$B$};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (0, 0) {$t$};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/37_seqcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (1, 0.5) {\scriptsize$A$};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (3, 0.5) {\scriptsize$B$};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (4, 0) {$t_2$};
		\node [style=none] (12) at (5.5, 0) {};
		\node [style=none] (13) at (4.5, 0) {};
		\node [style=none] (14) at (5, 0.5) {\scriptsize$C$};
		\node [style=none] (15) at (4.5, 0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (3.5, -0.5) {};
		\node [style=none] (18) at (4.5, -0.5) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (24) at (2, 0) {$t_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw  (8.center) to (7.center);
		\draw  (13.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/37_seqcomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1.5, 0.5) {\scriptsize$A$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (1.5, 0.5) {\scriptsize$B$};
		\node [style=none] (11) at (0, 0) {$t_{2}\circ t_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/38_id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-1.25, 0.5) {\scriptsize$S$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (1.25, 0.5) {\scriptsize$S$};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0, 0) {$I_{S}$};
		\node [style=none] (12) at (6.5, 0) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (2.5, 0) {$=$};
		\node [style=none] (15) at (5, 0.5) {\scriptsize$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw  (8.center) to (7.center);
		\draw  (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/38_id1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0.25, 1.25) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (0.25, -0.25) {\scriptsize$\text{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/38_id2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (-2.25, 0) {\scriptsize$\rho$};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none] (10) at (1.75, 1.25) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (2.25, 0) {\scriptsize$\text{a}$};
		\node [style=none] (13) at (1.75, 0.75) {};
		\node [style=none] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (-1.25, 1) {\scriptsize$\text{A}$};
		\node [style=none] (16) at (0.75, 1.25) {};
		\node [style=none] (17) at (-0.75, 1.25) {};
		\node [style=none] (18) at (-0.75, 0.25) {};
		\node [style=none] (19) at (0.75, 0.25) {};
		\node [style=none] (20) at (-0.75, 0.75) {};
		\node [style=none] (21) at (-1.75, 0.75) {};
		\node [style=none] (22) at (1.25, 1) {\scriptsize$\text{A}$};
		\node [style=none] (23) at (0, 0.75) {$\mathcal{I}_{A}$};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (1.75, -0.75) {};
		\node [style=none] (26) at (0, -0.5) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (1.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (7.center) to (10.center);
		\draw [fill=white, draw=black] (10.center) to (9.center);
		\draw [fill=white, draw=black] (9.center) to (8.center);
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [qWire] (14.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/38_id3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-1, -1.25) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-1.5, 0) {\scriptsize$\rho$};
		\node [style=none] (7) at (2.25, 0) {};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (1.5, 0) {\scriptsize$\text{a}$};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (0, 1) {\scriptsize$\text{A}$};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=none] (21) at (-1, 0.75) {};
		\node [style=none] (24) at (-1, -0.75) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (0, -0.5) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (1.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (7.center) to (10.center);
		\draw [fill=white, draw=black] (10.center) to (9.center);
		\draw [fill=white, draw=black] (9.center) to (8.center);
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/38_id4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-1.25, 0.5) {\scriptsize$\text{S}$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (1.25, 0.5) {\scriptsize$\text{S}$};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0, 0) {$\mathcal{I}_{\text{S}}$};
		\node [style=none] (12) at (6.5, 0) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (2.5, 0) {$=$};
		\node [style=none] (15) at (5, 0.5) {\scriptsize$\text{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
		\draw [qWire] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/39_parcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (-1.75, 0.5) {\scriptsize$AC$};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (1.75, 0.5) {\scriptsize$BD$};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (0, 0) {$t_{1}\boxtimes t_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw  (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/39_parcomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (-2, 1) {\scriptsize$A$};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-2.25, 0.5) {};
		\node [style=none] (9) at (2, 1) {\scriptsize$B$};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=none] (14) at (2.25, -0.5) {};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (2, 0) {\scriptsize$D$};
		\node [style=none] (17) at (-2, 0) {\scriptsize$C$};
		\node [style=none] (18) at (0, 0) {$t_{1}\boxtimes t_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw  (8.center) to (7.center);
		\draw  (13.center) to (12.center);
		\draw  (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/39_parcomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-1, 1.25) {\scriptsize$A$};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (1.25, 1.25) {\scriptsize$B$};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=none] (11) at (0.25, 0.75) {$t_{1}$};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (-1, -0.25) {\scriptsize$C$};
		\node [style=none] (15) at (0.75, -0.25) {};
		\node [style=none] (16) at (-0.5, -0.25) {};
		\node [style=none] (17) at (-0.5, -1.25) {};
		\node [style=none] (18) at (0.75, -1.25) {};
		\node [style=none] (19) at (-0.5, -0.75) {};
		\node [style=none] (20) at (-1.5, -0.75) {};
		\node [style=none] (21) at (1.25, -0.25) {\scriptsize$D$};
		\node [style=none] (22) at (-0.25, -0.75) {};
		\node [style=none] (23) at (0.25, -0.75) {$t_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw  (13.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw  (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (-0.25, -1) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0.25, 0) {\scriptsize$S_{3}$};
		\node [style=none] (15) at (-2.75, 0.5) {\scriptsize$S$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-2.25, -0.5) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (-3.25, 0) {};
		\node [style=none] (22) at (-0.75, 0.5) {\scriptsize$\Delta_{3}$};
		\node [style=none] (23) at (-1.75, 0) {};
		\node [style=none] (24) at (-1.75, 0) {$T_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (5.center) to (8.center);
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [fill=white, draw=black] (7.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [qWire] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/40_preobs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {\scriptsize$A$};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-1.75, 0) {\scriptsize$\rho$};
		\node [style=none] (11) at (3.5, 0.5) {};
		\node [style=none] (12) at (3.5, -0.5) {};
		\node [style=none] (13) at (2.75, -0.5) {};
		\node [style=none] (14) at (2.75, 0.5) {};
		\node [style=none] (15) at (2.75, 0) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (3.25, 0) {\scriptsize$a$};
		\node [style=none] (19) at (2.25, 0.5) {\scriptsize$A$};
		\node [style=none] (20) at (0.75, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [fill=white, draw=black] (3.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (4.center);
		\draw [fill=white, draw=black, bend right=270, looseness=1.50] (4.center) to (3.center);
		\draw [fill=white, draw=black] (11.center) to (14.center);
		\draw [fill=white, draw=black] (14.center) to (13.center);
		\draw [fill=white, draw=black] (13.center) to (12.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.50] (12.center) to (11.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/41_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-1.25, 1.5) {\scriptsize$A$};
		\node [style=none] (11) at (1.25, -0.5) {\scriptsize$A$};
		\node [style=none] (12) at (1.25, 1.5) {\scriptsize$B$};
		\node [style=none] (13) at (-1.25, -0.5) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (0.center) to (1.center);
		\draw [ in=180, out=0, looseness=0.75] (1.center) to (2.center);
		\draw  (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw  (6.center) to (7.center);
		\draw [ in=-135, out=0, looseness=0.75] (5.center) to (9.center);
		\draw [ in=45, out=180, looseness=0.75] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/41_swap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (1, -1.25) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, 0) {$\sigma_{A,B}$};
		\node [style=none] (14) at (-1.75, 1.5) {\scriptsize$A$};
		\node [style=none] (15) at (1.75, -0.5) {\scriptsize$A$};
		\node [style=none] (16) at (1.5, 1.5) {\scriptsize$B$};
		\node [style=none] (17) at (-1.75, -0.5) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw  (0.center) to (8.center);
		\draw  (9.center) to (1.center);
		\draw  (11.center) to (3.center);
		\draw  (2.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/41_swap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (20) at (-0.25, 0.25) {};
		\node [style=none] (21) at (0.25, -0.25) {};
		\node [style=none] (22) at (-1.25, 1.5) {\scriptsize$B$};
		\node [style=none] (23) at (1.25, -0.5) {\scriptsize$B$};
		\node [style=none] (24) at (1.25, 1.5) {\scriptsize$A$};
		\node [style=none] (25) at (-1.25, -0.5) {\scriptsize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (0.center) to (1.center);
		\draw  (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw  (6.center) to (7.center);
		\draw [ in=-180, out=0, looseness=0.75] (5.center) to (7.center);
		\draw [ in=135, out=0, looseness=0.75] (1.center) to (20.center);
		\draw [ in=180, out=-45, looseness=0.75] (21.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/41_swap3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (4.5, -1) {};
		\node [style=none] (3) at (4.5, 1) {};
		\node [style=none] (4) at (3.5, 1.25) {};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (1.5, -1.25) {};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (2.5, 0) {$\sigma^{-1}_{\text{A},\text{B}}$};
		\node [style=none] (14) at (0.75, 1.5) {\scriptsize$\text{B}$};
		\node [style=none] (15) at (4.25, -0.5) {\scriptsize$\text{B}$};
		\node [style=none] (16) at (4, 1.5) {\scriptsize$\text{A}$};
		\node [style=none] (17) at (0.75, -0.5) {\scriptsize$\text{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw  (0.center) to (8.center);
		\draw  (9.center) to (1.center);
		\draw (11.center) to (3.center);
		\draw  (2.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/41_swap4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-1.75, 1.5) {};
		\node [style=none] (16) at (-2.75, 1.5) {};
		\node [style=none] (17) at (-2.75, 0.5) {};
		\node [style=none] (18) at (-2.75, 1) {};
		\node [style=none] (19) at (-3.5, 1) {};
		\node [style=none] (20) at (-1.75, -1) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (-1.75, -1.5) {};
		\node [style=none] (23) at (-1.75, -0.5) {};
		\node [style=none] (24) at (-2.75, -0.5) {};
		\node [style=none] (25) at (-2.75, -1.5) {};
		\node [style=none] (26) at (-2.75, -1) {};
		\node [style=none] (27) at (-3.5, -1) {};
		\node [style=none] (28) at (-2.25, 1) {$t_{1}$};
		\node [style=none] (29) at (-2.25, -1) {};
		\node [style=none] (30) at (-2.25, -1) {$t_{2}$};
		\node [style=none] (31) at (-3.25, 1.5) {\scriptsize$A$};
		\node [style=none] (32) at (-1, 1.5) {\scriptsize$\text{B}$};
		\node [style=none] (33) at (-3.25, -0.5) {\scriptsize$\text{C}$};
		\node [style=none] (34) at (-1, -0.5) {\scriptsize$\text{D}$};
		\node [style=none] (35) at (1.25, 1.5) {\scriptsize$\text{D}$};
		\node [style=none] (36) at (1.25, -0.5) {\scriptsize$\text{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [ in=180, out=0, looseness=0.75] (1.center) to (2.center);
		\draw  (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw  (6.center) to (7.center);
		\draw [ in=-135, out=0, looseness=0.75] (5.center) to (9.center);
		\draw [ in=45, out=180, looseness=0.75] (7.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw  (19.center) to (18.center);
		\draw  (20.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw  (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/41_swap5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (26) at (2.75, 1) {};
		\node [style=none] (27) at (3.5, 1) {};
		\node [style=none] (28) at (2.75, -1) {};
		\node [style=none] (29) at (3.5, -1) {};
		\node [style=none] (30) at (2.75, 0.5) {};
		\node [style=none] (31) at (2.75, 1.5) {};
		\node [style=none] (32) at (1.75, 1.5) {};
		\node [style=none] (33) at (1.75, 0.5) {};
		\node [style=none] (34) at (1.75, 1) {};
		\node [style=none] (36) at (2.75, -1) {};
		\node [style=none] (37) at (3.5, -1) {};
		\node [style=none] (38) at (2.75, -1.5) {};
		\node [style=none] (39) at (2.75, -0.5) {};
		\node [style=none] (40) at (1.75, -0.5) {};
		\node [style=none] (41) at (1.75, -1.5) {};
		\node [style=none] (42) at (1.75, -1) {};
		\node [style=none] (44) at (2.25, 1) {$t_{2}$};
		\node [style=none] (45) at (2.25, -1) {};
		\node [style=none] (46) at (2.25, -1) {$t_{1}$};
		\node [style=none] (47) at (-1.25, 1.5) {\scriptsize$A$};
		\node [style=none] (48) at (3.5, -0.5) {\scriptsize$B$};
		\node [style=none] (49) at (1, 1.5) {\scriptsize$C$};
		\node [style=none] (50) at (3.5, 1.5) {\scriptsize$D$};
		\node [style=none] (51) at (1, -0.5) {\scriptsize$A$};
		\node [style=none] (52) at (-1.25, -0.5) {\scriptsize$C$};
		\node [style=none] (53) at (-1.5, 1) {};
		\node [style=none] (54) at (-1, 1) {};
		\node [style=none] (55) at (1, -1) {};
		\node [style=none] (56) at (1.75, -1) {};
		\node [style=none] (57) at (-1, -1) {};
		\node [style=none] (58) at (1.75, 1) {};
		\node [style=none] (59) at (1, 1) {};
		\node [style=none] (60) at (0.25, 0.25) {};
		\node [style=none] (61) at (-0.25, -0.25) {};
		\node [style=none] (62) at (-1.5, -1) {};
		\node [style=none] (63) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw  (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw  (36.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw  (53.center) to (54.center);
		\draw [ in=180, out=0, looseness=0.75] (54.center) to (55.center);
		\draw  (56.center) to (55.center);
		\draw  (58.center) to (59.center);
		\draw [in=-135, out=0, looseness=0.75] (57.center) to (61.center);
		\draw [ in=45, out=180, looseness=0.75] (59.center) to (60.center);
		\draw  (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/41_swap6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (-1.25, 1.5) {\scriptsize$A$};
		\node [style=none] (22) at (1.25, -0.5) {\scriptsize$A$};
		\node [style=none] (23) at (1.25, 1.5) {\scriptsize$B$};
		\node [style=none] (24) at (-1.25, -0.5) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (11.center) to (12.center);
		\draw [in=180, out=0, looseness=0.75] (12.center) to (13.center);
		\draw  (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw  (17.center) to (18.center);
		\draw [ in=-180, out=0, looseness=0.75] (16.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/42_scaler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-1, 0) {\scriptsize$A$};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1, 0) {\scriptsize$B$};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {$t$};
		\node [style=none] (12) at (0, 0.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw  (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/42_scaler1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-1, 1) {\scriptsize$A$};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (1, 1) {\scriptsize$B$};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {$t$};
		\node [style=none] (12) at (0, -0.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw  (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/43-joinp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (1.25, 0) {\scriptsize$\rho_{\text{x}}$};
		\node [style=none] (11) at (6, 0) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=none] (13) at (4.75, -1) {};
		\node [style=none] (14) at (4.75, 1) {};
		\node [style=none] (15) at (4.75, 0) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=none] (18) at (5.25, 0) {\scriptsize$\text{a}_{\text{z}}$};
		\node [style=none] (20) at (4.75, 0) {};
		\node [style=none] (21) at (3.75, 0) {};
		\node [style=none] (22) at (2.25, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (23) at (3.75, 0.5) {};
		\node [style=none] (24) at (2.75, 0.5) {};
		\node [style=none] (25) at (2.75, -0.5) {};
		\node [style=none] (26) at (3.75, -0.5) {};
		\node [style=none] (27) at (2.75, 0) {};
		\node [style=none] (28) at (1.75, 0) {};
		\node [style=none] (29) at (4.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (30) at (3.25, 0) {};
		\node [style=none] (31) at (3.25, 0) {$\text{t}_{\text{y}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (3.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (11.center) to (14.center);
		\draw [fill=white, draw=black] (14.center) to (13.center);
		\draw [fill=white, draw=black] (13.center) to (12.center);
		\draw [fill=white, draw=black] (12.center) to (11.center);
		\draw [qWire] (21.center) to (20.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [qWire] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/43_joinp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-2, 0) {\scriptsize$\rho$};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (2.25, -0.5) {};
		\node [style=none] (13) at (1.5, -0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (17) at (1.75, 0) {};
		\node [style=none] (18) at (2, 0) {\scriptsize$a$};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (0.5, 0) {};
		\node [style=none] (22) at (-1, 0.5) {\scriptsize$A$};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (-0.5, 0) {};
		\node [style=none] (28) at (-1.5, 0) {};
		\node [style=none] (29) at (1, 0.5) {\scriptsize$B$};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (0, 0) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (3.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (4.center);
		\draw [fill=white, draw=black, bend left=90, looseness=1.50] (4.center) to (3.center);
		\draw [fill=white, draw=black] (11.center) to (14.center);
		\draw [fill=white, draw=black] (14.center) to (13.center);
		\draw [fill=white, draw=black] (13.center) to (12.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.50] (12.center) to (11.center);
		\draw  (21.center) to (20.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw  (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/44_eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (8) at (-2.25, 0) {\scriptsize$\rho$};
		\node [style=none] (9) at (2.75, 1) {};
		\node [style=none] (10) at (2.75, -1) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (15) at (2.75, 0) {\scriptsize$a$};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (-1, 1) {\scriptsize$A$};
		\node [style=none] (19) at (1, 1.25) {};
		\node [style=none] (20) at (-0.5, 1.25) {};
		\node [style=none] (21) at (-0.5, 0.25) {};
		\node [style=none] (22) at (1, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (1.5, 1) {\scriptsize$B$};
		\node [style=none] (27) at (0.25, 0.75) {$t_{1}$};
		\node [style=none] (28) at (-1.5, -0.75) {};
		\node [style=none] (29) at (2, -0.75) {};
		\node [style=none] (31) at (0.25, -0.5) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (1.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black, bend left=90, looseness=1.25] (2.center) to (1.center);
		\draw [fill=white, draw=black] (9.center) to (12.center);
		\draw [fill=white, draw=black] (12.center) to (11.center);
		\draw [fill=white, draw=black] (11.center) to (10.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (10.center) to (9.center);
		\draw  (17.center) to (16.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw  (24.center) to (23.center);
		\draw  (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/44_eq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (-2.5, 0) {\scriptsize$\rho$};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (2.5, 0) {\scriptsize$a$};
		\node [style=none] (13) at (1.75, 0.75) {};
		\node [style=none] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (-1.25, 1) {\scriptsize$A$};
		\node [style=none] (16) at (0.75, 1.25) {};
		\node [style=none] (17) at (-0.75, 1.25) {};
		\node [style=none] (18) at (-0.75, 0.25) {};
		\node [style=none] (19) at (0.75, 0.25) {};
		\node [style=none] (20) at (-0.75, 0.75) {};
		\node [style=none] (21) at (-1.75, 0.75) {};
		\node [style=none] (22) at (1.25, 1) {\scriptsize$B$};
		\node [style=none] (23) at (0, 0.75) {$t_{2}$};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (1.75, -0.75) {};
		\node [style=none] (26) at (0, -0.5) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (1.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black, bend left=90, looseness=1.25] (2.center) to (1.center);
		\draw [fill=white, draw=black] (7.center) to (10.center);
		\draw [fill=white, draw=black] (10.center) to (9.center);
		\draw [fill=white, draw=black] (9.center) to (8.center);
		\draw [fill=white, draw=black, bend right=90, looseness=1.25] (8.center) to (7.center);
		\draw  (14.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw  (21.center) to (20.center);
		\draw  (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/45_cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-2.5, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-0.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-1.5, 0) {$\text{a}_{x}$};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (2, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (1.5, -0.75) {};
		\node [style=none] (19) at (-0.25, 0) {};
		\node [style=none] (22) at (0.75, 0) {};
		\node [style=none] (23) at (0.75, 0) {$\text{b}_{y}^{(x)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
		\draw [qWire] (13.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/46_cond1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-1.25, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (1.25, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {$\text{c}_{x,y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/47_ontmodelunq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (21) at (0, 0) {$\tilde{\xi}: \Theta\rightarrow \Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to [in=180, out=0] (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/47_ontmodelunq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (2.25, 0) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (-1.5, 0.5) {\scriptsize$A$};
		\node [style=none] (10) at (1.5, 0.5) {\scriptsize$B$};
		\node [style=none] (12) at (0, 0) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw [qWire] (4.center) to (8.center);
		\draw [qWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/47_ontmodelunq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (16) at (1, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (19) at (2, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (20) at (-1.75, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
		\node [style=none] (21) at (1, -0.75) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (22) at (-1.25, 1) {};
		\node [style=none] (23) at (1.25, 1) {};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=none] (25) at (-1.25, -1) {};
		\node [style=none] (26) at (-0.75, -0.5) {};
		\node [style=none] (27) at (-0.75, 0.5) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (32) at (-0.75, 0) {};
		\node [style=none] (33) at (-1.25, 0) {};
		\node [style=none] (34) at (0.75, 0) {};
		\node [style=none] (35) at (1.25, 0) {};
		\node [style=none] (38) at (-2.5, 0) {};
		\node [style=none] (39) at (2.5, 0) {};
		\node [style=none] (40) at (0, 0) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw [qWire] (34.center) to (35.center);
		\draw [osWire](38.center) to (33.center);
		\draw [osWire](35.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/47_ontmodelunq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-1.75, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (10) at (1.75, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (11) at (0, 0) {$\text{T}_{\text{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw [qWire] (4.center) to (8.center);
		\draw [qWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/47_ontmodelunq4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.25, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (16) at (1.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (19) at (2.25, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (20) at (-2, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
		\node [style=none] (21) at (1.25, -0.75) {\tiny$\xi$};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.5, 0) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (38) at (-2.75, 0) {};
		\node [style=none] (39) at (2.75, 0) {};
		\node [style=none] (40) at (0, 0) {$\text{T}_{\text{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw [qWire] (34.center) to (35.center);
		\draw (38.center) to (33.center);
		\draw (35.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/47_ontmodelunq5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {\scriptsize$A$};
		\node [style=none] (3) at (2.75, -1.25) {\scriptsize$\xi$};
		\node [style=none] (4) at (-3.25, 1.5) {};
		\node [style=none] (5) at (3.25, 1.5) {};
		\node [style=none] (6) at (3.25, -1.5) {};
		\node [style=none] (7) at (-3.25, -1.5) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-2.25, 1.25) {};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (-4.75, 0) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (16) at (3.25, 0) {};
		\node [style=none] (17) at (4.75, 0) {};
		\node [style=none] (18) at (3.25, 0) {};
		\node [style=none] (19) at (2.75, 0.5) {\scriptsize$B$};
		\node [style=none] (20) at (0, 0) {$\mathlarger{\mathlarger{\mathop{\curlyvee}}}_{x \in X_{k}} t_{x}\in T_{X}$};
		\node [style=none] (25) at (4, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (26) at (-4, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (7.center)
			 to (6.center)
			 to [in=270, out=90] (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [qWire] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/47_ontmodelunq6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (2.75, 1) {};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=none] (8) at (-1.75, -0.75) {};
		\node [style=none] (9) at (-1.75, 0.75) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-2.75, 0) {};
		\node [style=none] (14) at (-4.25, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (17) at (4.25, 0) {};
		\node [style=none] (18) at (2.75, 0) {};
		\node [style=none] (20) at (0, 0) {$ t_{x}\in T_{X}$};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (45) at (-2.25, 0.5) {\scriptsize$A$};
		\node [style=none] (46) at (2.25, 0.5) {\scriptsize$B$};
		\node [style=none] (49) at (2.25, -0.75) {\scriptsize$\xi$};
		\node [style=none] (50) at (3.5, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (51) at (-3.5, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (7.center)
			 to (6.center)
			 to [in=270, out=90] (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [qWire] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/47_ontmodelunq7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 0) {};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=none] (2) at (-1, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (5.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (5.5, -0.75) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (6, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (2.5, 0) {$[B^{(x)}_{Y^{(x)}}]_{x\in X}\rhd A_X$};
		\node [style=none] (14) at (6, -0.75) {\scriptsize$\xi$};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (6.5, 1) {};
		\node [style=none] (17) at (6.5, -1) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (24) at (-1.5, 0) {};
		\node [style=none] (25) at (-3, 0) {};
		\node [style=none] (27) at (6.5, 0) {};
		\node [style=none] (28) at (8, 0) {};
		\node [style=none] (29) at (6.5, 0) {};
		\node [style=none] (30) at (7.25, 0.5) {\scriptsize$\Lambda_{\text{C}}$};
		\node [style=none] (31) at (-2.25, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [draw=black, fill=white] (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [qWire] (25.center) to (24.center);
		\draw [qWire] (29.center) to (28.center);
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/47_ontmodelunq8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-3.5, 0.5) {\scriptsize$A$};
		\node [style=none] (28) at (-4, 1) {};
		\node [style=none] (29) at (-1, 1) {};
		\node [style=none] (30) at (-1, -1) {};
		\node [style=none] (31) at (-4, -1) {};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (33) at (-3, 0.5) {};
		\node [style=none] (34) at (-2, 0.5) {};
		\node [style=none] (35) at (-2, -0.5) {};
		\node [style=none] (36) at (-3, 0) {};
		\node [style=none] (37) at (-4, 0) {};
		\node [style=none] (38) at (-5.25, 0) {};
		\node [style=none] (39) at (-2, 0) {};
		\node [style=none] (40) at (-1, 0) {};
		\node [style=none] (41) at (0.5, 0) {};
		\node [style=none] (42) at (-1, 0) {};
		\node [style=none] (45) at (-1.5, 0.5) {\scriptsize$B$};
		\node [style=none] (49) at (0.5, 1) {};
		\node [style=none] (50) at (4.25, 1) {};
		\node [style=none] (51) at (4.25, -1) {};
		\node [style=none] (52) at (0.5, -1) {};
		\node [style=none] (53) at (1.5, -0.75) {};
		\node [style=none] (54) at (1.5, 0.75) {};
		\node [style=none] (55) at (3.25, 0.75) {};
		\node [style=none] (56) at (3.25, -0.75) {};
		\node [style=none] (57) at (1.5, 0) {};
		\node [style=none] (58) at (0.5, 0) {};
		\node [style=none] (60) at (3.25, 0) {};
		\node [style=none] (61) at (4.25, 0) {};
		\node [style=none] (62) at (5.5, 0) {};
		\node [style=none] (63) at (4.25, 0) {};
		\node [style=none] (64) at (3.75, 0.5) {\scriptsize$C$};
		\node [style=none] (66) at (1, 0.5) {\scriptsize$B$};
		\node [style=none] (68) at (-2.5, 0) {\scriptsize$A_{X}$};
		\node [style=none] (69) at (2.5, 0) {\scriptsize$B_{Y^{(x)}}^{(x)}$};
		\node [style=none] (71) at (-1.25, -0.75) {\scriptsize$\xi$};
		\node [style=none] (77) at (4, -0.75) {\scriptsize$\xi$};
		\node [style=none] (78) at (-0.25, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (79) at (-4.75, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
		\node [style=none] (80) at (5, 0.5) {\scriptsize$\Lambda_{\text{C}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (31.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [fill=white, draw=black] (33.center)
			 to (32.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [qWire] (37.center) to (36.center);
		\draw [qWire] (38.center) to (37.center);
		\draw [qWire] (39.center) to (40.center);
		\draw [qWire] (42.center) to (41.center);
		\draw [fill={Red!20}, draw={Red!40}] (52.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [fill=white, draw=black] (54.center)
			 to (53.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [qWire] (58.center) to (57.center);
		\draw [qWire] (60.center) to (61.center);
		\draw [qWire] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/48_ontmodelq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\tilde{\xi}:\tilde{\Theta}\rightarrow \Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (3.center)
			 to [in=180, out=0] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/48_ontmodelq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.5, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (16) at (1.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (19) at (2.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (20) at (-2.25, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (21) at (1.5, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (22) at (-1.75, 1) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (-1.75, -1) {};
		\node [style=none] (26) at (-1.25, -0.5) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
		\node [style=none] (28) at (1.25, 0.5) {};
		\node [style=none] (29) at (1.25, -0.5) {};
		\node [style=none] (32) at (-1.25, 0) {};
		\node [style=none] (33) at (-1.75, 0) {};
		\node [style=none] (34) at (1.25, 0) {};
		\node [style=none] (35) at (1.75, 0) {};
		\node [style=none] (38) at (-3, 0) {};
		\node [style=none] (39) at (3, 0) {};
		\node [style=none] (40) at (0, 0) {\scalebox{0.9}{$\text{t}_{x}\in\text{T}_{\text{X}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw [qWire] (34.center) to (35.center);
		\draw (38.center) to (33.center);
		\draw (35.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/48_ontmodelq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.25, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (16) at (1.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (19) at (2.25, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (20) at (-2, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (21) at (1.25, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.5, 0) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (38) at (-2.75, 0) {};
		\node [style=none] (39) at (2.75, 0) {};
		\node [style=none] (40) at (0, 0) {$\text{T}_{\text{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw [qWire] (34.center) to (35.center);
		\draw (38.center) to (33.center);
		\draw (35.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/49_ncontmodel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (21) at (0, 0) {$\xi_{nc}: \Theta\rightarrow \Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={brown!30}, draw={brown!50}] (4.center)
			 to [in=180, out=0] (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/49_ncontmodel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-1.25, 0.5) {\tiny$A$};
		\node [style=none] (10) at (0.75, 0.5) {\tiny$B$};
		\node [style=none] (11) at (-0.25, 0) {\scriptsize$t_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw [qWire] (4.center) to (8.center);
		\draw [qWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/49_ncontmodel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-1.25, 0.5) {\tiny$A$};
		\node [style=none] (10) at (0.75, 0.5) {\tiny$B$};
		\node [style=none] (11) at (-0.25, 0) {\scriptsize$t_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw [qWire] (4.center) to (8.center);
		\draw [qWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/49_ncontmodel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0) {\scriptsize$t_{1}$};
		\node [style=none] (15) at (-1, 0.5) {\tiny$A$};
		\node [style=none] (16) at (1, 0.5) {\tiny$B$};
		\node [style=none] (19) at (1.75, 0.5) {\tiny$\Lambda_{\text{B}}$};
		\node [style=none] (20) at (-1.75, 0.5) {\tiny$\Lambda_{\text{A}}$};
		\node [style=none] (21) at (0.75, -0.75) {\tiny$\xi_{nc}$};
		\node [style=none] (22) at (-1.25, 1) {};
		\node [style=none] (23) at (1.25, 1) {};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=none] (25) at (-1.25, -1) {};
		\node [style=none] (26) at (-0.75, -0.5) {};
		\node [style=none] (27) at (-0.75, 0.5) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (32) at (-0.75, 0) {};
		\node [style=none] (33) at (-1.25, 0) {};
		\node [style=none] (34) at (0.75, 0) {};
		\node [style=none] (35) at (1.25, 0) {};
		\node [style=none] (38) at (-2, 0) {};
		\node [style=none] (39) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={brown!30}, draw={brown!50}] (25.center)
			 to [in=180, out=0] (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw [qWire] (34.center) to (35.center);
		\draw [osWire](38.center) to (33.center);
		\draw [osWire](35.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/49_ncontmodel4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.25, 0) {\scriptsize$t_{2}$};
		\node [style=none] (15) at (-0.75, 0.5) {\tiny$A$};
		\node [style=none] (16) at (1.25, 0.5) {\tiny$B$};
		\node [style=none] (19) at (2, 0.5) {\tiny$\Lambda_{\text{B}}$};
		\node [style=none] (20) at (-1.5, 0.5) {\tiny$\Lambda_{\text{A}}$};
		\node [style=none] (21) at (1, -0.75) {\tiny$\xi_{nc}$};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=none] (26) at (-0.5, -0.5) {};
		\node [style=none] (27) at (-0.5, 0.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (38) at (-1.75, 0) {};
		\node [style=none] (39) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={brown!30}, draw={brown!50}] (25.center)
			 to [in=180, out=0] (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw [qWire] (34.center) to (35.center);
		\draw [osWire](38.center) to (33.center);
		\draw [osWire](35.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (1.5, 0) {\scriptsize$S_{3}$};
		\node [style=none] (8) at (-1.5, 0.5) {\scriptsize$S$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (0.5, 0.5) {\scriptsize$\Delta_{3}$};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-0.5, 0) {$T_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/50_discard1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infupground] (20) at (0.75, 0) {};
		\node [style=none] (21) at (-0.75, 0) {};
		\node [style=none] (22) at (-0.75, 0) {};
		\node [style=none] (23) at (-0.25, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, 0.5) {\scriptsize$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/50_discard2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infupground] (0) at (2.25, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (0, 0) {$t$};
		\node [style=none] (9) at (-1.25, 0.25) {\scriptsize$A$};
		\node [style=none] (11) at (1.25, 0.25) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (0) to (1.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/51_mapopt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\phi: \Theta\rightarrow \Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (3.center)
			 to [in=180, out=0] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/51_mapopt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.75, 0.5) {\scriptsize$A$};
		\node [style=none] (16) at (1.75, 0.5) {\scriptsize$B$};
		\node [style=none] (20) at (-3, 0.5) {\scriptsize$\phi{(A)}$};
		\node [style=none] (21) at (2, -0.75) {\tiny$\phi$};
		\node [style=none] (22) at (-2.25, 1) {};
		\node [style=none] (23) at (2.25, 1) {};
		\node [style=none] (24) at (2.25, -1) {};
		\node [style=none] (25) at (-2.25, -1) {};
		\node [style=none] (26) at (-1.25, -0.5) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
		\node [style=none] (28) at (1.25, 0.5) {};
		\node [style=none] (29) at (1.25, -0.5) {};
		\node [style=none] (32) at (-1.25, 0) {};
		\node [style=none] (33) at (-2.25, 0) {};
		\node [style=none] (34) at (1.25, 0) {};
		\node [style=none] (35) at (2.25, 0) {};
		\node [style=none] (38) at (-3.5, 0) {};
		\node [style=none] (39) at (3.5, 0) {};
		\node [style=none] (40) at (3, 0.5) {\scriptsize$\phi{(B)}$};
		\node [style=none] (41) at (0, 0) {\scalebox{0.9}{$t_{x}\in T_{X}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw [qWire] (34.center) to (35.center);
		\draw [qWire] (38.center) to (33.center);
		\draw [qWire] (35.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/51_mapopt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {\scriptsize$A$};
		\node [style=none] (1) at (1.25, 0.5) {\scriptsize$B$};
		\node [style=none] (2) at (-2.5, 0.5) {\scriptsize$\phi(\text{A})$};
		\node [style=none] (3) at (1.5, -0.75) {\tiny$\phi$};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (2.5, 0.5) {\scriptsize$\phi(\text{B})$};
		\node [style=none] (19) at (0, 0) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (13.center);
		\draw [qWire] (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/51_mapopt3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {\scriptsize$A$};
		\node [style=none] (1) at (1.5, 0.5) {\scriptsize$B$};
		\node [style=none] (2) at (-2.75, 0.5) {\scriptsize$\phi(\text{A})$};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=none] (17) at (3.25, 0) {};
		\node [style=none] (18) at (2.75, 0.5) {\scriptsize$\phi(\text{B})$};
		\node [style=none] (19) at (0, 0) {$\text{T}_{\text{X}}$};
		\node [style=none] (20) at (1, -0.75) {\scalebox{0.90}{\tiny$\text{X}\mapsto \phi(\text{X})$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (13.center);
		\draw [qWire] (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\phi_{\text{\tiny DP}}: \Theta\rightarrow \Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (3.center)
			 to [in=180, out=0] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, -2) {};
		\node [style=none] (7) at (-1.25, 1.75) {};
		\node [style=none] (8) at (0.75, 1.75) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (0.75, -1.5) {};
		\node [style=none] (13) at (1.75, -1.5) {};
		\node [style=none] (16) at (-0.25, 0) {$\text{T}_{\text{X}}$};
		\node [style=none] (17) at (-1.25, 1.25) {};
		\node [style=none] (18) at (-2.25, 1.25) {};
		\node [style=none] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (-2.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=none] (26) at (0.75, 1.25) {};
		\node [style=none] (27) at (1.75, 1.25) {};
		\node [style=none] (30) at (-1.75, -0.25) {$\vdots$};
		\node [style=none] (31) at (1.25, -0.25) {$\vdots$};
		\node [style=none] (38) at (-1.75, 1.5) {\scalebox{0.65}{$\text{A}_{1}$}};
		\node [style=none] (40) at (-1.75, 0.75) {\scalebox{0.65}{$\text{A}_{2}$}};
		\node [style=none] (41) at (-1.75, -1.25) {\scalebox{0.65}{$\text{A}_{n}$}};
		\node [style=none] (42) at (1.25, 1.5) {\scalebox{0.65}{$\text{B}_{1}$}};
		\node [style=none] (43) at (1.25, 0.75) {\scalebox{0.65}{$\text{B}_{2}$}};
		\node [style=none] (44) at (1.25, -1.25) {\scalebox{0.65}{$\text{B}_{m}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (7.center)
			 to (6.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [qWire] (11.center) to (10.center);
		\draw [qWire] (12.center) to (13.center);
		\draw [qWire] (18.center) to (17.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire] (23.center) to (24.center);
		\draw [qWire] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.75, 1.5) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{A}_{1})$}};
		\node [style=none] (3) at (1.75, -2.25) {\scalebox{0.7}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (4) at (-1.75, 2.25) {};
		\node [style=none] (5) at (2.25, 2.25) {};
		\node [style=none] (6) at (2.25, -2.5) {};
		\node [style=none] (7) at (-1.75, -2.5) {};
		\node [style=none] (8) at (-0.75, -2) {};
		\node [style=none] (9) at (-0.75, 1.75) {};
		\node [style=none] (10) at (1.25, 1.75) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=none] (12) at (-0.75, -1.5) {};
		\node [style=none] (13) at (-1.75, -1.5) {};
		\node [style=none] (14) at (1.25, -1.5) {};
		\node [style=none] (15) at (2.25, -1.5) {};
		\node [style=none] (16) at (-3.5, -1.5) {};
		\node [style=none] (17) at (4, -1.5) {};
		\node [style=none] (19) at (0.25, 0) {$\text{T}_{\text{X}}$};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-1.75, 1.25) {};
		\node [style=none] (22) at (-3.5, 1.25) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-1.75, 0.5) {};
		\node [style=none] (25) at (-3.5, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (4, 0.5) {};
		\node [style=none] (29) at (1.25, 1.25) {};
		\node [style=none] (30) at (2.25, 1.25) {};
		\node [style=none] (31) at (4, 1.25) {};
		\node [style=none] (34) at (-2.75, -0.25) {$\vdots$};
		\node [style=none] (35) at (-1.25, -0.25) {$\vdots$};
		\node [style=none] (36) at (1.75, -0.25) {$\vdots$};
		\node [style=none] (37) at (3.25, -0.25) {$\vdots$};
		\node [style=none] (38) at (-2.75, 0.75) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{A}_{2})$}};
		\node [style=none] (39) at (-2.75, -1.25) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{A}_{n})$}};
		\node [style=none] (40) at (3.25, 1.5) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{B}_{1})$}};
		\node [style=none] (41) at (3.25, 0.75) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{B}_{2})$}};
		\node [style=none] (42) at (3.25, -1.25) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{B}_{m})$}};
		\node [style=none] (44) at (-1.25, 1.5) {\scalebox{0.65}{$\text{A}_{1}$}};
		\node [style=none] (45) at (-2.5, 1.25) {};
		\node [style=none] (47) at (-1.25, 0.75) {\scalebox{0.65}{$\text{A}_{2}$}};
		\node [style=none] (48) at (-1.25, -1.25) {\scalebox{0.65}{$\text{A}_{n}$}};
		\node [style=none] (49) at (1.75, 1.5) {\scalebox{0.65}{$\text{B}_{1}$}};
		\node [style=none] (50) at (1.75, 0.75) {\scalebox{0.65}{$\text{B}_{2}$}};
		\node [style=none] (51) at (1.75, -1.25) {\scalebox{0.65}{$\text{B}_{m}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Green!30}, draw={Green!60}] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [fill=white, draw=black] (10.center) to (9.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (13.center);
		\draw [qWire] (15.center) to (17.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire] (22.center) to (21.center);
		\draw [qWire] (24.center) to (23.center);
		\draw [qWire] (25.center) to (24.center);
		\draw [qWire] (26.center) to (27.center);
		\draw [qWire] (27.center) to (28.center);
		\draw [qWire] (29.center) to (30.center);
		\draw [qWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-2.25, -1.25) {$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{B}$})$};
		\node [style=none] (15) at (-2.25, 1.25) {$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{A}$})$};
		\node [style=none] (33) at (-1, 1.5) {};
		\node [style=none] (34) at (1, 1.5) {};
		\node [style=none] (35) at (1, -1.5) {};
		\node [style=none] (36) at (-1, -1.5) {};
		\node [style=none] (37) at (-1, -0.75) {};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=none] (39) at (2, 0.75) {};
		\node [style=none] (40) at (-2, -0.75) {};
		\node [style=none] (41) at (-0.5, 1) {\scriptsize$A$};
		\node [style=none] (44) at (0.5, -1.25) {\scalebox{0.7}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (45) at (-1, 0.75) {};
		\node [style=none] (46) at (1, -0.75) {};
		\node [style=none] (47) at (2, -0.75) {};
		\node [style=none] (48) at (-2, 0.75) {};
		\node [style=none] (50) at (0.5, 1) {\scriptsize$B$};
		\node [style=none] (52) at (2.25, 1.25) {$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{B}$})$};
		\node [style=none] (53) at (2.25, -1.25) {$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{A}$})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (36.center)
			 to [in=180, out=0] (35.center)
			 to (34.center)
			 to (33.center)
			 to cycle;
		\draw [qWire] (40.center) to (37.center);
		\draw [qWire, in=180, out=0] (37.center) to (38.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [qWire] (48.center) to (45.center);
		\draw [qWire, in=180, out=0] (45.center) to (46.center);
		\draw [qWire] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (12) at (1.5, 1.25) { $\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{B}$})$};
		\node [style=none] (13) at (-1.5, -1.25) { $\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{B}$})$};
		\node [style=none] (14) at (1.5, -1.25) { $\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{A}$})$};
		\node [style=none] (15) at (-1.5, 1.25) { $\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{A}$})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire, in=180, out=0, looseness=0.75] (1.center) to (2.center);
		\draw [qWire] (3.center) to (2.center);
		\draw [qWire] (4.center) to (5.center);
		\draw [qWire] (6.center) to (7.center);
		\draw [qWire, in=180, out=0, looseness=0.75] (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-3.25, 2.25) {};
		\node [style=none] (45) at (3, 2.25) {};
		\node [style=none] (46) at (3, -2.25) {};
		\node [style=none] (47) at (-3.25, -2.25) {};
		\node [style=none] (48) at (0, -1.25) {};
		\node [style=none] (49) at (0, -0.25) {};
		\node [style=none] (50) at (1, -0.25) {};
		\node [style=none] (51) at (1, -1.25) {};
		\node [style=none] (77) at (-1.5, -1.5) {};
		\node [style=none] (78) at (-1.5, 1.5) {};
		\node [style=none] (79) at (-0.5, 1.5) {};
		\node [style=none] (80) at (-0.5, -1.5) {};
		\node [style=none] (83) at (-0.5, -0.75) {};
		\node [style=none] (84) at (0, -0.75) {};
		\node [style=none] (91) at (-1.5, -1) {};
		\node [style=none] (92) at (-2, -1) {};
		\node [style=none] (93) at (-4.25, -1) {};
		\node [style=none] (117) at (1.5, -1.25) {};
		\node [style=none] (118) at (1.5, 1.5) {};
		\node [style=none] (119) at (2.5, 1.5) {};
		\node [style=none] (120) at (2.5, -1.25) {};
		\node [style=none] (122) at (1, -1) {};
		\node [style=none] (128) at (1.5, 1.25) {};
		\node [style=none] (129) at (-0.5, 1.25) {};
		\node [style=none] (131) at (1.5, -0.75) {};
		\node [style=none] (132) at (1, -0.75) {};
		\node [style=none] (134) at (2.5, 1) {};
		\node [style=none] (171) at (-3, 0.75) {};
		\node [style=none] (172) at (-3, 0.75) {};
		\node [style=none] (173) at (-2, 1.5) {};
		\node [style=none] (174) at (-2, 0) {};
		\node [style=none] (188) at (-2, 0.75) {};
		\node [style=none] (189) at (-1.5, 0.75) {};
		\node [style=none] (193) at (2.5, 0.75) {};
		\node [style=none] (196) at (4, 0.75) {};
		\node [style=none] (197) at (2.5, -0.75) {};
		\node [style=none] (198) at (4, -0.75) {};
		\node [style=none] (217) at (-2.5, 0.75) {\scriptsize$\rho$};
		\node [style=none] (226) at (1.5, 0.25) {};
		\node [style=none] (227) at (-0.5, 0.25) {};
		\node [style=none] (228) at (-1, 0) {\scriptsize$t$};
		\node [style=none] (229) at (0.5, -0.75) {\scriptsize$v$};
		\node [style=none] (230) at (2, 0.25) {\scriptsize$w$};
		\node [style=none] (231) at (-1.75, 1) {\tiny$A$};
		\node [style=none] (233) at (-3.25, 1) {};
		\node [style=none] (234) at (-2.5, -0.75) {\tiny$B$};
		\node [style=none] (235) at (0.5, 1.5) {\tiny$C$};
		\node [style=none] (236) at (0.5, 0.5) {\tiny$D$};
		\node [style=none] (237) at (-0.25, -0.5) {\tiny$E$};
		\node [style=none] (238) at (1.25, -0.5) {\tiny$F$};
		\node [style=none] (239) at (2.75, 1) {\tiny$G$};
		\node [style=none] (240) at (2.75, -0.5) {\tiny$H$};
		\node [style=none] (241) at (2.5, -2) {\scalebox{0.7}{$\phi_{\text{\tiny DP}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [fill=white, draw=black] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [fill=white, draw=black] (50.center) to (49.center);
		\draw [fill=white, draw=black] (78.center)
			 to (77.center)
			 to (80.center)
			 to (79.center)
			 to cycle;
		\draw [fill=white, draw=black] (79.center) to (78.center);
		\draw [qWire, in=-180, out=0, looseness=1.25] (83.center) to (84.center);
		\draw [qWire, in=-180, out=0, looseness=1.25] (92.center) to (91.center);
		\draw [qWire, in=180, out=0, looseness=1.25] (93.center) to (92.center);
		\draw [fill=white, draw=black] (118.center)
			 to (117.center)
			 to (120.center)
			 to (119.center)
			 to cycle;
		\draw [fill=white, draw=black] (119.center) to (118.center);
		\draw [qWire, in=180, out=0, looseness=1.25] (129.center) to (128.center);
		\draw [qWire, in=180, out=0, looseness=1.25] (132.center) to (131.center);
		\draw [fill=white, draw=black] (172.center)
			 to (171.center)
			 to (174.center)
			 to (173.center)
			 to cycle;
		\draw [fill=white, draw=black] (173.center) to (172.center);
		\draw [qWire, in=-180, out=0, looseness=1.25] (188.center) to (189.center);
		\draw [qWire, in=180, out=0, looseness=1.25] (193.center) to (196.center);
		\draw [qWire, in=-180, out=0, looseness=1.25] (197.center) to (198.center);
		\draw [qWire, in=180, out=0, looseness=1.25] (227.center) to (226.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 2) {};
		\node [style=none] (1) at (-5.25, 2) {};
		\node [style=none] (2) at (-5.25, 0) {};
		\node [style=none] (3) at (-7.5, 0) {};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=none] (13) at (-3.25, -1.25) {};
		\node [style=none] (16) at (-7, -0.75) {};
		\node [style=none] (17) at (-3.25, -0.5) {};
		\node [style=none] (40) at (-7.25, 1) {};
		\node [style=none] (41) at (-7.25, 1) {};
		\node [style=none] (42) at (-6.25, 1.75) {};
		\node [style=none] (43) at (-6.25, 0.25) {};
		\node [style=none] (44) at (-6.25, 1) {};
		\node [style=none] (64) at (-3.75, 2) {};
		\node [style=none] (65) at (-1.75, 2) {};
		\node [style=none] (66) at (-1.75, -2) {};
		\node [style=none] (67) at (-3.75, -2) {};
		\node [style=none] (72) at (-3.25, -1.5) {};
		\node [style=none] (73) at (-3.25, 1.5) {};
		\node [style=none] (74) at (-2.25, 1.5) {};
		\node [style=none] (75) at (-2.25, -1.5) {};
		\node [style=none] (76) at (-3.5, -1.25) {};
		\node [style=none] (92) at (3.75, 1) {};
		\node [style=none] (93) at (-2.25, 1.25) {};
		\node [style=none] (108) at (-6.25, 1) {};
		\node [style=none] (109) at (-3.25, 1) {};
		\node [style=none] (110) at (-0.25, 0) {};
		\node [style=none] (111) at (1.75, 0) {};
		\node [style=none] (112) at (1.75, -1.75) {};
		\node [style=none] (113) at (-0.25, -1.75) {};
		\node [style=none] (114) at (0.25, -1.25) {};
		\node [style=none] (115) at (0.25, -0.25) {};
		\node [style=none] (116) at (1.25, -0.25) {};
		\node [style=none] (117) at (1.25, -1.25) {};
		\node [style=none] (124) at (-2.25, -0.75) {};
		\node [style=none] (125) at (0.25, -0.75) {};
		\node [style=none] (130) at (2.25, -1.5) {};
		\node [style=none] (193) at (4.75, -0.75) {};
		\node [style=none] (201) at (4.75, 1) {};
		\node [style=none] (213) at (4.75, 0.75) {};
		\node [style=none] (215) at (4.75, 0) {};
		\node [style=none] (249) at (4.75, 0.25) {};
		\node [style=none] (251) at (4.75, 1) {};
		\node [style=none] (294) at (3.25, 1.75) {};
		\node [style=none] (295) at (5.25, 1.75) {};
		\node [style=none] (296) at (5.25, -1.75) {};
		\node [style=none] (297) at (3.25, -1.75) {};
		\node [style=none] (314) at (3.75, -1.25) {};
		\node [style=none] (315) at (3.75, 1.5) {};
		\node [style=none] (316) at (4.75, 1.5) {};
		\node [style=none] (317) at (4.75, -1.25) {};
		\node [style=none] (320) at (4.75, -0.75) {};
		\node [style=none] (340) at (4.75, 0.75) {};
		\node [style=none] (342) at (4.75, 0) {};
		\node [style=none] (349) at (-7.5, 0) {};
		\node [style=none] (350) at (-3.25, -0.5) {};
		\node [style=none] (351) at (-7, -0.5) {};
		\node [style=none] (352) at (-3.25, -0.5) {};
		\node [style=none] (353) at (1.25, -0.75) {};
		\node [style=none] (354) at (3.75, -0.75) {};
		\node [style=none] (355) at (1.25, -0.75) {};
		\node [style=none] (356) at (3.75, -0.75) {};
		\node [style=none] (357) at (-2.25, 0.25) {};
		\node [style=none] (358) at (3.75, 0.25) {};
		\node [style=none] (359) at (4.75, 1.25) {};
		\node [style=none] (361) at (4.75, 0.5) {};
		\node [style=none] (363) at (4.75, 0.75) {};
		\node [style=none] (365) at (4.75, 1) {};
		\node [style=none] (366) at (6.75, 1) {};
		\node [style=none] (367) at (4.75, -0.75) {};
		\node [style=none] (368) at (6.75, -0.75) {};
		\node [style=none] (369) at (-2.25, 1.25) {};
		\node [style=none] (370) at (3.75, 1.25) {};
		\node [style=none] (424) at (-6.75, 1) {\scriptsize$\rho$};
		\node [style=none] (425) at (-3.5, -0.25) {\tiny$B$};
		\node [style=none] (426) at (-3.5, 1.25) {\tiny$A$};
		\node [style=none] (427) at (-2, 1.5) {\tiny$C$};
		\node [style=none] (428) at (-2, 0.5) {\tiny$D$};
		\node [style=none] (429) at (-2, -0.5) {\tiny$E$};
		\node [style=none] (430) at (3.5, 1.5) {\tiny$C$};
		\node [style=none] (431) at (3.5, 0.5) {\tiny$D$};
		\node [style=none] (432) at (3.5, -0.5) {\tiny$F$};
		\node [style=none] (433) at (0, -0.5) {\tiny$E$};
		\node [style=none] (434) at (1.5, -0.5) {\tiny$F$};
		\node [style=none] (435) at (5, 1.25) {\tiny$G$};
		\node [style=none] (436) at (5, -0.5) {\tiny$H$};
		\node [style=none] (437) at (4.25, 0.25) {\scriptsize$w$};
		\node [style=none] (438) at (0.75, -0.75) {\scriptsize$v$};
		\node [style=none] (439) at (-2.75, 0) {\scriptsize$t$};
		\node [style=none] (440) at (-5.5, 1.25) {\tiny$A$};
		\node [style=none] (441) at (-4.5, 1.25) {};
		\node [style=none] (450) at (-2.25, -1.75) {\scalebox{0.7}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (451) at (1.25, -1.5) {\scalebox{0.7}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (452) at (4.75, -1.5) {\scalebox{0.7}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (453) at (-4.5, 1.25) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{A}$})$}
};
		\node [style=none] (454) at (-5, -0.25) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{B}$})$}
};
		\node [style=none] (455) at (0.75, 1.5) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{C}$})$}
};
		\node [style=none] (456) at (0.75, 0.5) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{D}$})$}
};
		\node [style=none] (457) at (-1, -0.5) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{E}$})$}
};
		\node [style=none] (458) at (2.5, -0.5) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{F}$})$}
};
		\node [style=none] (459) at (6, 1.25) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{G}$})$}
};
		\node [style=none] (460) at (6, -0.5) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{H}$})$}
};
		\node [style=none] (461) at (-5.75, 0.25) {\scalebox{0.7}{$\phi_{\text{\tiny DP}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [fill=white, draw=black] (41.center)
			 to (40.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [fill=white, draw=black] (42.center) to (41.center);
		\draw [fill={blue!20}, draw={blue!40}] (67.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [fill=white, draw=black] (73.center)
			 to (72.center)
			 to (75.center)
			 to (74.center)
			 to cycle;
		\draw [fill=white, draw=black] (74.center) to (73.center);
		\draw [qWire, in=180, out=0, looseness=1.25] (108.center) to (109.center);
		\draw [fill={blue!20}, draw={blue!40}] (113.center)
			 to (112.center)
			 to (111.center)
			 to (110.center)
			 to cycle;
		\draw [fill=white, draw=black] (115.center)
			 to (114.center)
			 to (117.center)
			 to (116.center)
			 to cycle;
		\draw [fill=white, draw=black] (116.center) to (115.center);
		\draw [qWire, in=-180, out=0, looseness=1.25] (124.center) to (125.center);
		\draw [fill={blue!20}, draw={blue!40}] (297.center)
			 to (296.center)
			 to (295.center)
			 to (294.center)
			 to cycle;
		\draw [fill=white, draw=black] (315.center)
			 to (314.center)
			 to (317.center)
			 to (316.center)
			 to cycle;
		\draw [fill=white, draw=black] (316.center) to (315.center);
		\draw [qWire, in=180, out=0, looseness=1.25] (351.center) to (352.center);
		\draw [qWire, in=180, out=0, looseness=1.25] (355.center) to (356.center);
		\draw [qWire, in=-180, out=0, looseness=1.25] (357.center) to (358.center);
		\draw [qWire, in=180, out=0, looseness=1.25] (365.center) to (366.center);
		\draw [qWire, in=180, out=0, looseness=1.25] (367.center) to (368.center);
		\draw [qWire, in=-180, out=0, looseness=1.25] (369.center) to (370.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, -2) {};
		\node [style=none] (7) at (-1.25, 1.75) {};
		\node [style=none] (8) at (0.75, 1.75) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (0.75, -1.5) {};
		\node [style=none] (13) at (1.75, -1.5) {};
		\node [style=none] (16) at (-0.25, 0) {\scalebox{0.9}{\scriptsize$t_{x}\in\text{T}_{\text{X}}$}};
		\node [style=none] (17) at (-1.25, 1.25) {};
		\node [style=none] (18) at (-2.25, 1.25) {};
		\node [style=none] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (-2.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=none] (26) at (0.75, 1.25) {};
		\node [style=none] (27) at (1.75, 1.25) {};
		\node [style=none] (30) at (-1.75, -0.25) {$\vdots$};
		\node [style=none] (31) at (1.25, -0.25) {$\vdots$};
		\node [style=none] (38) at (-1.75, 1.5) {\scalebox{0.65}{$\text{A}_{1}$}};
		\node [style=none] (40) at (-1.75, 0.75) {\scalebox{0.65}{$\text{A}_{2}$}};
		\node [style=none] (41) at (-1.75, -1.25) {\scalebox{0.65}{$\text{A}_{n}$}};
		\node [style=none] (42) at (1.25, 1.5) {\scalebox{0.65}{$\text{B}_{1}$}};
		\node [style=none] (43) at (1.25, 0.75) {\scalebox{0.65}{$\text{B}_{2}$}};
		\node [style=none] (44) at (1.25, -1.25) {\scalebox{0.65}{$\text{B}_{m}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (7.center)
			 to (6.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [qWire] (11.center) to (10.center);
		\draw [qWire] (12.center) to (13.center);
		\draw [qWire] (18.center) to (17.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire] (23.center) to (24.center);
		\draw [qWire] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.75, 1.5) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{A}_{1})$}};
		\node [style=none] (3) at (1.75, -2.25) {\scalebox{0.7}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (4) at (-1.75, 2.25) {};
		\node [style=none] (5) at (2.25, 2.25) {};
		\node [style=none] (6) at (2.25, -2.5) {};
		\node [style=none] (7) at (-1.75, -2.5) {};
		\node [style=none] (8) at (-0.75, -2) {};
		\node [style=none] (9) at (-0.75, 1.75) {};
		\node [style=none] (10) at (1.25, 1.75) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=none] (12) at (-0.75, -1.5) {};
		\node [style=none] (13) at (-1.75, -1.5) {};
		\node [style=none] (14) at (1.25, -1.5) {};
		\node [style=none] (15) at (2.25, -1.5) {};
		\node [style=none] (16) at (-3.5, -1.5) {};
		\node [style=none] (17) at (4, -1.5) {};
		\node [style=none] (19) at (0.25, 0) {\scalebox{0.9}{\scriptsize$t_{x}\in\text{T}_{\text{X}}$}};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-1.75, 1.25) {};
		\node [style=none] (22) at (-3.5, 1.25) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-1.75, 0.5) {};
		\node [style=none] (25) at (-3.5, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (4, 0.5) {};
		\node [style=none] (29) at (1.25, 1.25) {};
		\node [style=none] (30) at (2.25, 1.25) {};
		\node [style=none] (31) at (4, 1.25) {};
		\node [style=none] (34) at (-2.75, -0.25) {$\vdots$};
		\node [style=none] (35) at (-1.25, -0.25) {$\vdots$};
		\node [style=none] (36) at (1.75, -0.25) {$\vdots$};
		\node [style=none] (37) at (3.25, -0.25) {$\vdots$};
		\node [style=none] (38) at (-2.75, 0.75) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{A}_{2})$}};
		\node [style=none] (39) at (-2.75, -1.25) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{A}_{n})$}};
		\node [style=none] (40) at (3.25, 1.5) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{B}_{1})$}};
		\node [style=none] (41) at (3.25, 0.75) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{B}_{2})$}};
		\node [style=none] (42) at (3.25, -1.25) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{B}_{m})$}};
		\node [style=none] (44) at (-1.25, 1.5) {\scalebox{0.65}{$\text{A}_{1}$}};
		\node [style=none] (45) at (-2.5, 1.25) {};
		\node [style=none] (47) at (-1.25, 0.75) {\scalebox{0.65}{$\text{A}_{2}$}};
		\node [style=none] (48) at (-1.25, -1.25) {\scalebox{0.65}{$\text{A}_{n}$}};
		\node [style=none] (49) at (1.75, 1.5) {\scalebox{0.65}{$\text{B}_{1}$}};
		\node [style=none] (50) at (1.75, 0.75) {\scalebox{0.65}{$\text{B}_{2}$}};
		\node [style=none] (51) at (1.75, -1.25) {\scalebox{0.65}{$\text{B}_{m}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Green!30}, draw={Green!60}] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [fill=white, draw=black] (10.center) to (9.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (13.center);
		\draw [qWire] (15.center) to (17.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire] (22.center) to (21.center);
		\draw [qWire] (24.center) to (23.center);
		\draw [qWire] (25.center) to (24.center);
		\draw [qWire] (26.center) to (27.center);
		\draw [qWire] (27.center) to (28.center);
		\draw [qWire] (29.center) to (30.center);
		\draw [qWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-6.75, 2.25) {};
		\node [style=none] (45) at (5.75, 2.25) {};
		\node [style=none] (46) at (5.75, -2.25) {};
		\node [style=none] (47) at (-6.75, -2.25) {};
		\node [style=none] (48) at (-1.25, -1.5) {};
		\node [style=none] (49) at (-1.25, 0) {};
		\node [style=none] (50) at (0.25, 0) {};
		\node [style=none] (51) at (0.25, -1.5) {};
		\node [style=none] (77) at (-3.75, -2) {};
		\node [style=none] (78) at (-3.75, 1) {};
		\node [style=none] (79) at (-2.25, 1) {};
		\node [style=none] (80) at (-2.25, -2) {};
		\node [style=none] (81) at (-3.75, -1.75) {};
		\node [style=none] (82) at (-5.25, -1.75) {};
		\node [style=none] (83) at (-2.25, -0.75) {};
		\node [style=none] (84) at (-1.25, -0.75) {};
		\node [style=none] (85) at (-7.75, -1.75) {};
		\node [style=none] (91) at (-3.75, -1) {};
		\node [style=none] (92) at (-6.25, -1) {};
		\node [style=none] (93) at (-7.75, -1) {};
		\node [style=none] (117) at (1.25, -1.75) {};
		\node [style=none] (118) at (1.25, 2) {};
		\node [style=none] (119) at (2.75, 2) {};
		\node [style=none] (120) at (2.75, -1.75) {};
		\node [style=none] (121) at (1.25, -1.25) {};
		\node [style=none] (122) at (0.25, -1.25) {};
		\node [style=none] (123) at (2.75, -1.5) {};
		\node [style=none] (124) at (7, -1.5) {};
		\node [style=none] (128) at (1.25, 0.75) {};
		\node [style=none] (129) at (-2.25, 0.75) {};
		\node [style=none] (131) at (1.25, -0.25) {};
		\node [style=none] (132) at (0.25, -0.25) {};
		\node [style=none] (134) at (2.75, 1) {};
		\node [style=none] (135) at (4, 1) {};
		\node [style=none] (137) at (2.75, 1.75) {};
		\node [style=none] (138) at (4, 1.75) {};
		\node [style=none] (149) at (4, 0.5) {};
		\node [style=none] (150) at (4, 2) {};
		\node [style=none] (151) at (5.5, 1.25) {};
		\node [style=none] (152) at (5.5, 1.25) {};
		\node [style=none] (171) at (-6.5, 0.5) {};
		\node [style=none] (172) at (-6.5, 0.5) {};
		\node [style=none] (173) at (-4.75, 1.5) {};
		\node [style=none] (174) at (-4.75, -0.5) {};
		\node [style=none] (188) at (-4.75, 0.5) {};
		\node [style=none] (189) at (-3.75, 0.5) {};
		\node [style=none] (193) at (2.75, 0) {};
		\node [style=none] (196) at (7, 0) {};
		\node [style=none] (197) at (2.75, -0.75) {};
		\node [style=none] (198) at (7, -0.75) {};
		\node [style=none] (199) at (-4.25, 0.75) {\tiny$\text{A}$};
		\node [style=none] (200) at (-5.25, -0.75) {\tiny$\text{B}$};
		\node [style=none] (201) at (-5.25, -1.5) {\tiny$\text{C}$};
		\node [style=none] (202) at (-0.25, 1) {\tiny$\text{D}$};
		\node [style=none] (203) at (-1.75, -0.5) {\tiny$\text{E}$};
		\node [style=none] (204) at (0.75, 0) {\tiny$\text{F}$};
		\node [style=none] (205) at (0.75, -1) {\tiny$\text{G}$};
		\node [style=none] (206) at (3.25, 2) {\tiny$\text{H}$};
		\node [style=none] (207) at (3.25, 1.25) {\tiny$\text{I}$};
		\node [style=none] (208) at (4.25, 0.25) {\tiny$\text{J}$};
		\node [style=none] (209) at (4.25, -0.5) {\tiny$\text{K}$};
		\node [style=none] (210) at (4.25, -1.25) {\tiny$\text{L}$};
		\node [style=none] (211) at (-7.5, -0.75) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{B}$})$}
};
		\node [style=none] (212) at (-7.5, -1.5) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{C}$})$}
};
		\node [style=none] (213) at (6.5, 0.25) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{J}$})$}
};
		\node [style=none] (214) at (6.5, -0.5) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{K}$})$}
};
		\node [style=none] (215) at (6.5, -1.25) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{L}$})$}
};
		\node [style=none] (216) at (5.25, -2) {\scalebox{0.7}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (217) at (-5.5, 0.5) {\scalebox{0.7}{\tiny$\rho_{x}\in\rho_{X}$}};
		\node [style=none] (219) at (-3, -0.5) {\scalebox{0.7}{\tiny$t_{y}\in T_{Y}$}};
		\node [style=none] (220) at (-4.75, -1.75) {};
		\node [style=none] (221) at (-0.5, -0.75) {\scalebox{0.7}{\tiny$y_{z}\in Y_{Z}$}};
		\node [style=none] (223) at (2, 0) {\scalebox{0.7}{\tiny$v_{q}\in V_{Q}$}};
		\node [style=none] (225) at (4.75, 1.25) {\scalebox{0.7}{\tiny$a_{p}\in a_{P}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Green!30}, draw={Green!60}] (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [fill=white, draw=black] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [fill=white, draw=black] (50.center) to (49.center);
		\draw [fill=white, draw=black] (78.center)
			 to (77.center)
			 to (80.center)
			 to (79.center)
			 to cycle;
		\draw [fill=white, draw=black] (79.center) to (78.center);
		\draw [qWire] (82.center) to (81.center);
		\draw [qWire] (83.center) to (84.center);
		\draw [qWire] (85.center) to (82.center);
		\draw [qWire] (92.center) to (91.center);
		\draw [qWire] (93.center) to (92.center);
		\draw [fill=white, draw=black] (118.center)
			 to (117.center)
			 to (120.center)
			 to (119.center)
			 to cycle;
		\draw [fill=white, draw=black] (119.center) to (118.center);
		\draw [qWire] (122.center) to (121.center);
		\draw [qWire] (123.center) to (124.center);
		\draw [qWire] (129.center) to (128.center);
		\draw [qWire] (132.center) to (131.center);
		\draw [qWire] (134.center) to (135.center);
		\draw [qWire] (137.center) to (138.center);
		\draw [fill=white, draw=black] (150.center)
			 to (149.center)
			 to (152.center)
			 to (151.center)
			 to cycle;
		\draw [fill=white, draw=black] (151.center) to (150.center);
		\draw [fill=white, draw=black] (172.center)
			 to (171.center)
			 to (174.center)
			 to (173.center)
			 to cycle;
		\draw [fill=white, draw=black] (173.center) to (172.center);
		\draw [qWire] (188.center) to (189.center);
		\draw [qWire] (193.center) to (196.center);
		\draw [qWire] (197.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 3.25) {};
		\node [style=none] (1) at (-3, 3.25) {};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-5.75, 0.75) {};
		\node [style=none] (8) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-2.75, -0.25) {};
		\node [style=none] (13) at (-4, -0.25) {};
		\node [style=none] (16) at (-5.75, -0.25) {};
		\node [style=none] (17) at (-2.75, 0.5) {};
		\node [style=none] (18) at (-4, 0.5) {};
		\node [style=none] (19) at (-5.75, 0.5) {};
		\node [style=none] (40) at (-5.5, 2) {};
		\node [style=none] (41) at (-5.5, 2) {};
		\node [style=none] (42) at (-3.75, 3) {};
		\node [style=none] (43) at (-3.75, 1) {};
		\node [style=none] (44) at (-3.75, 2) {};
		\node [style=none] (45) at (-3, 2) {};
		\node [style=none] (64) at (-2, 3) {};
		\node [style=none] (65) at (0.5, 3) {};
		\node [style=none] (66) at (0.5, -1) {};
		\node [style=none] (67) at (-2, -1) {};
		\node [style=none] (72) at (-1.5, -0.5) {};
		\node [style=none] (73) at (-1.5, 2.5) {};
		\node [style=none] (74) at (0, 2.5) {};
		\node [style=none] (75) at (0, -0.5) {};
		\node [style=none] (76) at (-1.5, -0.25) {};
		\node [style=none] (77) at (-2.75, -0.25) {};
		\node [style=none] (78) at (0, 0.75) {};
		\node [style=none] (79) at (0.5, 0.75) {};
		\node [style=none] (81) at (-1.5, 0.5) {};
		\node [style=none] (82) at (-2.75, 0.5) {};
		\node [style=none] (92) at (5.5, 2.25) {};
		\node [style=none] (93) at (0, 2.25) {};
		\node [style=none] (108) at (-3, 2) {};
		\node [style=none] (109) at (-1.5, 2) {};
		\node [style=none] (110) at (1.5, 1.75) {};
		\node [style=none] (111) at (4, 1.75) {};
		\node [style=none] (112) at (4, -0.5) {};
		\node [style=none] (113) at (1.5, -0.5) {};
		\node [style=none] (114) at (2, 0) {};
		\node [style=none] (115) at (2, 1.5) {};
		\node [style=none] (116) at (3.5, 1.5) {};
		\node [style=none] (117) at (3.5, 0) {};
		\node [style=none] (124) at (0.5, 0.75) {};
		\node [style=none] (125) at (2, 0.75) {};
		\node [style=none] (130) at (4.25, -0.25) {};
		\node [style=none] (134) at (5.5, 0.25) {};
		\node [style=none] (135) at (3.5, 0.25) {};
		\node [style=none] (140) at (5.5, 1.25) {};
		\node [style=none] (141) at (3.5, 1.25) {};
		\node [style=none] (193) at (7, 0) {};
		\node [style=none] (194) at (10.75, 0) {};
		\node [style=none] (199) at (7, 2.5) {};
		\node [style=none] (200) at (7.5, 2.5) {};
		\node [style=none] (201) at (7, 3.25) {};
		\node [style=none] (202) at (7.5, 3.25) {};
		\node [style=none] (213) at (7, 1.5) {};
		\node [style=none] (214) at (10.75, 1.5) {};
		\node [style=none] (215) at (7, 0.75) {};
		\node [style=none] (216) at (10.75, 0.75) {};
		\node [style=none] (217) at (8.5, 4) {};
		\node [style=none] (218) at (10.75, 4) {};
		\node [style=none] (219) at (10.75, 2) {};
		\node [style=none] (220) at (8.5, 2) {};
		\node [style=none] (249) at (7.5, 2.5) {};
		\node [style=none] (250) at (9, 2.5) {};
		\node [style=none] (251) at (7.5, 3.25) {};
		\node [style=none] (252) at (9, 3.25) {};
		\node [style=none] (253) at (9, 2.25) {};
		\node [style=none] (254) at (9, 3.75) {};
		\node [style=none] (255) at (10.5, 3) {};
		\node [style=none] (256) at (10.5, 3) {};
		\node [style=none] (257) at (-3.25, 1) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (258) at (0.25, -0.75) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (259) at (3.75, -0.25) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (260) at (7.25, -0.5) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (261) at (10.5, 2.25) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (263) at (-3.25, 2.25) {\tiny$\text{A}$};
		\node [style=none] (264) at (-1.75, 2.25) {\tiny$\text{A}$};
		\node [style=none] (265) at (-1.75, 0.75) {\tiny$\text{B}$};
		\node [style=none] (266) at (-1.75, 0) {\tiny$\text{C}$};
		\node [style=none] (267) at (0.25, 2.5) {\tiny$\text{D}$};
		\node [style=none] (268) at (0.25, 1) {\tiny$\text{E}$};
		\node [style=none] (269) at (5.25, 2.5) {\tiny$\text{D}$};
		\node [style=none] (270) at (5.25, 1.5) {\tiny$\text{F}$};
		\node [style=none] (271) at (5.25, 0.5) {\tiny$\text{G}$};
		\node [style=none] (272) at (7.25, 3.5) {\tiny$\text{H}$};
		\node [style=none] (273) at (7.25, 2.75) {\tiny$\text{I}$};
		\node [style=none] (274) at (7.25, 1.75) {\tiny$\text{J}$};
		\node [style=none] (275) at (7.25, 1) {\tiny$\text{K}$};
		\node [style=none] (276) at (7.25, 0.25) {\tiny$\text{L}$};
		\node [style=none] (277) at (8.75, 3.5) {\tiny$\text{H}$};
		\node [style=none] (278) at (8.75, 2.75) {\tiny$\text{I}$};
		\node [style=none] (279) at (1.75, 1) {\tiny$\text{E}$};
		\node [style=none] (280) at (3.75, 1.5) {\tiny$\text{F}$};
		\node [style=none] (281) at (3.75, 0.5) {\tiny$\text{G}$};
		\node [style=none] (282) at (-2.5, 0.75) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{B}$})$}
};
		\node [style=none] (283) at (-2.5, 0) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{C}$})$}
};
		\node [style=none] (284) at (-2.5, 2.25) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{A}$})$}
};
		\node [style=none] (285) at (3, 2.5) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{D}$})$}
};
		\node [style=none] (286) at (1, 1) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{E}$})$}
};
		\node [style=none] (287) at (4.5, 1.5) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{F}$})$}
};
		\node [style=none] (288) at (4.5, 0.5) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{G}$})$}
};
		\node [style=none] (289) at (8.75, 1.75) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{J}$})$}
};
		\node [style=none] (290) at (8.75, 1) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{K}$})$}
};
		\node [style=none] (291) at (8.75, 0.25) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{L}$})$}
};
		\node [style=none] (292) at (8, 3.5) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{H}$})$}
};
		\node [style=none] (293) at (8, 2.75) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{I}$})$}
};
		\node [style=none] (294) at (5, 4) {};
		\node [style=none] (295) at (7.5, 4) {};
		\node [style=none] (296) at (7.5, -0.75) {};
		\node [style=none] (297) at (5, -0.75) {};
		\node [style=none] (300) at (5, 1.5) {};
		\node [style=none] (314) at (5.5, -0.25) {};
		\node [style=none] (315) at (5.5, 3.5) {};
		\node [style=none] (316) at (7, 3.5) {};
		\node [style=none] (317) at (7, -0.25) {};
		\node [style=none] (318) at (5.5, 0.25) {};
		\node [style=none] (319) at (5, 0.25) {};
		\node [style=none] (320) at (7, 0) {};
		\node [style=none] (321) at (7.5, 0) {};
		\node [style=none] (322) at (5.5, 2.25) {};
		\node [style=none] (323) at (4.5, 2.25) {};
		\node [style=none] (324) at (5.5, 1.25) {};
		\node [style=none] (325) at (5, 1.25) {};
		\node [style=none] (326) at (7, 2.5) {};
		\node [style=none] (327) at (7.5, 2.5) {};
		\node [style=none] (328) at (7, 3.25) {};
		\node [style=none] (329) at (7.5, 3.25) {};
		\node [style=none] (340) at (7, 1.5) {};
		\node [style=none] (341) at (7.5, 1.5) {};
		\node [style=none] (342) at (7, 0.75) {};
		\node [style=none] (343) at (7.5, 0.75) {};
		\node [style=none] (417) at (-4.5, 2) {\scalebox{0.7}{\tiny$\rho_{x}\in\rho_{X}$}};
		\node [style=none] (418) at (-0.75, 1) {\scalebox{0.7}{\tiny$t_{y}\in T_{Y}$}};
		\node [style=none] (420) at (2.75, 0.75) {\scalebox{0.7}{\tiny$y_{z}\in Y_{Z}$}};
		\node [style=none] (421) at (6.25, 1.5) {\scalebox{0.7}{\tiny$v_{q}\in V_{Q}$}};
		\node [style=none] (422) at (9.75, 3) {\scalebox{0.7}{\tiny$a_{p}\in a_{P}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Green!30}, draw={Green!60}] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (16.center) to (13.center);
		\draw [qWire] (18.center) to (17.center);
		\draw [qWire] (19.center) to (18.center);
		\draw [fill=white, draw=black] (41.center)
			 to (40.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [fill=white, draw=black] (42.center) to (41.center);
		\draw [qWire] (44.center) to (45.center);
		\draw [fill={Green!30}, draw={Green!60}] (67.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [fill=white, draw=black] (73.center)
			 to (72.center)
			 to (75.center)
			 to (74.center)
			 to cycle;
		\draw [fill=white, draw=black] (74.center) to (73.center);
		\draw [qWire] (77.center) to (76.center);
		\draw [qWire] (78.center) to (79.center);
		\draw [qWire] (82.center) to (81.center);
		\draw [qWire] (93.center) to (92.center);
		\draw [qWire] (108.center) to (109.center);
		\draw [fill={Green!30}, draw={Green!60}] (113.center)
			 to (112.center)
			 to (111.center)
			 to (110.center)
			 to cycle;
		\draw [fill=white, draw=black] (115.center)
			 to (114.center)
			 to (117.center)
			 to (116.center)
			 to cycle;
		\draw [fill=white, draw=black] (116.center) to (115.center);
		\draw [qWire] (124.center) to (125.center);
		\draw [qWire] (135.center) to (134.center);
		\draw [qWire] (141.center) to (140.center);
		\draw [qWire] (193.center) to (194.center);
		\draw [qWire] (199.center) to (200.center);
		\draw [qWire] (201.center) to (202.center);
		\draw [qWire] (213.center) to (214.center);
		\draw [qWire] (215.center) to (216.center);
		\draw [fill={Green!30}, draw={Green!60}] (220.center)
			 to (219.center)
			 to (218.center)
			 to (217.center)
			 to cycle;
		\draw [qWire] (249.center) to (250.center);
		\draw [qWire] (251.center) to (252.center);
		\draw [fill=white, draw=black] (254.center)
			 to (253.center)
			 to (256.center)
			 to (255.center)
			 to cycle;
		\draw [fill=white, draw=black] (255.center) to (254.center);
		\draw [fill={Green!30}, draw={Green!60}] (297.center)
			 to (296.center)
			 to (295.center)
			 to (294.center)
			 to cycle;
		\draw [fill=white, draw=black] (315.center)
			 to (314.center)
			 to (317.center)
			 to (316.center)
			 to cycle;
		\draw [fill=white, draw=black] (316.center) to (315.center);
		\draw [qWire] (319.center) to (318.center);
		\draw [qWire] (320.center) to (321.center);
		\draw [qWire] (323.center) to (322.center);
		\draw [qWire] (325.center) to (324.center);
		\draw [qWire] (326.center) to (327.center);
		\draw [qWire] (328.center) to (329.center);
		\draw [qWire] (340.center) to (341.center);
		\draw [qWire] (342.center) to (343.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (3.25, 0) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (0.5, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (13) at (2.75, 0.5) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{A}$})$}
};
		\node [style=none] (14) at (-2, 0.5) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{A}$})$}
};
		\node [style=none] (15) at (1.5, -0.75) {\scalebox{0.7}{$\phi_{\text{\tiny DP}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (3.center)
			 to [in=180, out=0] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (8.center) to (5.center);
		\draw [qWire, in=180, out=0] (5.center) to (6.center);
		\draw [qWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/53_condp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 0.25) {\tiny$\text{A}$};
		\node [style=none] (19) at (2.25, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{C}}}$};
		\node [style=none] (20) at (-1.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (21) at (1.25, -0.75) {\tiny$\xi$};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=none] (26) at (-0.5, -0.75) {};
		\node [style=none] (27) at (-0.5, 0.75) {};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (38) at (-2, 0) {};
		\node [style=none] (67) at (1, 0) {};
		\node [style=none] (68) at (1.5, 0) {};
		\node [style=none] (69) at (2.5, 0) {};
		\node [style=none] (70) at (1.5, 0) {};
		\node [style=none] (73) at (1.25, 0.25) {\tiny$\text{C}$};
		\node [style=none] (95) at (0.25, 0) {\scriptsize$\text{C}_{\text{X,Y}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={orange!20}, draw={orange!40}] (25.center)
			 to (24.center)
			 to [in=270, out=90] (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw (38.center) to (33.center);
		\draw [qWire] (67.center) to (68.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/53_condp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 0) {};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=none] (2) at (-1, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (5.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (5.5, -0.75) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (6, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (2.5, 0) {$[B^{(x)}_{Y^{(x)}}]_{x\in X}\rhd A_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/53_condp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-3.75, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (-3.25, 0) {};
		\node [style=none] (8) at (-4.25, 0) {};
		\node [style=none] (9) at (-1.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (-2.5, 0) {$ \text{A}_{\text{X}}$};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=none] (14) at (3.25, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (15) at (2.75, 0.75) {};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=none] (18) at (2.75, -0.75) {};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (23) at (1, 0) {\scalebox{0.90}{$\left[\text{B}_{\text{Y}^{(x)}}^{(x)}\right]_{x\in\text{X}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
		\draw [qWire] (13.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/53_condp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-2.5, 0.25) {\tiny$\text{A}$};
		\node [style=none] (26) at (-3.25, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (27) at (-1, -0.5) {\tiny$\xi$};
		\node [style=none] (28) at (-2.75, 0.75) {};
		\node [style=none] (29) at (-0.75, 0.75) {};
		\node [style=none] (30) at (-0.75, -0.75) {};
		\node [style=none] (31) at (-2.75, -0.75) {};
		\node [style=none] (32) at (-2.25, -0.5) {};
		\node [style=none] (33) at (-2.25, 0.5) {};
		\node [style=none] (34) at (-1.25, 0.5) {};
		\node [style=none] (35) at (-1.25, -0.5) {};
		\node [style=none] (36) at (-2.25, 0) {};
		\node [style=none] (37) at (-2.75, 0) {};
		\node [style=none] (38) at (-3.75, 0) {};
		\node [style=none] (39) at (-1.25, 0) {};
		\node [style=none] (40) at (-0.75, 0) {};
		\node [style=none] (41) at (0.75, 0) {};
		\node [style=none] (42) at (-0.75, 0) {};
		\node [style=none] (45) at (-1, 0.25) {\tiny$\text{B}$};
		\node [style=none] (46) at (4.25, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{C}}}$};
		\node [style=none] (48) at (3.25, -0.75) {\tiny$\xi$};
		\node [style=none] (49) at (0.75, 1) {};
		\node [style=none] (50) at (3.5, 1) {};
		\node [style=none] (51) at (3.5, -1) {};
		\node [style=none] (52) at (0.75, -1) {};
		\node [style=none] (53) at (1.25, -0.75) {};
		\node [style=none] (54) at (1.25, 0.75) {};
		\node [style=none] (55) at (3, 0.75) {};
		\node [style=none] (56) at (3, -0.75) {};
		\node [style=none] (57) at (1.25, 0) {};
		\node [style=none] (58) at (0.75, 0) {};
		\node [style=none] (60) at (3, 0) {};
		\node [style=none] (61) at (3.5, 0) {};
		\node [style=none] (62) at (4.5, 0) {};
		\node [style=none] (63) at (3.5, 0) {};
		\node [style=none] (64) at (3.25, 0.25) {\tiny$\text{C}$};
		\node [style=none] (66) at (1, 0.25) {\tiny$\text{B}$};
		\node [style=none] (67) at (0, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (68) at (-1.75, 0) {\scriptsize$\text{A}_{\text{X}}$};
		\node [style=none] (69) at (2.25, 0) {\scriptsize$\text{B}_{\text{Y}^{(x)}}^{(x)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={orange!20}, draw={orange!40}] (31.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [fill=white, draw=black] (33.center)
			 to (32.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [qWire] (37.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw [qWire] (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw [fill={orange!20}, draw={orange!40}] (52.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [fill=white, draw=black] (54.center)
			 to (53.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [qWire] (58.center) to (57.center);
		\draw [qWire] (60.center) to (61.center);
		\draw (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/53_condp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-2.5, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-0.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (-1.5, 0) {\scriptsize$ \text{A}_{\text{X}}$};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2.5, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (15) at (2, 0.75) {};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (2, -0.75) {};
		\node [style=none] (19) at (-0.25, 0) {};
		\node [style=none] (20) at (1, 0) {\scriptsize$\text{B}_{\text{Y}^{(x)}}^{(x)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
		\draw [qWire] (13.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/53_condp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 0) {};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=none] (2) at (-1, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (5.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (5.5, -0.75) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (6, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (2.5, 0) {$\left[\text{B}^{(x)}_{\text{Y}^{(x)}}\right]_{x\in X}\rhd \text{A}_\text{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/53_condp6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 0.25) {\tiny$\text{A}$};
		\node [style=none] (19) at (2.25, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{C}}}$};
		\node [style=none] (20) at (-1.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (21) at (1.25, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=none] (26) at (-0.5, -0.75) {};
		\node [style=none] (27) at (-0.5, 0.75) {};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (38) at (-2, 0) {};
		\node [style=none] (67) at (1, 0) {};
		\node [style=none] (68) at (1.5, 0) {};
		\node [style=none] (69) at (2.5, 0) {};
		\node [style=none] (70) at (1.5, 0) {};
		\node [style=none] (73) at (1.25, 0.25) {\tiny$\text{C}$};
		\node [style=none] (95) at (0.25, 0) {\scriptsize$\text{C}_{\text{X,Y}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (25.center)
			 to (24.center)
			 to [in=270, out=90] (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw (38.center) to (33.center);
		\draw [qWire] (67.center) to (68.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/53_condp7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-2.5, 0.25) {\tiny$\text{A}$};
		\node [style=none] (26) at (-3.25, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (27) at (-1, -0.5) {\tiny$\tilde{\xi}$};
		\node [style=none] (28) at (-2.75, 0.75) {};
		\node [style=none] (29) at (-0.75, 0.75) {};
		\node [style=none] (30) at (-0.75, -0.75) {};
		\node [style=none] (31) at (-2.75, -0.75) {};
		\node [style=none] (32) at (-2.25, -0.5) {};
		\node [style=none] (33) at (-2.25, 0.5) {};
		\node [style=none] (34) at (-1.25, 0.5) {};
		\node [style=none] (35) at (-1.25, -0.5) {};
		\node [style=none] (36) at (-2.25, 0) {};
		\node [style=none] (37) at (-2.75, 0) {};
		\node [style=none] (38) at (-3.75, 0) {};
		\node [style=none] (39) at (-1.25, 0) {};
		\node [style=none] (40) at (-0.75, 0) {};
		\node [style=none] (41) at (0.75, 0) {};
		\node [style=none] (42) at (-0.75, 0) {};
		\node [style=none] (45) at (-1, 0.25) {\tiny$\text{B}$};
		\node [style=none] (46) at (4.25, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{C}}}$};
		\node [style=none] (48) at (3.25, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (49) at (0.75, 1) {};
		\node [style=none] (50) at (3.5, 1) {};
		\node [style=none] (51) at (3.5, -1) {};
		\node [style=none] (52) at (0.75, -1) {};
		\node [style=none] (53) at (1.25, -0.75) {};
		\node [style=none] (54) at (1.25, 0.75) {};
		\node [style=none] (55) at (3, 0.75) {};
		\node [style=none] (56) at (3, -0.75) {};
		\node [style=none] (57) at (1.25, 0) {};
		\node [style=none] (58) at (0.75, 0) {};
		\node [style=none] (60) at (3, 0) {};
		\node [style=none] (61) at (3.5, 0) {};
		\node [style=none] (62) at (4.5, 0) {};
		\node [style=none] (63) at (3.5, 0) {};
		\node [style=none] (64) at (3.25, 0.25) {\tiny$\text{C}$};
		\node [style=none] (66) at (1, 0.25) {\tiny$\text{B}$};
		\node [style=none] (67) at (0, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (68) at (-1.75, 0) {\scriptsize$\text{A}_{\text{X}}$};
		\node [style=none] (69) at (2.25, 0) {\scriptsize$\text{B}_{\text{Y}^{(x)}}^{(x)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (31.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [fill=white, draw=black] (33.center)
			 to (32.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [qWire] (37.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw [qWire] (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw [fill={Red!20}, draw={Red!40}] (52.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [fill=white, draw=black] (54.center)
			 to (53.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [qWire] (58.center) to (57.center);
		\draw [qWire] (60.center) to (61.center);
		\draw (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/54_discp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.5, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
		\node [style=none] (4) at (1, -0.5) {\tiny$\xi$};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=infupground] (19) at (0.5, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=none] (22) at (-0.5, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0.5) {\scriptsize$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (8.center)
			 to (7.center)
			 to (6.center)
			 to [in=360, out=180] (5.center)
			 to cycle;
		\draw (17.center) to (14.center);
		\draw [qWire] (20.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/54_discp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (4) at (1, -0.5) {\tiny$\tilde{\xi}$};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=infupground] (19) at (0.5, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=none] (22) at (-0.5, 0.5) {\scriptsize$\text{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (8.center)
			 to (7.center)
			 to (6.center)
			 to [in=360, out=180] (5.center)
			 to cycle;
		\draw (17.center) to (14.center);
		\draw [qWire] (20.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/55_prop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2, 1) {};
		\node [style=none] (32) at (2, 1) {};
		\node [style=none] (33) at (2, -1) {};
		\node [style=none] (34) at (-2, -1) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (0.5, 0) {};
		\node [style=none] (37) at (0.5, -0.75) {};
		\node [style=none] (38) at (0.5, 0.75) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=none] (40) at (1.75, 0) {};
		\node [style=none] (41) at (-1.75, 0) {};
		\node [style=none] (42) at (-1.75, 0) {};
		\node [style=none] (43) at (-0.5, 0.75) {};
		\node [style=none] (44) at (-0.5, -0.75) {};
		\node [style=none] (45) at (-0.5, 0) {};
		\node [style=none] (46) at (0, 0.25) {\tiny$\text{A}$};
		\node [style=none] (47) at (-1, 0) {\scriptsize$\rho_{\text{X}}$};
		\node [style=none] (48) at (1, 0) {\scriptsize$\text{a}_{\text{Z}}$};
		\node [style=none] (49) at (1.75, -0.75) {\tiny$\xi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={orange!20}, draw={orange!40}] (34.center)
			 to (33.center)
			 to (32.center)
			 to (31.center)
			 to cycle;
		\draw [qWire] (35.center) to (36.center);
		\draw [fill=white, draw=black] (38.center)
			 to (37.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [fill=white, draw=black] (39.center) to (38.center);
		\draw [fill=white, draw=black] (42.center)
			 to (41.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [fill=white, draw=black] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/55_prop1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (0.5, 0) {};
		\node [style=none] (37) at (0.5, -0.75) {};
		\node [style=none] (38) at (0.5, 0.75) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=none] (40) at (1.75, 0) {};
		\node [style=none] (41) at (-1.75, 0) {};
		\node [style=none] (42) at (-1.75, 0) {};
		\node [style=none] (43) at (-0.5, 0.75) {};
		\node [style=none] (44) at (-0.5, -0.75) {};
		\node [style=none] (45) at (-0.5, 0) {};
		\node [style=none] (46) at (0, 0.25) {\tiny$\text{A}$};
		\node [style=none] (47) at (-1, 0) {\scriptsize$\rho_{\text{X}}$};
		\node [style=none] (48) at (1, 0) {\scriptsize$\text{a}_{\text{Z}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (35.center) to (36.center);
		\draw [fill=white, draw=black] (38.center)
			 to (37.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [fill=white, draw=black] (39.center) to (38.center);
		\draw [fill=white, draw=black] (42.center)
			 to (41.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [fill=white, draw=black] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/55_prop2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2, 1) {};
		\node [style=none] (32) at (2, 1) {};
		\node [style=none] (33) at (2, -1) {};
		\node [style=none] (34) at (-2, -1) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (0.5, 0) {};
		\node [style=none] (37) at (0.5, -0.75) {};
		\node [style=none] (38) at (0.5, 0.75) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=none] (40) at (1.75, 0) {};
		\node [style=none] (41) at (-1.75, 0) {};
		\node [style=none] (42) at (-1.75, 0) {};
		\node [style=none] (43) at (-0.5, 0.75) {};
		\node [style=none] (44) at (-0.5, -0.75) {};
		\node [style=none] (45) at (-0.5, 0) {};
		\node [style=none] (46) at (0, 0.25) {\tiny$\text{A}$};
		\node [style=none] (47) at (-1, 0) {\scriptsize$\rho_{\text{X}}$};
		\node [style=none] (48) at (1, 0) {\scriptsize$\text{a}_{\text{Z}}$};
		\node [style=none] (49) at (1.75, -0.75) {\tiny$\tilde{\xi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (34.center)
			 to (33.center)
			 to (32.center)
			 to (31.center)
			 to cycle;
		\draw [qWire] (35.center) to (36.center);
		\draw [fill=white, draw=black] (38.center)
			 to (37.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [fill=white, draw=black] (39.center) to (38.center);
		\draw [fill=white, draw=black] (42.center)
			 to (41.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [fill=white, draw=black] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/56_cg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {\tiny$\text{A}$};
		\node [style=none] (1) at (2.75, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (2) at (-1.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (3) at (1.75, -0.75) {\tiny$\xi$};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (1.75, 0.25) {\tiny$\text{B}$};
		\node [style=none] (20) at (0.5, 0) {$\text{t}_{\text{Y}}$};
		\node [style=none] (21) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={orange!20}, draw={orange!40}] (7.center)
			 to (6.center)
			 to [in=270, out=90] (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/56_cg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {\tiny$\text{A}$};
		\node [style=none] (1) at (2.75, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (2) at (-1.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (3) at (1.75, -0.75) {\tiny$\xi$};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (1.75, 0.25) {\tiny$\text{B}$};
		\node [style=none] (21) at (-0.75, 0.5) {};
		\node [style=none] (22) at (0.5, 0) {\scriptsize$\text{t}_{\text{y}}\in\text{T}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={orange!20}, draw={orange!40}] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/56_cg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {\tiny$\text{A}$};
		\node [style=none] (1) at (2.75, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (2) at (-1.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (3) at (1.75, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (1.75, 0.25) {\tiny$\text{B}$};
		\node [style=none] (20) at (0.5, 0) {$\text{t}_{\text{Y}}$};
		\node [style=none] (21) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (7.center)
			 to (6.center)
			 to [in=270, out=90] (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/56_cg3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {\tiny$\text{A}$};
		\node [style=none] (1) at (2.75, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (2) at (-1.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (3) at (1.75, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (1.75, 0.25) {\tiny$\text{B}$};
		\node [style=none] (21) at (-0.75, 0.5) {};
		\node [style=none] (22) at (0.5, 0) {\scriptsize$\text{t}_{\text{y}}\in\text{T}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/56_cg4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-2.25, 0) {\scriptsize$\rho$};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, 0) {};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (2.25, 1.25) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (15) at (2.75, 0) {\scriptsize$\text{a}$};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (-1.25, 1) {\scriptsize$\text{A}$};
		\node [style=none] (19) at (1, 1.25) {};
		\node [style=none] (20) at (-0.5, 1.25) {};
		\node [style=none] (21) at (-0.5, 0.25) {};
		\node [style=none] (22) at (1, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (24) at (-1.75, 0.75) {};
		\node [style=none] (25) at (1.5, 1) {\scriptsize$\text{B}$};
		\node [style=none] (27) at (0.25, 0.75) {$\text{t}_{\text{X}_{k}}$};
		\node [style=none] (28) at (-1.75, -0.75) {};
		\node [style=none] (29) at (2.25, -0.75) {};
		\node [style=none] (31) at (0.25, -0.5) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (1.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (9.center) to (12.center);
		\draw [fill=white, draw=black] (12.center) to (11.center);
		\draw [fill=white, draw=black] (11.center) to (10.center);
		\draw [fill=white, draw=black] (10.center) to (9.center);
		\draw [qWire] (17.center) to (16.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [qWire] (24.center) to (23.center);
		\draw [qWire] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/56_cg5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.75, -1.25) {};
		\node [style=none] (4) at (1.75, 1.25) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (6) at (1.25, 0) {\scriptsize$\rho$};
		\node [style=none] (7) at (7, 0) {};
		\node [style=none] (8) at (7, 0) {};
		\node [style=none] (9) at (5.75, -1.25) {};
		\node [style=none] (10) at (5.75, 1.25) {};
		\node [style=none] (11) at (5.75, 0.5) {};
		\node [style=none] (12) at (6.25, 0) {\scriptsize$\text{a}$};
		\node [style=none] (13) at (5.75, 0.75) {};
		\node [style=none] (14) at (4.5, 0.75) {};
		\node [style=none] (15) at (2.25, 1) {\scriptsize$\text{A}$};
		\node [style=none] (16) at (4.5, 1.25) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (18) at (3, 0.25) {};
		\node [style=none] (19) at (4.5, 0.25) {};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (22) at (5, 1) {\scriptsize$\text{B}$};
		\node [style=none] (23) at (3.75, 0.75) {$\text{t}_{x}$};
		\node [style=none] (24) at (1.75, -0.75) {};
		\node [style=none] (25) at (5.75, -0.75) {};
		\node [style=none] (26) at (3.75, -0.5) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (1.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (7.center) to (10.center);
		\draw [fill=white, draw=black] (10.center) to (9.center);
		\draw [fill=white, draw=black] (9.center) to (8.center);
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [qWire] (14.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_onty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-3.75, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (16) at (4.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (19) at (5.5, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (20) at (-4.75, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
		\node [style=none] (21) at (4.5, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (22) at (-4, 1) {};
		\node [style=none] (23) at (4.75, 1) {};
		\node [style=none] (24) at (4.75, -1) {};
		\node [style=none] (25) at (-4, -1) {};
		\node [style=none] (26) at (-3.5, -0.5) {};
		\node [style=none] (27) at (-3.5, 0.5) {};
		\node [style=none] (28) at (0, 0.5) {};
		\node [style=none] (29) at (0, -0.5) {};
		\node [style=none] (32) at (-3.5, 0) {};
		\node [style=none] (33) at (-4, 0) {};
		\node [style=none] (34) at (4.75, 0) {};
		\node [style=none] (35) at (6, 0) {};
		\node [style=none] (38) at (-5.25, 0) {};
		\node [style=none] (40) at (-1.75, 0) {\scalebox{0.90}{$\text{t}^{*}\in\mathfrak{C}_{\mathfrak{B}}(\text{T})$}};
		\node [style=none] (59) at (2.25, -0.5) {};
		\node [style=none] (60) at (2.25, 0.5) {};
		\node [style=none] (61) at (4.25, 0.5) {};
		\node [style=none] (62) at (4.25, -0.5) {};
		\node [style=none] (63) at (1.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (64) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (38.center) to (33.center);
		\draw [style=thick gray dashed edge] (60.center)
			 to (59.center)
			 to (62.center)
			 to (61.center)
			 to cycle;
		\draw [qWire] (64.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_onty1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (1) at (0.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (2) at (1.25, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (3) at (-4.5, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
		\node [style=none] (4) at (0.25, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (-3.5, -0.5) {};
		\node [style=none] (10) at (-3.5, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (17) at (-5.25, 0) {};
		\node [style=none] (23) at (0.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (25) at (4.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (26) at (5.5, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (28) at (4.5, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (29) at (1.75, 1) {};
		\node [style=none] (30) at (4.75, 1) {};
		\node [style=none] (31) at (4.75, -1) {};
		\node [style=none] (32) at (1.75, -1) {};
		\node [style=none] (38) at (2, 0) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=none] (40) at (4.75, 0) {};
		\node [style=none] (41) at (1.75, 0) {};
		\node [style=none] (43) at (2.25, -0.5) {};
		\node [style=none] (44) at (2.25, 0.5) {};
		\node [style=none] (45) at (4.25, 0.5) {};
		\node [style=none] (46) at (4.25, -0.5) {};
		\node [style=none] (47) at (2, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (48) at (-1.75, 0) {\scalebox{0.90}{$\text{t}^{*}\in\mathfrak{C}_{\mathfrak{B}}(\text{T})$}};
		\node [style=none] (49) at (6, 0) {};
		\node [style=none] (50) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [fill=white, draw=black] (10.center)
			 to (9.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [qWire] (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw [fill={Red!20}, draw={Red!40}] (32.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [qWire] (39.center) to (40.center);
		\draw (41.center) to (38.center);
		\draw [style=thick gray dashed edge] (44.center)
			 to (43.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw (40.center) to (49.center);
		\draw [qWire] (50.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_onty2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (1) at (0.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (2) at (1.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (3) at (-3.75, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (4) at (0.5, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=none] (10) at (-2.75, 0.5) {};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (-2.75, 0) {};
		\node [style=none] (14) at (-3.25, 0) {};
		\node [style=none] (15) at (0.25, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (-4.5, 0) {};
		\node [style=none] (18) at (-1.25, 0) {$\text{t}^{*}\in\text{T}$};
		\node [style=none] (23) at (0.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (25) at (4.75, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (26) at (5.75, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (28) at (4.75, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (29) at (2, 1) {};
		\node [style=none] (30) at (5, 1) {};
		\node [style=none] (31) at (5, -1) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=none] (38) at (2, 0) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=none] (40) at (6.25, 0) {};
		\node [style=none] (41) at (2, 0) {};
		\node [style=none] (43) at (2.5, -0.5) {};
		\node [style=none] (44) at (2.5, 0.5) {};
		\node [style=none] (45) at (4.5, 0.5) {};
		\node [style=none] (46) at (4.5, -0.5) {};
		\node [style=none] (47) at (2.25, 0.5) {\scriptsize$\text{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [fill=white, draw=black] (10.center)
			 to (9.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw [fill={Red!20}, draw={Red!40}] (32.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [qWire] (39.center) to (40.center);
		\draw (41.center) to (38.center);
		\draw [style=thick gray dashed edge] (44.center)
			 to (43.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_onty3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (1) at (0.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (2) at (1.5, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (3) at (-4.25, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
		\node [style=none] (4) at (0.5, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (5) at (-3.75, 1) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (-3.75, -1) {};
		\node [style=none] (9) at (-3.25, -0.5) {};
		\node [style=none] (10) at (-3.25, 0.5) {};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (0.25, 0) {};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (17) at (-5, 0) {};
		\node [style=none] (23) at (0.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (38) at (0.75, 0) {};
		\node [style=none] (39) at (0.75, 0) {};
		\node [style=none] (41) at (0.75, 0) {};
		\node [style=none] (42) at (-1.5, 0) {\scalebox{0.90}{$\text{t}^{*}\in\mathfrak{C}_{\mathfrak{B}}(\text{T})$}};
		\node [style=none] (43) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [fill=white, draw=black] (10.center)
			 to (9.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (41.center) to (38.center);
		\draw (43.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_onty4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-3.75, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (16) at (4.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (19) at (5.5, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (20) at (-4.75, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
		\node [style=none] (21) at (4.5, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (22) at (-4, 1) {};
		\node [style=none] (23) at (4.75, 1) {};
		\node [style=none] (24) at (4.75, -1) {};
		\node [style=none] (25) at (-4, -1) {};
		\node [style=none] (26) at (-3.5, -0.5) {};
		\node [style=none] (27) at (-3.5, 0.5) {};
		\node [style=none] (28) at (0, 0.5) {};
		\node [style=none] (29) at (0, -0.5) {};
		\node [style=none] (32) at (-3.5, 0) {};
		\node [style=none] (33) at (-4, 0) {};
		\node [style=none] (34) at (4.75, 0) {};
		\node [style=none] (35) at (6, 0) {};
		\node [style=none] (38) at (-5.25, 0) {};
		\node [style=none] (40) at (-1.75, 0) {\scalebox{0.90}{$\text{t}^{*}\in\mathfrak{C}_{\mathfrak{B}}(\text{T})$}};
		\node [style=none] (59) at (2.25, -0.5) {};
		\node [style=none] (60) at (2.25, 0.5) {};
		\node [style=none] (61) at (4.25, 0.5) {};
		\node [style=none] (62) at (4.25, -0.5) {};
		\node [style=none] (63) at (1.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (64) at (4.25, 0) {};
		\node [style=none] (65) at (0, 0) {};
		\node [style=none] (66) at (2.25, 0) {};
		\node [style=none] (67) at (3.25, 0) {$\mathcal{D}_{\text{S}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (38.center) to (33.center);
		\draw [fill=white, draw=black] (60.center)
			 to (59.center)
			 to (62.center)
			 to (61.center)
			 to cycle;
		\draw [qWire] (64.center) to (34.center);
		\draw [qWire] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_onty5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (1) at (0.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (2) at (1.25, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (3) at (-4.5, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
		\node [style=none] (4) at (0.25, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (-3.5, -0.5) {};
		\node [style=none] (10) at (-3.5, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (-5.25, 0) {};
		\node [style=none] (18) at (0.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (19) at (4.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (20) at (5.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (21) at (4.5, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (4.75, 1) {};
		\node [style=none] (24) at (4.75, -1) {};
		\node [style=none] (25) at (1.75, -1) {};
		\node [style=none] (27) at (0.5, 0) {};
		\node [style=none] (28) at (4.75, 0) {};
		\node [style=none] (30) at (2.25, -0.5) {};
		\node [style=none] (31) at (2.25, 0.5) {};
		\node [style=none] (32) at (4.25, 0.5) {};
		\node [style=none] (33) at (4.25, -0.5) {};
		\node [style=none] (34) at (2, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (35) at (-1.75, 0) {\scalebox{0.90}{$\text{t}^{*}\in\mathfrak{C}_{\mathfrak{B}}(\text{T})$}};
		\node [style=none] (36) at (6, 0) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (4.25, 0) {};
		\node [style=none] (39) at (3.25, 0) {$\mathcal{D}_{\text{S}}$};
		\node [style=none] (40) at (1.75, 0) {};
		\node [style=none] (41) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [fill=white, draw=black] (10.center)
			 to (9.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw [fill={Red!20}, draw={Red!40}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (31.center)
			 to (30.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [qWire] (27.center) to (16.center);
		\draw (28.center) to (36.center);
		\draw [qWire] (37.center) to (27.center);
		\draw [qWire] (38.center) to (28.center);
		\draw (37.center) to (40.center);
		\draw [qWire] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (0, 0) {\scalebox{0.9}{$\text{C}_{\text{T}}$}};
		\node [style=none] (9) at (-1.25, 0.25) {\scriptsize$\text{A}$};
		\node [style=none] (11) at (1.25, 0.25) {\scriptsize$\text{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [qWire] (6.center) to (4.center);
		\draw [qWire] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_y1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (8) at (2, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-1, 0) {$\text{t}^{*}$};
		\node [style=none] (18) at (-2, 0.5) {\scriptsize$\text{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [thick gray dashed edge] (5.center)
			 to (3.center)
			 to (2.center)
			 to (4.center)
			 to cycle;
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw [qWire] (15.center) to (13.center);
		\draw [qWire] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_y2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.75, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-1, 0) {$\text{w}$};
		\node [style=none] (11) at (-2, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (0, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (2.25, 0) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (1.5, 0) {};
		\node [style=none] (22) at (1, 0) {$\mathcal{D}_{\text{S}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [qWire] (8.center) to (6.center);
		\draw [qWire] (7.center) to (9.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [qWire] (20.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_y3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (-0.75, 0) {};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (20) at (0, 0) {\scalebox{0.9}{$\text{C}_{\text{T}^{'}}$}};
		\node [style=none] (21) at (-1.25, 0.25) {\scriptsize$\text{A}$};
		\node [style=none] (22) at (1.25, 0.25) {\scriptsize$\text{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw [qWire] (18.center) to (16.center);
		\draw [qWire] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_y4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.75, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-1, 0) {$\text{w}^{'}$};
		\node [style=none] (11) at (-2, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (0, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (2.25, 0) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (1.5, 0) {};
		\node [style=none] (22) at (1, 0) {$\mathcal{D}_{\text{S}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [qWire] (8.center) to (6.center);
		\draw [qWire] (7.center) to (9.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [qWire] (20.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/58_cgp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\phi_{\text{\tiny CGP}}: \Theta\rightarrow \Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={teal!20}, draw={teal!40}] (3.center)
			 to [in=180, out=0] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/58_cgp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (2.75, -1.25) {\scriptsize$\phi_{\text{\tiny CGP}}$};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (3.5, 1.5) {};
		\node [style=none] (6) at (3.5, -1.5) {};
		\node [style=none] (7) at (-3.5, -1.5) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (2, -1.25) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-6, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (5.75, 0) {};
		\node [style=none] (18) at (3.5, 0) {};
		\node [style=none] (19) at (2.75, 0.25) {\scriptsize$\text{B}$};
		\node [style=none] (20) at (0, 0) {$\mathlarger{\mathlarger{\mathop{\curlyvee}}}_{x \in \text{X}_{k}} \text{t}_{x}\in\text{T}_{\text{X}}$};
		\node [style=none] (22) at (4.75, 0.25) {\scriptsize$\phi_{\text{\tiny CGP}}(\text{B})$};
		\node [style=none] (23) at (-4.75, 0.25) {\scriptsize$\phi_{\text{\tiny CGP}}(\text{A})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={teal!20}, draw={teal!40}] (7.center)
			 to (6.center)
			 to [in=270, out=90] (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [qWire] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/58_cgp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (2.75, -0.75) {\scriptsize$\phi_{\text{\tiny CGP}}$};
		\node [style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3.5, -1) {};
		\node [style=none] (7) at (-3.5, -1) {};
		\node [style=none] (8) at (-1.75, -0.75) {};
		\node [style=none] (9) at (-1.75, 0.75) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-6, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (5.75, 0) {};
		\node [style=none] (18) at (3.5, 0) {};
		\node [style=none] (19) at (2.75, 0.25) {\scriptsize$\text{B}$};
		\node [style=none] (20) at (0, 0) {$ \text{t}_{x}\in\text{T}_{\text{X}}$};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (4.75, 0.25) {\scriptsize$\phi_{\text{\tiny CGP}}(\text{B})$};
		\node [style=none] (23) at (-4.75, 0.25) {\scriptsize$\phi_{\text{\tiny CGP}}(\text{A})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={teal!20}, draw={teal!40}] (7.center)
			 to (6.center)
			 to [in=270, out=90] (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [qWire] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/59.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (3.25, -0.5) {};
		\node [style=none] (3) at (-3.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\phi_{\text{\tiny CGP}}: \text{OPT}\rightarrow \text{OPT}^{'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={aqua!20}, draw={teal!40}] (3.center)
			 to [in=180, out=0] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/59_pp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\phi_{\text{\tiny PP}}: \Theta\rightarrow \Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (3.center)
			 to [in=180, out=0] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/59_pp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (27) at (-0.25, 0.75) {};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (29) at (-0.25, -0.75) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.5, 0) {};
		\node [style=none] (67) at (0.5, 0) {};
		\node [style=none] (68) at (1, 0) {};
		\node [style=none] (70) at (1, 0) {};
		\node [style=none] (95) at (-0.25, 0) {$p$};
		\node [style=none] (96) at (0.75, -0.75) {$\scriptstyle\tilde{\xi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (25.center)
			 to (24.center)
			 to [in=270, out=90] (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/59_pp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (6) at (0, 0) {\scalebox{0.9}{$p_{x}\in P_{X}$}};
		\node [style=none] (9) at (0.75, -1) {\scriptsize$\phi_{\text{\tiny PP}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={cyan!15}, draw={cyan!30}] (3.center)
			 to [in=180, out=150, looseness=0.00] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/59_pp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2.25, 1.25) {};
		\node [style=none] (32) at (2.25, 1.25) {};
		\node [style=none] (33) at (2.25, -1.25) {};
		\node [style=none] (34) at (-2.25, -1.25) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (0.5, 0) {};
		\node [style=none] (37) at (0.5, -0.75) {};
		\node [style=none] (38) at (0.5, 0.75) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=none] (40) at (1.75, 0) {};
		\node [style=none] (41) at (-1.75, 0) {};
		\node [style=none] (42) at (-1.75, 0) {};
		\node [style=none] (43) at (-0.5, 0.75) {};
		\node [style=none] (44) at (-0.5, -0.75) {};
		\node [style=none] (45) at (-0.5, 0) {};
		\node [style=none] (46) at (0, 0.25) {\tiny$\text{A}$};
		\node [style=none] (47) at (-1, 0) {\scriptsize$\rho_{\text{X}}$};
		\node [style=none] (48) at (1, 0) {\scriptsize$\text{a}_{\text{Z}}$};
		\node [style=none] (49) at (1.75, -1) {\scriptsize$\phi_{\text{\tiny PP}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={cyan!15}, draw={cyan!30}] (34.center)
			 to (33.center)
			 to (32.center)
			 to (31.center)
			 to cycle;
		\draw [qWire] (35.center) to (36.center);
		\draw [fill=white, draw=black] (38.center)
			 to (37.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [fill=white, draw=black] (39.center) to (38.center);
		\draw [fill=white, draw=black] (42.center)
			 to (41.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [fill=white, draw=black] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/59_pp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (14) at (0.25, 0) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/59_pp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0.5, -0.75) {$\phi_{\text{\tiny PP}}$};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (27) at (-0.25, 0.75) {};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (29) at (-0.25, -0.75) {};
		\node [style=none] (33) at (-1.5, 0) {};
		\node [style=none] (68) at (1, 0) {};
		\node [style=none] (70) at (1, 0) {};
		\node [style=none] (95) at (-0.25, 0) {\scriptsize$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (25.center)
			 to (24.center)
			 to [in=270, out=90] (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/59_pp6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (14) at (0.25, 0) {\scriptsize$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (0, 0) {\scriptsize$M_{2}$};
		\node [style=none] (8) at (-1, 0.5) {\scriptsize$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/60_lin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-1.25, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (1.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0, 0) {$\text{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/61_cp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\phi_{\text{\tiny CP}}: \Theta\rightarrow \Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={green!25!cyan!20}, draw={green!50!cyan!40}] (3.center)
			 to [in=180, out=0] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/61_cp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, 0) {};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=none] (2) at (-1.25, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (5.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (5.5, -0.75) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (6.25, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (2.5, 0) {$[B^{(x)}_{Y^{(x)}}]_{x\in X}\rhd A_X$};
		\node [style=none] (13) at (-3, 0.5) {\scriptsize$\phi_{CP}(\text{A})$};
		\node [style=none] (14) at (6.25, -0.75) {\scriptsize$\phi_{CP}$};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (6.75, 1) {};
		\node [style=none] (17) at (6.75, -1) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=none] (24) at (-1.75, 0) {};
		\node [style=none] (25) at (-4.25, 0) {};
		\node [style=none] (27) at (6.75, 0) {};
		\node [style=none] (28) at (9.25, 0) {};
		\node [style=none] (29) at (6.75, 0) {};
		\node [style=none] (32) at (8, 0.5) {\scriptsize$\phi_{CP}(\text{C})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={green!25!cyan!20}, draw={green!50!cyan!40}] (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [draw=black, fill=white] (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [qWire] (25.center) to (24.center);
		\draw [qWire] (29.center) to (28.center);
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/61_cp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-4.25, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (28) at (-4.75, 1) {};
		\node [style=none] (29) at (-1.75, 1) {};
		\node [style=none] (30) at (-1.75, -1) {};
		\node [style=none] (31) at (-4.75, -1) {};
		\node [style=none] (32) at (-3.75, -0.5) {};
		\node [style=none] (33) at (-3.75, 0.5) {};
		\node [style=none] (34) at (-2.75, 0.5) {};
		\node [style=none] (35) at (-2.75, -0.5) {};
		\node [style=none] (36) at (-3.75, 0) {};
		\node [style=none] (37) at (-4.75, 0) {};
		\node [style=none] (38) at (-7.25, 0) {};
		\node [style=none] (39) at (-2.75, 0) {};
		\node [style=none] (40) at (-1.75, 0) {};
		\node [style=none] (41) at (0.75, 0) {};
		\node [style=none] (42) at (-1.75, 0) {};
		\node [style=none] (45) at (-2.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (49) at (0.75, 1) {};
		\node [style=none] (50) at (5, 1) {};
		\node [style=none] (51) at (5, -1) {};
		\node [style=none] (52) at (0.75, -1) {};
		\node [style=none] (53) at (2, -0.75) {};
		\node [style=none] (54) at (2, 0.75) {};
		\node [style=none] (55) at (3.75, 0.75) {};
		\node [style=none] (56) at (3.75, -0.75) {};
		\node [style=none] (57) at (2, 0) {};
		\node [style=none] (58) at (0.75, 0) {};
		\node [style=none] (60) at (3.75, 0) {};
		\node [style=none] (61) at (5, 0) {};
		\node [style=none] (62) at (7.5, 0) {};
		\node [style=none] (63) at (5, 0) {};
		\node [style=none] (64) at (4.25, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (66) at (1.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (68) at (-3.25, 0) {\scriptsize$\text{A}_{\text{X}}$};
		\node [style=none] (69) at (3, 0) {\scriptsize$\text{B}_{\text{Y}^{(x)}}^{(x)}$};
		\node [style=none] (70) at (4.5, -0.75) {\scriptsize$\phi_{CP}$};
		\node [style=none] (71) at (-2.25, -0.75) {\scriptsize$\phi_{CP}$};
		\node [style=none] (72) at (-6, 0.5) {\scriptsize$\phi_{CP}(\text{A})$};
		\node [style=none] (73) at (6.25, 0.5) {\scriptsize$\phi_{CP}(\text{C})$};
		\node [style=none] (74) at (-0.5, 0.5) {\scriptsize$\phi_{CP}(\text{B})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={green!25!cyan!20}, draw={green!50!cyan!40}] (31.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [fill=white, draw=black] (33.center)
			 to (32.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [qWire] (37.center) to (36.center);
		\draw [qWire] (38.center) to (37.center);
		\draw [qWire] (39.center) to (40.center);
		\draw [qWire] (42.center) to (41.center);
		\draw [fill={green!25!cyan!20}, draw={green!50!cyan!40}] (52.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [fill=white, draw=black] (54.center)
			 to (53.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [qWire] (58.center) to (57.center);
		\draw [qWire] (60.center) to (61.center);
		\draw [qWire] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/62_prob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 0) {$\text{P}_{\text{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/62_prob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 0) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/62_prob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 0) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/63_alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=none] (4) at (-4, 0.75) {};
		\node [style=none] (5) at (-4, -0.75) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-2.5, 0.25) {};
		\node [style=none] (9) at (-2.5, 1.25) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-0.75, -1.25) {};
		\node [style=none] (15) at (-1.75, -1.25) {};
		\node [style=none] (16) at (-1.25, 0.75) {};
		\node [style=none] (17) at (-1.25, 0.75) {$t_1\boxtimes t_2$};
		\node [style=none] (18) at (-1.25, -0.75) {$t_3$};
		\node [style=none] (20) at (0.75, 1.25) {\scriptsize$BD$};
		\node [style=none] (21) at (-3.25, 1.25) {\scriptsize$AC$};
		\node [style=none] (22) at (-3.25, -0.25) {\scriptsize$E$};
		\node [style=none] (23) at (0.75, -0.25) {\scriptsize$F$};
		\node [style=none] (24) at (1.5, 1) {};
		\node [style=none] (25) at (1.5, -1) {};
		\node [style=none] (26) at (2.5, -1) {};
		\node [style=none] (27) at (2.5, 1) {};
		\node [style=none] (28) at (2.5, 0.75) {};
		\node [style=none] (29) at (3.5, 0.75) {};
		\node [style=none] (30) at (2.5, -0.75) {};
		\node [style=none] (31) at (3.5, -0.75) {};
		\node [style=none] (32) at (3, 1.25) {\scriptsize$A$};
		\node [style=none] (33) at (3, -0.25) {\scriptsize$BC$};
		\node [style=none] (34) at (2, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (4.center) to (3.center);
		\draw  (2.center) to (0.center);
		\draw  (1.center) to (7.center);
		\draw  (5.center) to (6.center);
		\draw (8.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (9.center) to (3.center);
		\draw (8.center) to (3.center);
		\draw (6.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (6.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (31.center);
		\draw  (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/63_alpha1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (-2, 0.75) {};
		\node [style=none] (35) at (-2, -0.75) {};
		\node [style=none] (57) at (-2, 1) {};
		\node [style=none] (58) at (-2, -1) {};
		\node [style=none] (59) at (-1, -1) {};
		\node [style=none] (60) at (-1, 1) {};
		\node [style=none] (61) at (-1, 0.75) {};
		\node [style=none] (63) at (-1, -0.75) {};
		\node [style=none] (67) at (-1.5, 0) {$\alpha$};
		\node [style=none] (68) at (-3, 0.75) {};
		\node [style=none] (69) at (-3, -0.75) {};
		\node [style=none] (70) at (4.5, -0.75) {};
		\node [style=none] (71) at (3, -0.75) {};
		\node [style=none] (72) at (0.5, -0.75) {};
		\node [style=none] (73) at (-1, -0.75) {};
		\node [style=none] (74) at (0.5, -1.25) {};
		\node [style=none] (75) at (0.5, -0.25) {};
		\node [style=none] (76) at (3, -0.25) {};
		\node [style=none] (77) at (3, -1.25) {};
		\node [style=none] (78) at (1.75, -0.75) {};
		\node [style=none] (79) at (1.75, -0.75) {$t_1\boxtimes t_2$};
		\node [style=none] (80) at (3.75, -0.25) {\scriptsize$DF$};
		\node [style=none] (81) at (-0.25, -0.25) {\scriptsize$CE$};
		\node [style=none] (82) at (4.5, 0.75) {};
		\node [style=none] (83) at (-1, 0.75) {};
		\node [style=none] (84) at (1.25, 0.75) {};
		\node [style=none] (85) at (2.25, 0.75) {};
		\node [style=none] (86) at (1.25, 1.25) {};
		\node [style=none] (87) at (2.25, 1.25) {};
		\node [style=none] (88) at (2.25, 0.25) {};
		\node [style=none] (89) at (1.25, 0.25) {};
		\node [style=none] (90) at (1.75, 0.75) {$t_3$};
		\node [style=none] (92) at (3.75, 1.25) {\scriptsize$F$};
		\node [style=none] (93) at (-0.25, 1.25) {\scriptsize$A$};
		\node [style=none] (94) at (-2.5, 1.25) {\scriptsize$AC$};
		\node [style=none] (95) at (-2.5, -0.25) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (57.center);
		\draw (57.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw  (68.center) to (34.center);
		\draw  (35.center) to (69.center);
		\draw  (73.center) to (72.center);
		\draw  (71.center) to (70.center);
		\draw (74.center) to (77.center);
		\draw (76.center) to (77.center);
		\draw (75.center) to (76.center);
		\draw (75.center) to (72.center);
		\draw (74.center) to (72.center);
		\draw  (82.center) to (85.center);
		\draw  (83.center) to (84.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/63_alpha4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-1, 1.25) {\scriptsize$AB$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (-1, -0.25) {\scriptsize$C$};
		\node [style=none] (14) at (1, 1.25) {\scriptsize$A$};
		\node [style=none] (15) at (1, -0.25) {\scriptsize$BC$};
		\node [style=none] (16) at (0, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw  (7.center) to (8.center);
		\draw  (5.center) to (6.center);
		\draw  (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/63_alpha5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-2, 1.25) {\scriptsize$(AB)C$};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (-2, -0.25) {\scriptsize$D$};
		\node [style=none] (14) at (1, 1.25) {\scriptsize$AB$};
		\node [style=none] (15) at (1, -0.25) {\scriptsize$CD$};
		\node [style=none] (16) at (-0.5, 0) {$\alpha$};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=none] (21) at (4.75, 0.75) {};
		\node [style=none] (22) at (3, -0.75) {};
		\node [style=none] (23) at (4.75, -0.75) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=none] (27) at (3, 1) {};
		\node [style=none] (28) at (3, -1) {};
		\node [style=none] (29) at (2, -1) {};
		\node [style=none] (31) at (4, 1.25) {\scriptsize$A$};
		\node [style=none] (32) at (4, -0.25) {\scriptsize$B(CD)$};
		\node [style=none] (33) at (2.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (0.center) to (1.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw  (7.center) to (8.center);
		\draw  (5.center) to (6.center);
		\draw  (4.center) to (3.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw  (22.center) to (23.center);
		\draw  (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/63_alpha6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.75) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-3.25, 1.25) {\scriptsize$(AB)C$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (-4.5, -0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (14) at (0.25, 1.25) {\scriptsize$AB$};
		\node [style=none] (15) at (-1.5, -0.25) {\scriptsize$CD$};
		\node [style=none] (17) at (2.5, 0.75) {};
		\node [style=none] (19) at (2.5, -0.75) {};
		\node [style=none] (21) at (1.5, 1) {};
		\node [style=none] (22) at (2.5, 1) {};
		\node [style=none] (23) at (2.5, -1) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=none] (27) at (2, 0) {$\alpha$};
		\node [style=none] (28) at (-2, 1.25) {};
		\node [style=none] (29) at (-1, 1.25) {};
		\node [style=none] (30) at (-1, 0.25) {};
		\node [style=none] (31) at (-2, 0.25) {};
		\node [style=none] (32) at (-1.5, 0.75) {$\alpha$};
		\node [style=none] (33) at (2.5, -0.75) {};
		\node [style=none] (34) at (5, -0.75) {};
		\node [style=none] (35) at (3.75, -0.25) {\scriptsize$(BC)D$};
		\node [style=none] (36) at (6, -0.75) {};
		\node [style=none] (37) at (8.5, -0.75) {};
		\node [style=none] (38) at (7.25, -0.25) {\scriptsize$B(CD)$};
		\node [style=none] (39) at (5, -0.25) {};
		\node [style=none] (40) at (6, -0.25) {};
		\node [style=none] (41) at (6, -1.25) {};
		\node [style=none] (42) at (5, -1.25) {};
		\node [style=none] (43) at (5.5, -0.75) {$\alpha$};
		\node [style=none] (44) at (8.5, 0.75) {};
		\node [style=none] (45) at (5.5, 1.25) {};
		\node [style=none] (46) at (5.5, 1.25) {\scriptsize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (0.center) to (1.center);
		\draw  (5.center) to (6.center);
		\draw  (4.center) to (3.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw  (33.center) to (34.center);
		\draw  (37.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
		\draw  (17.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/64_epsilon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.25) {};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (7) at (1.75, -0.75) {};
		\node [style=none] (10) at (-2.5, 0.25) {$\rho$};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (18) at (0, -0.5) {\scriptsize$E$};
		\node [style=none] (20) at (1.75, 1) {};
		\node [style=none] (21) at (1.75, -0.75) {};
		\node [style=none] (22) at (1.75, -1) {};
		\node [style=none] (23) at (1.75, 1.25) {};
		\node [style=none] (24) at (2.5, 1.25) {};
		\node [style=none] (25) at (2.5, -1) {};
		\node [style=none] (26) at (2.5, 0.25) {$a$};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=none] (28) at (-0.75, 1) {};
		\node [style=none] (29) at (-0.75, 1.5) {};
		\node [style=none] (30) at (0.75, 1.5) {};
		\node [style=none] (31) at (0.75, 0.5) {};
		\node [style=none] (32) at (-0.75, 0.5) {};
		\node [style=none] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (0, 1) {$\varepsilon$};
		\node [style=none] (35) at (1.75, 1) {};
		\node [style=none] (36) at (0.75, 1) {};
		\node [style=none] (37) at (-1.25, 1.25) {\scriptsize$A$};
		\node [style=none] (38) at (1.25, 1.25) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left=270, looseness=1.25] (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw [bend right=90, looseness=1.25] (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw (31.center) to (32.center);
		\draw  (28.center) to (33.center);
		\draw  (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/65_tom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1.25, 0) {$\rho$};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=none] (13) at (1.25, 0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (1.25, -1.25) {};
		\node [style=none] (17) at (1.25, -0.25) {};
		\node [style=none] (18) at (1, 0.75) {$a_1$};
		\node [style=none] (19) at (1, -0.75) {$a_2$};
		\node [style=none] (20) at (0, 1.25) {\scriptsize$A$};
		\node [style=none] (21) at (0, -0.25) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left=270, looseness=1.25] (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw [bend right=90, looseness=1.25] (13.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw [bend right=90, looseness=1.25] (16.center) to (17.center);
		\draw (17.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/65_tom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1.25, 0) {$\rho'$};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=none] (13) at (1.25, 0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (1.25, -1.25) {};
		\node [style=none] (17) at (1.25, -0.25) {};
		\node [style=none] (18) at (1, 0.75) {$a_1$};
		\node [style=none] (19) at (1, -0.75) {$a_2$};
		\node [style=none] (20) at (0, 1.25) {\scriptsize$A$};
		\node [style=none] (21) at (0, -0.25) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend left=270, looseness=1.25] (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw [bend right=90, looseness=1.25] (13.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw [bend right=90, looseness=1.25] (16.center) to (17.center);
		\draw (17.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1, 0.5) {\scriptsize$S$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (1, 0.5) {\scriptsize$\Delta_{3}$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {$T_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-0.75, 0) {\scriptsize$e_{i}$};
		\node [style=none] (14) at (1, 0) {\scriptsize$s_{i}$};
		\node [style=none] (17) at (-1.75, 0.5) {\scriptsize$S$};
		\node [style=none] (18) at (2, 0.5) {\scriptsize$\Delta_{3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (5.center) to (8.center);
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [fill=white, draw=black] (7.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [qWire] (10.center) to (9.center);
		\draw (11.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1, 0.5) {\scriptsize$S$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (1, 0.5) {\scriptsize$\Delta_{3}$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {$T_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Proof-latent-classical/choi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2.25) {};
		\node [style=none] (1) at (1.25, 2.25) {};
		\node [style=none] (2) at (1.25, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (-4.25, 2.25) {};
		\node [style=none] (5) at (-4.25, -0.25) {};
		\node [style=none] (6) at (-3.5, -0.25) {};
		\node [style=none] (7) at (-3.5, 2.25) {};
		\node [style=none] (8) at (-2.5, -1.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (-4.25, 1) {$\gamma_{\text{Ch}}$};
		\node [style=none] (11) at (1.25, 1) {$g_{\text{Ch}}$};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (-2.5, 0.25) {};
		\node [style=none] (14) at (-3.5, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (16) at (3.75, 0) {$=$};
		\node [style=none] (17) at (5.25, 0) {};
		\node [style=none] (18) at (9.25, 0) {};
		\node [style=none] (19) at (7.25, 0.5) {$\scriptstyle S$};
		\node [style=none] (20) at (-5.5, -1.5) {};
		\node [style=none] (21) at (2.25, -1.5) {};
		\node [style=none] (22) at (-4, -1) {$\scriptstyle S$};
		\node [style=none] (23) at (1, -1) {$\scriptstyle S$};
		\node [style=none] (24) at (-3.5, 1.75) {};
		\node [style=none] (25) at (0.5, 1.75) {};
		\node [style=none] (26) at (-1.5, 2.25) {$\scriptstyle S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=white] (0.center)
			 to (1.center)
			 to [bend left=90] (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=white] (5.center)
			 to (6.center)
			 to (7.center)
			 to (4.center)
			 to [bend right=90] cycle;
		\draw [style=ont-wire, in=-180, out=0] (8.center) to (12.center);
		\draw [style=ont-wire, in=0, out=180] (9.center) to (13.center);
		\draw [style=ont-wire] (13.center) to (14.center);
		\draw [style=ont-wire] (12.center) to (15.center);
		\draw [style=ont-wire] (17.center) to (18.center);
		\draw [style=ont-wire] (20.center) to (8.center);
		\draw [style=ont-wire] (9.center) to (21.center);
		\draw [style=ont-wire, in=180, out=0] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Proof-latent-classical/jellyfish-ont.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-9.75, 1) {};
		\node [style=none] (28) at (-7, 1) {};
		\node [style=none] (29) at (-9.75, -2.25) {};
		\node [style=none] (30) at (-7, -2.25) {};
		\node [style=none] (31) at (-5, 1) {};
		\node [style=none] (32) at (-2.25, 1) {};
		\node [style=none] (33) at (-5, -2.25) {};
		\node [style=none] (34) at (-2.25, -2.25) {};
		\node [style=none] (35) at (-4, 0.75) {};
		\node [style=none] (36) at (-3.25, 0.75) {};
		\node [style=none] (37) at (-3.25, -1.75) {};
		\node [style=none] (38) at (-4, -1.75) {};
		\node [style=none] (39) at (-7, -1.25) {};
		\node [style=none] (40) at (-5, -1.25) {};
		\node [style=none] (41) at (-8.75, 0.75) {};
		\node [style=none] (42) at (-8.75, -1.75) {};
		\node [style=none] (43) at (-8, -1.75) {};
		\node [style=none] (44) at (-8, 0.75) {};
		\node [style=none] (45) at (-7, 0.25) {};
		\node [style=none] (46) at (-5, 0.25) {};
		\node [style=none] (47) at (-8.75, -0.5) {$\beta$};
		\node [style=none] (48) at (-3.25, -0.5) {$b$};
		\node [style=none] (49) at (-9.5, 2.25) {$\scriptstyle \tilde{\xi}\left(C_1\right)$};
		\node [style=none] (50) at (-6, -0.75) {$\scriptstyle \tilde{\xi}\left(C_2\right)$};
		\node [style=none] (51) at (-5, 1.75) {};
		\node [style=none] (52) at (-7, 1.75) {};
		\node [style=none] (53) at (-10.5, 1.75) {};
		\node [style=none] (54) at (-1.5, 1.75) {};
		\node [style=none] (55) at (-2.5, 2.25) {$\scriptstyle \tilde{\xi}\left(C_1\right)$};
		\node [style=none] (56) at (0, 0) {$=$};
		\node [style=small square] (57) at (3.5, 0) {$\varepsilon$};
		\node [style=none] (58) at (1.5, 0) {};
		\node [style=none] (59) at (5.5, 0) {};
		\node [style=none] (60) at (2, 0.5) {$\scriptstyle \tilde{\xi}\left(C_1\right)$};
		\node [style=none] (61) at (5, 0.5) {$\scriptstyle \tilde{\xi}\left(C_1\right)$};
		\node [style=none] (62) at (-7, 0.25) {};
		\node [style=none] (63) at (-7, -1.25) {};
		\node [style=none] (64) at (-5, -1.25) {};
		\node [style=none] (65) at (-5, 0.25) {};
		\node [style=none] (66) at (-8, -1.25) {};
		\node [style=none] (67) at (-4, -1.25) {};
		\node [style=none] (68) at (-4, 0.25) {};
		\node [style=none] (69) at (-8, 0.25) {};
		\node [style=none] (70) at (-7.25, -2) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (71) at (-2.5, -2) {$\scriptstyle\tilde{\xi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ontological] (30.center)
			 to (29.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=ontological] (34.center)
			 to (33.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=white] (38.center)
			 to (35.center)
			 to (36.center)
			 to [bend left=90] (37.center)
			 to cycle;
		\draw [style=ont-wire] (39.center) to (40.center);
		\draw [style=white] (41.center)
			 to [bend right=90] (42.center)
			 to (43.center)
			 to (44.center)
			 to cycle;
		\draw [osWire, in=-180, out=0] (45.center) to (51.center);
		\draw [osWire, in=0, out=180] (46.center) to (52.center);
		\draw [osWire] (52.center) to (53.center);
		\draw [osWire] (51.center) to (54.center);
		\draw [osWire] (58.center) to (57);
		\draw [osWire] (57) to (59.center);
		\draw [osWire] (62.center) to (45.center);
		\draw [osWire] (46.center) to (65.center);
		\draw [osWire] (64.center) to (40.center);
		\draw [osWire] (63.center) to (39.center);
		\draw [style=m-wire] (69.center) to (62.center);
		\draw [style=m-wire] (63.center) to (66.center);
		\draw [style=m-wire] (64.center) to (67.center);
		\draw [style=m-wire] (65.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Proof-latent-classical/jellyfish.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-4.5, 0.75) {};
		\node [style=none] (26) at (-3.75, 0.75) {};
		\node [style=none] (27) at (-3.75, -1.75) {};
		\node [style=none] (28) at (-4.5, -1.75) {};
		\node [style=none] (33) at (-6.5, -1.25) {};
		\node [style=none] (34) at (-4.5, -1.25) {};
		\node [style=none] (35) at (-7.25, 0.75) {};
		\node [style=none] (36) at (-7.25, -1.75) {};
		\node [style=none] (37) at (-6.5, -1.75) {};
		\node [style=none] (38) at (-6.5, 0.75) {};
		\node [style=none] (39) at (-6.5, 0.25) {};
		\node [style=none] (40) at (-4.5, 0.25) {};
		\node [style=none] (42) at (-7.25, -0.5) {$\beta$};
		\node [style=none] (43) at (-3.75, -0.5) {$b$};
		\node [style=none] (44) at (-8.5, 2.25) {$\scriptstyle C_1$};
		\node [style=none] (45) at (-5.5, -0.75) {$\scriptstyle C_2$};
		\node [style=none] (46) at (-4.5, 1.75) {};
		\node [style=none] (47) at (-6.5, 1.75) {};
		\node [style=none] (48) at (-9.5, 1.75) {};
		\node [style=none] (49) at (-1.5, 1.75) {};
		\node [style=none] (50) at (-2.5, 2.25) {$\scriptstyle C_1$};
		\node [style=none] (51) at (0, 0) {$=$};
		\node [style=small square] (52) at (3.5, 0) {$\varepsilon$};
		\node [style=none] (53) at (1.5, 0) {};
		\node [style=none] (54) at (5.5, 0) {};
		\node [style=none] (55) at (2, 0.5) {$\scriptstyle C_1$};
		\node [style=none] (56) at (5, 0.5) {$\scriptstyle C_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=white] (25.center)
			 to (26.center)
			 to [bend left=90] (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=m-wire] (33.center) to (34.center);
		\draw [style=white] (36.center)
			 to (37.center)
			 to (38.center)
			 to (35.center)
			 to [bend right=90] cycle;
		\draw [style=m-wire, in=-180, out=0] (39.center) to (46.center);
		\draw [style=m-wire, in=0, out=180] (40.center) to (47.center);
		\draw [style=m-wire] (47.center) to (48.center);
		\draw [style=m-wire] (46.center) to (49.center);
		\draw [style=m-wire] (53.center) to (52);
		\draw [style=m-wire] (52) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Proof-latent-classical/locally-annihilating.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1.75, 1.25) {};
		\node [style=none] (8) at (1.75, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (-2, -0.25) {};
		\node [style=none] (11) at (-2, -1.25) {};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (-2, 1.25) {};
		\node [style=none] (17) at (-2, 0.25) {};
		\node [style=none] (18) at (-1, 0.25) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (-1.75, 0.75) {$\sigma$};
		\node [style=none] (23) at (-1.75, -0.75) {$\tau$};
		\node [style=none] (24) at (1.75, 0) {$b$};
		\node [style=none] (25) at (0, 1.25) {$\scriptstyle C_1$};
		\node [style=none] (26) at (0, -0.25) {$\scriptstyle C_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw [bend left=90] (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (13.center) to (10.center);
		\draw [bend right=90, looseness=1.50] (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [style=m-wire] (14.center) to (15.center);
		\draw (19.center) to (16.center);
		\draw [bend right=90, looseness=1.50] (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw [style=m-wire] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Proof-latent-classical/null-choi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, -0.75) {$\varepsilon$};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (3, -0.75) {};
		\node [style=none] (3) at (-1.75, -0.25) {$\scriptstyle \tilde{\xi}\left(C_1\right)$};
		\node [style=none] (4) at (1.75, -0.25) {$\scriptstyle \tilde{\xi}\left(C_1\right)$};
		\node [style=none] (5) at (3, 1.25) {};
		\node [style=none] (6) at (3.75, 1.25) {};
		\node [style=none] (7) at (3.75, -1.25) {};
		\node [style=none] (8) at (3, -1.25) {};
		\node [style=none] (9) at (-3.75, 1.25) {};
		\node [style=none] (10) at (-3.75, -1.25) {};
		\node [style=none] (11) at (-3, -1.25) {};
		\node [style=none] (12) at (-3, 1.25) {};
		\node [style=none] (15) at (-3.75, 0) {$\gamma_{\text{Ch}}$};
		\node [style=none] (16) at (3.75, 0) {$g_{\text{Ch}}$};
		\node [style=none] (25) at (-3, 0.75) {};
		\node [style=none] (26) at (3, 0.75) {};
		\node [style=none] (27) at (0, 1.25) {$\scriptstyle \tilde{\xi}\left(C_1\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=white] (5.center)
			 to (6.center)
			 to [bend left=90] (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=white] (10.center)
			 to (11.center)
			 to (12.center)
			 to (9.center)
			 to [bend right=90] cycle;
		\draw [style=ont-wire] (25.center) to (26.center);
		\draw [style=ont-wire] (1.center) to (0);
		\draw [style=ont-wire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Proof-latent-classical/pairing-choi-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-4.75, -3.75) {};
		\node [style=none] (3) at (-2, -3.75) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (4.75, -0.5) {};
		\node [style=none] (6) at (2, -3.75) {};
		\node [style=none] (7) at (4.75, -3.75) {};
		\node [style=none] (8) at (3, -0.75) {};
		\node [style=none] (9) at (3.75, -0.75) {};
		\node [style=none] (10) at (3.75, -3.25) {};
		\node [style=none] (11) at (3, -3.25) {};
		\node [style=none] (12) at (-2, -2.75) {};
		\node [style=none] (13) at (2, -2.75) {};
		\node [style=none] (14) at (-3.75, -0.75) {};
		\node [style=none] (15) at (-3.75, -3.25) {};
		\node [style=none] (16) at (-3, -3.25) {};
		\node [style=none] (17) at (-3, -0.75) {};
		\node [style=none] (18) at (-2, -1.25) {};
		\node [style=none] (19) at (2, -1.25) {};
		\node [style=none] (20) at (-3.75, -2) {$\beta$};
		\node [style=none] (21) at (3.75, -2) {$b$};
		\node [style=none] (22) at (-2.75, 1.5) {$\scriptstyle \tilde{\xi}\left(C_1\right)$};
		\node [style=none] (23) at (0, -2.25) {$\scriptstyle \tilde{\xi}\left(C_2\right)$};
		\node [style=none] (24) at (2, 1) {};
		\node [style=none] (25) at (-2, 1) {};
		\node [style=none] (26) at (-4.5, 1) {};
		\node [style=none] (27) at (4.5, 1) {};
		\node [style=none] (28) at (2.75, 1.5) {$\scriptstyle \tilde{\xi}\left(C_1\right)$};
		\node [style=none] (29) at (-2, -1.25) {};
		\node [style=none] (30) at (-2, -2.75) {};
		\node [style=none] (31) at (2, -2.75) {};
		\node [style=none] (32) at (2, -1.25) {};
		\node [style=none] (33) at (-3, -2.75) {};
		\node [style=none] (34) at (3, -2.75) {};
		\node [style=none] (35) at (3, -1.25) {};
		\node [style=none] (36) at (-3, -1.25) {};
		\node [style=none] (37) at (4.5, 3) {};
		\node [style=none] (38) at (5.25, 3) {};
		\node [style=none] (39) at (5.25, 0.5) {};
		\node [style=none] (40) at (4.5, 0.5) {};
		\node [style=none] (41) at (-5.25, 3) {};
		\node [style=none] (42) at (-5.25, 0.5) {};
		\node [style=none] (43) at (-4.5, 0.5) {};
		\node [style=none] (44) at (-4.5, 3) {};
		\node [style=none] (47) at (-5.25, 1.75) {$\gamma_{\text{Ch}}$};
		\node [style=none] (48) at (5.25, 1.75) {$g_{\text{Ch}}$};
		\node [style=none] (51) at (-4.5, 1) {};
		\node [style=none] (52) at (4.5, 1) {};
		\node [style=none] (57) at (-4.5, 2.5) {};
		\node [style=none] (58) at (4.5, 2.5) {};
		\node [style=none] (59) at (0, 3) {$\scriptstyle \tilde{\xi}\left(C_1\right)$};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (61) at (-0.75, 1) {};
		\node [style=none] (62) at (0.75, 1) {};
		\node [style=none] (63) at (0.75, -1.25) {};
		\node [style=none] (64) at (-6.5, 0) {};
		\node [style=none] (65) at (-6.5, 3.75) {};
		\node [style=none] (66) at (6.5, 3.75) {};
		\node [style=none] (67) at (6.5, 0) {};
		\node [style=none] (68) at (-1.25, 0) {};
		\node [style=none] (69) at (-1.25, -1.75) {};
		\node [style=none] (70) at (1.25, -1.75) {};
		\node [style=none] (71) at (1.25, 0) {};
		\node [style=none] (72) at (-2.25, -3.5) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (73) at (4.5, -3.5) {$\scriptstyle\tilde{\xi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ontological] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=ontological] (7.center)
			 to (6.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=white] (11.center)
			 to (8.center)
			 to (9.center)
			 to [bend left=90] (10.center)
			 to cycle;
		\draw [style=ont-wire] (12.center) to (13.center);
		\draw [style=white] (14.center)
			 to [bend right=90] (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [osWire, style=ont-wire] (25.center) to (26.center);
		\draw [osWire, style=ont-wire] (24.center) to (27.center);
		\draw [osWire] (29.center) to (18.center);
		\draw [osWire] (19.center) to (32.center);
		\draw [osWire] (31.center) to (13.center);
		\draw [osWire] (30.center) to (12.center);
		\draw [style=m-wire] (36.center) to (29.center);
		\draw [style=m-wire] (30.center) to (33.center);
		\draw [style=m-wire] (31.center) to (34.center);
		\draw [style=m-wire] (32.center) to (35.center);
		\draw [style=white] (37.center)
			 to (38.center)
			 to [bend left=90] (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=white] (42.center)
			 to (43.center)
			 to (44.center)
			 to (41.center)
			 to [bend right=90] cycle;
		\draw [style=ont-wire] (57.center) to (58.center);
		\draw [style=ont-wire, in=180, out=0, looseness=0.75] (60.center) to (62.center);
		\draw [style=ont-wire, in=0, out=-180, looseness=0.75] (63.center) to (61.center);
		\draw [style=ont-wire] (25.center) to (61.center);
		\draw [style=ont-wire] (62.center) to (24.center);
		\draw [style=ont-wire] (63.center) to (32.center);
		\draw [style=ont-wire] (60.center) to (29.center);
		\draw [style={grey_densely_dashed}] (69.center) to (70.center);
		\draw [style={grey_densely_dashed}] (70.center) to (71.center);
		\draw [style={grey_densely_dashed}] (71.center) to (67.center);
		\draw [style={grey_densely_dashed}] (67.center) to (66.center);
		\draw [style={grey_densely_dashed}] (66.center) to (65.center);
		\draw [style={grey_densely_dashed}] (65.center) to (64.center);
		\draw [style={grey_densely_dashed}] (64.center) to (68.center);
		\draw [style={grey_densely_dashed}] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Proof-latent-classical/pairing-choi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-3.75, -1.75) {};
		\node [style=none] (3) at (-1, -1.75) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (3.75, 1.5) {};
		\node [style=none] (6) at (1, -1.75) {};
		\node [style=none] (7) at (3.75, -1.75) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none] (9) at (2.75, 1.25) {};
		\node [style=none] (10) at (2.75, -1.25) {};
		\node [style=none] (11) at (2, -1.25) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (-2.75, 1.25) {};
		\node [style=none] (15) at (-2.75, -1.25) {};
		\node [style=none] (16) at (-2, -1.25) {};
		\node [style=none] (17) at (-2, 1.25) {};
		\node [style=none] (18) at (-1, 0.75) {};
		\node [style=none] (20) at (-2.75, 0) {$\beta$};
		\node [style=none] (21) at (2.75, 0) {$b$};
		\node [style=none] (22) at (0, 1.25) {$\scriptstyle \tilde{\xi}\left(C_1\right)$};
		\node [style=none] (23) at (0, -0.25) {$\scriptstyle \tilde{\xi}\left(C_2\right)$};
		\node [style=none] (35) at (-1, 0.75) {};
		\node [style=none] (36) at (-1, -0.75) {};
		\node [style=none] (37) at (1, -0.75) {};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=none] (39) at (-2, -0.75) {};
		\node [style=none] (40) at (2, -0.75) {};
		\node [style=none] (41) at (2, 0.75) {};
		\node [style=none] (42) at (-2, 0.75) {};
		\node [style=none] (43) at (-1.25, -1.5) {$\scriptstyle\tilde{\xi}$};
		\node [style=none] (44) at (3.5, -1.5) {$\scriptstyle\tilde{\xi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ontological] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=ontological] (7.center)
			 to (6.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=white] (11.center)
			 to (8.center)
			 to (9.center)
			 to [bend left=90] (10.center)
			 to cycle;
		\draw [osWire] (12.center) to (13.center);
		\draw [style=white] (14.center)
			 to [bend right=90] (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (35.center) to (18.center);
		\draw (37.center) to (13.center);
		\draw (36.center) to (12.center);
		\draw [style=m-wire] (42.center) to (35.center);
		\draw [style=m-wire] (36.center) to (39.center);
		\draw [style=m-wire] (37.center) to (40.center);
		\draw [style=m-wire] (38.center) to (41.center);
		\draw [osWire] (35.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Proof-latent-classical/pairing-ont.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.75) {};
		\node [style=none] (2) at (-2.75, -1.75) {};
		\node [style=none] (5) at (2.75, 1.75) {};
		\node [style=none] (7) at (2.75, -1.75) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (1.75, 1.25) {};
		\node [style=none] (10) at (1.75, -1.25) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (-1.75, 1.25) {};
		\node [style=none] (15) at (-1.75, -1.25) {};
		\node [style=none] (16) at (-1, -1.25) {};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (19) at (-1.75, 0) {$\beta$};
		\node [style=none] (20) at (1.75, 0) {$b$};
		\node [style=none] (21) at (0, 1.25) {$\scriptstyle C_1$};
		\node [style=none] (22) at (0, -0.25) {$\scriptstyle C_2$};
		\node [style=none] (23) at (0, 0.75) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (0, 0.75) {};
		\node [style=none] (27) at (-1, -0.75) {};
		\node [style=none] (28) at (1, -0.75) {};
		\node [style=none] (29) at (1, 0.75) {};
		\node [style=none] (30) at (-1, 0.75) {};
		\node [style=none] (31) at (2.5, -1.5) {$\scriptstyle\tilde{\xi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ontological] (7.center)
			 to (2.center)
			 to (0.center)
			 to (5.center)
			 to cycle;
		\draw [style=white] (9.center)
			 to [bend left=90] (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style=white] (15.center)
			 to (16.center)
			 to (17.center)
			 to (14.center)
			 to [bend right=90] cycle;
		\draw (23.center) to (18.center);
		\draw (25.center) to (13.center);
		\draw [style=m-wire] (30.center) to (23.center);
		\draw [style=m-wire] (24.center) to (27.center);
		\draw [style=m-wire] (25.center) to (28.center);
		\draw [style=m-wire] (26.center) to (29.center);
		\draw (23.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Proof-latent-classical/pairing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (1.75, 1.25) {};
		\node [style=none] (2) at (1.75, -1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-1.75, 1.25) {};
		\node [style=none] (11) at (-1.75, -1.25) {};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (-1.75, 0) {$\beta$};
		\node [style=none] (18) at (1.75, 0) {$b$};
		\node [style=none] (19) at (0, 1.25) {$\scriptstyle C_1$};
		\node [style=none] (20) at (0, -0.25) {$\scriptstyle C_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [style=m-wire] (8.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw [bend right=90] (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [style=m-wire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

